Flux Backgrounds and Exceptional Generalised Geometry

The main topic of this thesis are flux compactifications. Firstly, we study dimensional reductions of type II and eleven-dimensional supergravities using exceptional generalised geometry. We start by presenting the needed mathematical tools, focusing on G-structures and their extension to generalised geometry. Then, we move our focus on compactifications. In particular, we mainly focus on type IIA, building the version of exceptional generalised geometry adapted to such supergravity and finding the right deformations of generalised Lie derivative to accomodate the Romans mass. We describe the generalised Scherk-Schwarz method to find consistent truncation ansatze preserving the maximal amount of supersymmetry. As further point, we study generalised calibrations on AdS backgrounds in type IIB and M-theory.

==> Resources/ImagesTikZ/Branes.tex <==
\documentclass[border=2pt]{standalone}

\input{preamble}

\begin{document}

	\begin{tikzpicture}
	%
		\draw[name path=braneA, smooth cycle, tension=0, fill=white, pattern color=orange, pattern=north west lines, opacity=.5] plot coordinates{(-5,2) (-6,0) (-6,-5) (-5,-3)};
		
		\draw[name path=braneB, smooth cycle, tension=0, fill=white, pattern color=blue, pattern=north west lines, opacity=.5] plot coordinates{(0,2) (-1,0) (-1,-5) (0,-3)};
		
		\draw [name path=openString, thick, red] (-5.3, 0) to[out=45, in = 210] (-1, -.5);
		\draw [name path=openString, thick, dashed, red] (-1, -.5) to[out=30, in = 190] (-.3, 0);
		
		\draw [color = green, smooth, tension=1, thick] plot coordinates{(-5.7, -1.5) (-4.7, -1) (-4.5, -2) (-4, -2.9)  (-5.7, -3.3)};

	%
	\end{tikzpicture}

\end{document}


==> Resources/ImagesTikZ/Braneworld.tex <==
\documentclass[border=2pt]{standalone}

\input{preamble}

\begin{document}

% Define styles for the different kind of edges in a Feynman diagram
\tikzset{
    photon/.style={decorate, decoration={snake}, draw=red},
    electron/.style={draw=blue, postaction={decorate},
        decoration={markings,mark=at position .55 with {\arrow[draw=blue]{>}}}},
    antielectron/.style={draw=blue, postaction={decorate},
        decoration={markings,mark=at position .55 with {\arrow[draw=blue]{<}}}},
    gluon/.style={decorate, draw=magenta,
        decoration={coil,amplitude=4pt, segment length=5pt}} 
}

\begin{tikzpicture}[
        thick,
        % Set the overall layout of the tree
        level/.style={level distance=1.5cm},
        level 2/.style={sibling distance=2.6cm},
        level 3/.style={sibling distance=2cm}
    ]
    \coordinate
        child[grow=left]{
            child {
                node {}
                % The 'edge from parent' is actually not needed because it is
                % implicitly added.
                edge from parent [antielectron]
            }
            child {
                node {}
                edge from parent [antielectron]
            }
            edge from parent [photon] node{}
        }
        % I have to insert a dummy child to get the tree to grow
        % correctly to the right.
        child[grow=right, level distance=0pt] {
        child  {
	edge from parent [electron]
            node [below] {}
        }
        child {
            edge from parent [electron]
            node [above] {}
        }
    };
    
     \begin{scope}[xscale=3, yscale = 2]
	\draw[name path=braneA, smooth cycle, tension=0, fill=white, pattern color=orange, pattern=north west lines, opacity=.3] plot coordinates{(1.5,3) (-1.5,2) (-1.5,-2) (1.5,-1)};
	\draw [name path=openString, red] (-1.5, 2.1) to[out=0, in = 170] (-.7, 2.25);
	\draw [name path=openString, dashed, red] (-.7, 2.25) to[out=-20, in = 190] (1, 2.2);
	\draw [green, fill = green ] (1,2.2) circle (.01)
		node[black] at (.8, 2.07) {$p$}
		node[black] at (1.2,.3) {\Huge \Gentsroom \Ladiesroom};
	\draw [->, green, thick] (1,2.2) -- (1, 1.7);
	\draw [->, green, thick] (1,2.2) -- (1.2, 1.8);
	\draw [->, green, thick] (1,2.2) -- (1.3, 2.3);
	\draw [->, green, thick] (1,2.2) -- (1, 2.7);
	\draw [->, green, thick] (1,2.2) -- (1.2, 2.5);
	\draw [->, green, thick] (1,2.2) -- (.8, 2.5);
	\draw [->, green, thick] (1,2.2) -- (.85, 1.85);
	\draw [->, green, thick] (1,2.2) -- (1.25, 2.07);
     \end{scope}
\end{tikzpicture}


\end{document}


==> Resources/ImagesTikZ/Charts.tex <==
\documentclass[border=2pt]{standalone}

\input{preamble}

\begin{document}

\begin{tikzpicture}

\ppinit
\ppseteyeposition{-2}{-2}{1.7}
\ppseteyedirectionposition{0}{0}{0}
\ppseteyefocallength{7}
%
\pgfmathsetmacro{\pi}{180}
%
\foreach \xindex in {0,...,20}{
	\pgfmathsetmacro{\xb}{\xindex/10 - 1}
	\pgfmathsetmacro{\xe}{min(\xindex + 1, 20)/10 - 1}
	%
	\foreach \yindex in {0,...,20}{
		\pgfmathsetmacro{\yb}{\yindex/10 - 1}
		\pgfmathsetmacro{\ye}{min(\yindex + 1, 20)/10 - 1}
		%
		\pgfmathsetmacro{\zbb}{\xb/exp(\xb*\xb + \yb*\yb)}
		\pgfmathsetmacro{\zeb}{\xe/exp(\xe*\xe + \yb*\yb)}
		\pgfmathsetmacro{\zee}{\xe/exp(\xe*\xe + \ye*\ye)}
		\pgfmathsetmacro{\zbe}{\xb/exp(\xb*\xb + \ye*\ye)}
		%
		\pgfmathsetmacro{\level}{100*((\zbb + \zeb + \zee + \zbe)/(4*0.428882) + 1)/2}
		%
		\fill[EE245!\level!EE198] (pp cs:x=\xb,y=\yb,z=\zbb) -- (pp cs:x=+\xe,y=\yb,z=\zeb) -- (pp cs:x=\xe,y=\ye,z=\zee) -- (pp cs:x=+\xb,y=\ye,z=\zbe) -- cycle;
		\draw[black!74, cap = round, ultra thin] (pp cs:x=\xb,y=\yb,z=\zbb) -- (pp cs:x=+\xe,y=\yb,z=\zeb);
		\draw[black!74, cap = round, ultra thin] (pp cs:x=\xb,y=\yb,z=\zbb) -- (pp cs:x=+\xb,y=\ye,z=\zbe);
	}
}
\pgfmathsetmacro{\xb}{-1}
\pgfmathsetmacro{\yb}{0.74}
\pgfmathsetmacro{\zbb}{\xb/exp(\xb*\xb + \yb*\yb)}
\draw (pp cs:x=\xb,y=\yb,z=\zbb) node[below left]{$M$};
%
\pgfmathsetmacro{\xT}{0.6}
\pgfmathsetmacro{\yT}{-0.3}
\pgfmathsetmacro{\zT}{\xT/exp(\xT*\xT + \yT*\yT)}
%
\pgfmathsetmacro{\rp}{0.7}
\pgfmathsetmacro{\rs}{(\rp + 1)*sqrt(1 - 1/((\rp + 1)*(\rp + 1))) - 1}
\pgfmathsetmacro{\rho}{(\rp + 1)/10}
\foreach \theta in {0,10,...,350}{
	\pgfmathsetmacro{\xb}{\xT + \rho*cos(\theta)}
	\pgfmathsetmacro{\yb}{\yT + \rho*sin(\theta)}
	\pgfmathsetmacro{\zbb}{\xb/exp(\xb*\xb + \yb*\yb)}
	\pgfmathsetmacro{\xe}{\xT + \rho*cos(\theta + 10)}
	\pgfmathsetmacro{\ye}{\yT + \rho*sin(\theta + 10)}
	\pgfmathsetmacro{\zee}{\xe/exp(\xe*\xe + \ye*\ye)}
	%
	\draw[cap = round, very thin, color=red] (pp cs:x=\xb,y=\yb,z=\zbb) -- (pp cs:x=+\xe,y=\ye,z=\zee);
}
\pgfmathsetmacro{\xb}{\xT - 0.2}
\pgfmathsetmacro{\yb}{\yT}
\pgfmathsetmacro{\zbb}{\xb/exp(\xb*\xb + \yb*\yb)}
\pgfmathsetmacro{\xe}{\xT - 0.1}
\pgfmathsetmacro{\ye}{\yT}
\pgfmathsetmacro{\zee}{\xe/exp(\xe*\xe + \ye*\ye)}
\draw[join = round, cap = round, color=red] ($(pp cs:x=\xe,y=\ye,z=\zee)!\rp!(pp cs:x=\xb,y=\yb,z=\zbb)$) -- (pp cs:x=\xe,y=\ye,z=\zee) -- (pp cs:x=\xT,y=\yT,z=\zT);
\pgfmathsetmacro{\xb}{\xT + 0.2}
\pgfmathsetmacro{\yb}{\yT}
\pgfmathsetmacro{\zbb}{\xb/exp(\xb*\xb + \yb*\yb)}
\pgfmathsetmacro{\xe}{\xT + 0.1}
\pgfmathsetmacro{\ye}{\yT}
\pgfmathsetmacro{\zee}{\xe/exp(\xe*\xe + \ye*\ye)}
\draw[join = round, cap = round, color=red] ($(pp cs:x=\xe,y=\ye,z=\zee)!\rp!(pp cs:x=\xb,y=\yb,z=\zbb)$) -- (pp cs:x=\xe,y=\ye,z=\zee) -- (pp cs:x=\xT,y=\yT,z=\zT);
\pgfmathsetmacro{\xb}{\xT}
\pgfmathsetmacro{\yb}{\yT - 0.2}
\pgfmathsetmacro{\zbb}{\xb/exp(\xb*\xb + \yb*\yb)}
\pgfmathsetmacro{\xe}{\xT}
\pgfmathsetmacro{\ye}{\yT - 0.1}
\pgfmathsetmacro{\zee}{\xe/exp(\xe*\xe + \ye*\ye)}
\draw[join = round, cap = round, color=red] ($(pp cs:x=\xe,y=\ye,z=\zee)!\rp!(pp cs:x=\xb,y=\yb,z=\zbb)$) -- (pp cs:x=\xe,y=\ye,z=\zee) -- (pp cs:x=\xT,y=\yT,z=\zT);
\pgfmathsetmacro{\xb}{\xT}
\pgfmathsetmacro{\yb}{\yT + 0.2}
\pgfmathsetmacro{\zbb}{\xb/exp(\xb*\xb + \yb*\yb)}
\pgfmathsetmacro{\xe}{\xT}
\pgfmathsetmacro{\ye}{\yT + 0.1}
\pgfmathsetmacro{\zee}{\xe/exp(\xe*\xe + \ye*\ye)}
\draw[join = round, cap = round, color=red] ($(pp cs:x=\xe,y=\ye,z=\zee)!\rp!(pp cs:x=\xb,y=\yb,z=\zbb)$) -- (pp cs:x=\xe,y=\ye,z=\zee) -- (pp cs:x=\xT,y=\yT,z=\zT);
\pgfmathsetmacro{\xb}{\xT - 0.2}
\pgfmathsetmacro{\yb}{\yT - 0.1}
\pgfmathsetmacro{\zbb}{\xb/exp(\xb*\xb + \yb*\yb)}
\pgfmathsetmacro{\xe}{\xT - 0.1}
\pgfmathsetmacro{\ye}{\yT - 0.1}
\pgfmathsetmacro{\zee}{\xe/exp(\xe*\xe + \ye*\ye)}
\pgfmathsetmacro{\xc}{\xT}
\pgfmathsetmacro{\yc}{\yT - 0.1}
\pgfmathsetmacro{\zcc}{\xc/exp(\xc*\xc + \yc*\yc)}
\draw[join = round, cap = round, color=red] ($(pp cs:x=\xe,y=\ye,z=\zee)!\rs!(pp cs:x=\xb,y=\yb,z=\zbb)$) -- (pp cs:x=\xe,y=\ye,z=\zee) -- (pp cs:x=\xc,y=\yc,z=\zcc);
\pgfmathsetmacro{\xb}{\xT + 0.2}
\pgfmathsetmacro{\yb}{\yT - 0.1}
\pgfmathsetmacro{\zbb}{\xb/exp(\xb*\xb + \yb*\yb)}
\pgfmathsetmacro{\xe}{\xT + 0.1}
\pgfmathsetmacro{\ye}{\yT - 0.1}
\pgfmathsetmacro{\zee}{\xe/exp(\xe*\xe + \ye*\ye)}
\pgfmathsetmacro{\xc}{\xT}
\pgfmathsetmacro{\yc}{\yT - 0.1}
\pgfmathsetmacro{\zcc}{\xc/exp(\xc*\xc + \yc*\yc)}
\draw[join = round, cap = round, color=red] ($(pp cs:x=\xe,y=\ye,z=\zee)!\rs!(pp cs:x=\xb,y=\yb,z=\zbb)$) -- (pp cs:x=\xe,y=\ye,z=\zee) -- (pp cs:x=\xc,y=\yc,z=\zcc);
\pgfmathsetmacro{\xb}{\xT - 0.2}
\pgfmathsetmacro{\yb}{\yT + 0.1}
\pgfmathsetmacro{\zbb}{\xb/exp(\xb*\xb + \yb*\yb)}
\pgfmathsetmacro{\xe}{\xT - 0.1}
\pgfmathsetmacro{\ye}{\yT + 0.1}
\pgfmathsetmacro{\zee}{\xe/exp(\xe*\xe + \ye*\ye)}
\pgfmathsetmacro{\xc}{\xT}
\pgfmathsetmacro{\yc}{\yT + 0.1}
\pgfmathsetmacro{\zcc}{\xc/exp(\xc*\xc + \yc*\yc)}
\draw[join = round, cap = round, color=red] ($(pp cs:x=\xe,y=\ye,z=\zee)!\rs!(pp cs:x=\xb,y=\yb,z=\zbb)$) -- (pp cs:x=\xe,y=\ye,z=\zee) -- (pp cs:x=\xc,y=\yc,z=\zcc);
\pgfmathsetmacro{\xb}{\xT + 0.2}
\pgfmathsetmacro{\yb}{\yT + 0.1}
\pgfmathsetmacro{\zbb}{\xb/exp(\xb*\xb + \yb*\yb)}
\pgfmathsetmacro{\xe}{\xT + 0.1}
\pgfmathsetmacro{\ye}{\yT + 0.1}
\pgfmathsetmacro{\zee}{\xe/exp(\xe*\xe + \ye*\ye)}
\pgfmathsetmacro{\xc}{\xT}
\pgfmathsetmacro{\yc}{\yT + 0.1}
\pgfmathsetmacro{\zcc}{\xc/exp(\xc*\xc + \yc*\yc)}
\draw[join = round, cap = round, color=red] ($(pp cs:x=\xe,y=\ye,z=\zee)!\rs!(pp cs:x=\xb,y=\yb,z=\zbb)$) -- (pp cs:x=\xe,y=\ye,z=\zee) -- (pp cs:x=\xc,y=\yc,z=\zcc);
\pgfmathsetmacro{\xb}{\xT - 0.1}
\pgfmathsetmacro{\yb}{\yT - 0.2}
\pgfmathsetmacro{\zbb}{\xb/exp(\xb*\xb + \yb*\yb)}
\pgfmathsetmacro{\xe}{\xT - 0.1}
\pgfmathsetmacro{\ye}{\yT - 0.1}
\pgfmathsetmacro{\zee}{\xe/exp(\xe*\xe + \ye*\ye)}
\pgfmathsetmacro{\xc}{\xT - 0.1}
\pgfmathsetmacro{\yc}{\yT}
\pgfmathsetmacro{\zcc}{\xc/exp(\xc*\xc + \yc*\yc)}
\draw[join = round, cap = round, color=red] ($(pp cs:x=\xe,y=\ye,z=\zee)!\rs!(pp cs:x=\xb,y=\yb,z=\zbb)$) -- (pp cs:x=\xe,y=\ye,z=\zee) -- (pp cs:x=\xc,y=\yc,z=\zcc);
\pgfmathsetmacro{\xb}{\xT - 0.1}
\pgfmathsetmacro{\yb}{\yT + 0.2}
\pgfmathsetmacro{\zbb}{\xb/exp(\xb*\xb + \yb*\yb)}
\pgfmathsetmacro{\xe}{\xT - 0.1}
\pgfmathsetmacro{\ye}{\yT + 0.1}
\pgfmathsetmacro{\zee}{\xe/exp(\xe*\xe + \ye*\ye)}
\pgfmathsetmacro{\xc}{\xT - 0.1}
\pgfmathsetmacro{\yc}{\yT}
\pgfmathsetmacro{\zcc}{\xc/exp(\xc*\xc + \yc*\yc)}
\draw[join = round, cap = round, color=red] ($(pp cs:x=\xe,y=\ye,z=\zee)!\rs!(pp cs:x=\xb,y=\yb,z=\zbb)$) -- (pp cs:x=\xe,y=\ye,z=\zee) -- (pp cs:x=\xc,y=\yc,z=\zcc);
\pgfmathsetmacro{\xb}{\xT + 0.1}
\pgfmathsetmacro{\yb}{\yT - 0.2}
\pgfmathsetmacro{\zbb}{\xb/exp(\xb*\xb + \yb*\yb)}
\pgfmathsetmacro{\xe}{\xT + 0.1}
\pgfmathsetmacro{\ye}{\yT - 0.1}
\pgfmathsetmacro{\zee}{\xe/exp(\xe*\xe + \ye*\ye)}
\pgfmathsetmacro{\xc}{\xT + 0.1}
\pgfmathsetmacro{\yc}{\yT}
\pgfmathsetmacro{\zcc}{\xc/exp(\xc*\xc + \yc*\yc)}
\draw[join = round, cap = round, color=red] ($(pp cs:x=\xe,y=\ye,z=\zee)!\rs!(pp cs:x=\xb,y=\yb,z=\zbb)$) -- (pp cs:x=\xe,y=\ye,z=\zee) -- (pp cs:x=\xc,y=\yc,z=\zcc);
\pgfmathsetmacro{\xb}{\xT + 0.1}
\pgfmathsetmacro{\yb}{\yT + 0.2}
\pgfmathsetmacro{\zbb}{\xb/exp(\xb*\xb + \yb*\yb)}
\pgfmathsetmacro{\xe}{\xT + 0.1}
\pgfmathsetmacro{\ye}{\yT + 0.1}
\pgfmathsetmacro{\zee}{\xe/exp(\xe*\xe + \ye*\ye)}
\pgfmathsetmacro{\xc}{\xT + 0.1}
\pgfmathsetmacro{\yc}{\yT}
\pgfmathsetmacro{\zcc}{\xc/exp(\xc*\xc + \yc*\yc)}
\draw[join = round, cap = round, color=red] ($(pp cs:x=\xe,y=\ye,z=\zee)!\rs!(pp cs:x=\xb,y=\yb,z=\zbb)$) -- (pp cs:x=\xe,y=\ye,z=\zee) -- (pp cs:x=\xc,y=\yc,z=\zcc);
\draw (pp cs:x=\xT,y=\yT,z=\zT) node[above right]{$U_\alpha$};
%
%\pgfmathsetmacro{\zTbb}{(2*\xT*(\xT*(\xT + 1) + \yT*(\yT + 1)) - 1)/exp(\xT*\xT + \yT*\yT)}
%\pgfmathsetmacro{\zTbe}{(2*\xT*(\xT*(\xT + 1) + \yT*(\yT - 1)) - 1)/exp(\xT*\xT + \yT*\yT)}
%\pgfmathsetmacro{\zTee}{(2*\xT*(\xT*(\xT - 1) + \yT*(\yT - 1)) + 1)/exp(\xT*\xT + \yT*\yT)}
%\pgfmathsetmacro{\zTeb}{(2*\xT*(\xT*(\xT - 1) + \yT*(\yT + 1)) + 1)/exp(\xT*\xT + \yT*\yT)}
%\fill[EE222, fill opacity = 0.7, draw = black, join = round] (pp cs:x=-1,y=-1,z=\zTbb) -- (pp cs:x=-1,y=+1,z=\zTbe) node[black, opacity = 1, sloped, midway, above]{$T_z\Omega$} -- (pp cs:x=+1,y=+1,z=\zTee) -- (pp cs:x=+1,y=-1,z=\zTeb) -- cycle;
%%
%\fill (pp cs:x=\xT,y=\yT,z=\zT) circle (0.07) node[below right]{$z$};
%%
%\pgfmathsetmacro{\dzx}{(1 - 2*\xT*\xT)/exp(\xT*\xT + \yT*\yT)}
%\pgfmathsetmacro{\dzy}{-2*\xT*\yT/exp(\xT*\xT + \yT*\yT)}
%\pgfmathsetmacro{\dx}{-0.7}
%\pgfmathsetmacro{\dy}{0.7}
%\pgfmathsetmacro{\xTx}{\xT + \dx}
%\pgfmathsetmacro{\yTx}{\yT}
%\pgfmathsetmacro{\zTx}{\zT + \dx*\dzx}
%\pgfmathsetmacro{\xTy}{\xT}
%\pgfmathsetmacro{\yTy}{\yT + \dy}
%\pgfmathsetmacro{\zTy}{\zT + \dy*\dzy}
%\draw[latex-latex, join = round] (pp cs:x=\xTx,y=\yTx,z=\zTx) node[below]{$\bm{\partial}_2$} -- (pp cs:x=\xT,y=\yT,z=\zT) -- (pp cs:x=\xTy,y=\yTy,z=\zTy) node[left]{$\bm{\partial}_1$};

\end{tikzpicture}

\end{document}


==> Resources/ImagesTikZ/Flowpic.tex <==
\documentclass{standalone}

\input{preamble}

\begin{document}
%	\begin{tikzpicture}
%       		%
%		\def\N{7}
%       		\def\thetaDW4{60}
%       		\def\dDW4{5}
%       		\def\thetaAdS4{90}
%       		\def\dAdS4{5}
%       		%
%		\node[label=below:$\mathrm{AdS}_2 \times \Sigma_\mathfrak{g}$, fill, draw, circle, minimum size=0.01, inner sep=1] (AdS2) at (0,0) {};
%       		\node[fill, draw, circle, minimum size=0.01, inner sep=1] (DW4) at ($(AdS2) + (\thetaDW4:\dDW4)$) {};
%       		\node[label=above:$\mathrm{AdS}_4$, fill, draw, circle, minimum size=0.01, inner sep=1] (AdS4) at ($(AdS2) + (\thetaAdS4:\dAdS4)$) {};
%		\node at (1.2,5.15) {$\textcolor{blue}{m^2 \varphi^2}$};
%		\node at (-.55, 3.5) {$\textcolor{red}{\bigintss\!\! F = q}$};
%
%	       \def\outDW4{-75}
%	       \def\outAdS4{-85}
%	       \def\inAdS2{75}
%		%
%		       \draw[->-=.45, color= red] (DW4) to [out=\outDW4, in=\inAdS2] (AdS2);
%		       \draw[->-=.45, color= red] (AdS4) to [out=\outAdS4, in=\inAdS2] (AdS2);
%		       \draw[->-=.55] (AdS4) to [out=0, in=\inAdS2] (AdS2);
%
%	       \path[name path=AdS4DW4, draw, color = blue, ->-=.4] (AdS4) to[out=10, in=190] (DW4);
%	       
%	       \draw[->-=.6] plot [smooth, tension=.3] coordinates { (AdS4) (.3, 4.9) (0.9, 4.7) (1.5,4.3) ($(DW4)-(.2,.8)$) ($(AdS2)+(.3,.7)$) (AdS2)};
%		%
%%       		\foreach \i in {1,...,\N}{
%%           					\path[name path=ray\i] (AdS2) -- ++({\thetaDW4+\i*(\thetaAdS4-\thetaDW4)/(\N + 1)}:\dAdS4+1);
%%           					\path [name intersections={of=AdS4DW4 and ray\i,by=int\i}];
%%           					\pgfmathparse{\outDW4+\i*(\outAdS4-\outDW4)/(\N + 1)}
%%           					\draw[->-=.45] (int\i) to[out=\pgfmathresult, in=\inAdS2] (AdS2);
%%       		}
%		%
%   	\end{tikzpicture}
   
   %%%%%
	\begin{tikzpicture}
       		%
		\def\N{7}
       		\def\thetaDW4{60}
       		\def\dDW4{5}
       		\def\thetaAdS4{90}
       		\def\dAdS4{5}
       		%
		\node[label=below:$\mathrm{AdS}_2 \times \Sigma_\mathfrak{g}$, fill, draw, circle, minimum size=0.01, inner sep=1] (AdS2) at (0,0) {};
       		\node[fill, draw, circle, minimum size=0.01, inner sep=1] (DW4) at ($(AdS2) + (\thetaDW4:\dDW4)$) {};
       		\node[label=above:$\mathrm{AdS}_4$, fill, draw, circle, minimum size=0.01, inner sep=1] (AdS4) at ($(AdS2) + (\thetaAdS4:\dAdS4)$) {};
		\node at (1.2,5.15) {$\textcolor{blue}{m^2 \varphi^2}$};
		\node at (-.55, 3.5) {$\textcolor{red}{\bigintss\!\! F = q}$};

	       \def\outDW4{-75}
	       \def\outAdS4{-85}
	       \def\inAdS2{75}
		%
		       \draw[->-=.45, color= red] (DW4) to [out=\outDW4, in=\inAdS2] (AdS2);
		       \draw[->-=.45, color= red] (AdS4) to [out=\outAdS4, in=\inAdS2] (AdS2);

	       \path[name path=AdS4DW4, draw, color = blue, ->-=.4] (AdS4) to[out=10, in=190] (DW4);
		%
       		\foreach \i in {1,...,\N}{
           					\path[name path=ray\i] (AdS2) -- ++({\thetaDW4+\i*(\thetaAdS4-\thetaDW4)/(\N + 1)}:\dAdS4+1);
           					\path [name intersections={of=AdS4DW4 and ray\i,by=int\i}];
           					\pgfmathparse{\outDW4+\i*(\outAdS4-\outDW4)/(\N + 1)}
           					\draw[->-=.45] (int\i) to[out=\pgfmathresult, in=\inAdS2] (AdS2);
       		}
		%
   	\end{tikzpicture}

   
   %%%%%
   
%	\begin{tikzpicture}
%  			\node[label=below:$x_1$]  (x1) at (6,0)  {$\bullet$};
%  			\node[label=above:$x_0$]  (x0) at (9,4)  {$\bullet$};  
%  			\draw (x1.center) to [out=5,in=-90]++(2.8,1.8) to[out=90,in=-95](x0.center);
%  			\draw (x1.center) to [out=10,in=-110]++(2.6,2) to[out=70,in=-103](x0.center); 
%  			\draw (x1.center) to [out=15,in=-105](x0.center);
%  			\draw (x1.center) to [out=30,in=-150](x0.center);
%  			\draw (x1.center) to [out=45,in=-170](x0.center); 
%  			\draw (x1.center) to [out=50,in=-105]++(1.2,3)to [out=75,in=-172](x0.center); 
%  			\draw (x1.center) to [out=55,in=-100]++(1.0,3) to[out=80,in=-175](x0.center); 
%  			\draw (x1.center) to [out=60,in=-90]++(0.8,3) to[out=90,in=-180] (x0.center); 
%	\end{tikzpicture}

\end{document}

==> Resources/ImagesTikZ/Fluxes.tex <==
\documentclass[border=5mm,tikz]{standalone}

\input{preamble}

\begin{document}
%
	\begin{tikzpicture}
	    	
		% External Manifold
		\draw[smooth cycle, tension=0.4, fill=white, pattern color=orange, pattern=north west lines, opacity=.5] plot coordinates{(-5.7,2) (-8.2,0) (-4.7,-2) (-2.7,1)};
		\draw node at (-5, 2.3) {$\mathcal{X}$};
		\draw node at (0, 2) {$M$};
		\draw node at (-2.5,0) {$\times$};
	    
	    % \x runs over the angles at which to draw the circles defining the
	    % torus
	    \foreach \x in {90,89,...,-90} { % change 89 to 80 or 45 for speed
	    % \elrad is the x-radius of the ellipse (technically, a circle seen	
	    % from side on at angle \x).  The 'max' is because at small angles
	    % then the real ellipse is too thin and the torus doesn't ``fill
	    % out'' nicely.
	    \pgfmathsetmacro\elrad{20*max(cos(\x),.1)}
	    % We draw the torus from the back to the front to get the right
	    % layering effect.  To tint it, we define colours according to the
	    % angle, but need different colours for the left and right pieces.
	    % It'd be nice if the xcolor colour specification could take something
	    % computed by pdfmath, such as {red!\tint} but it doesn't appear to
	    % work, so we define the colours explicitly.
	    \pgfmathsetmacro\ltint{.9*abs(\x-45)/180}
	    \pgfmathsetmacro\rtint{.9*(1-abs(\x+45)/180)}
	    \definecolor{currentcolor}{rgb}{\ltint, 0, \ltint}
	    % This draws the right-hand circle.
	    \draw[color=currentcolor,fill=currentcolor] 
	        (xyz polar cs:angle=\x,y radius=.75,x radius=1.5) 
	        ellipse (\elrad pt and 20pt);
	    % This sets the colour correctly for the left-hand circle ...
	    \definecolor{currentcolor}{rgb}{\rtint, 0, \rtint}
	    % ... and draws it
	    \draw[color=currentcolor,fill=currentcolor] 
	        (xyz polar cs:angle=180-\x,radius=.75,x radius=1.5) 
	        ellipse (\elrad pt and 20pt);
	    % End of foreach statement
	    }
	   % \draw[densely dashed, yellow] (0,-1.45) arc (270:90:-.2 and .480);
		\draw[yellow, ultra thick, line cap=round] (0,-1.45) arc (-93:90:-.25 and .705);
		\draw[yellow, ultra thick, line cap=round] (-.5,-1.4) arc (-93:95:-.25 and .705);
		\draw[yellow, ultra thick, line cap=round] (-.25,-1.42) arc (-93:93:-.25 and .705);
	
	%labels
		\draw[densely dashed, thin, gray, <-] (-.5,-1.5) -- (-.7,-2.5)
			node at (-.75, -2.7) {\textcolor{black}{Fluxes}};
									
    		% Spheres are *much* easier!
%    	\shadedraw[shading=ball,ball color=purple, white] (6.5,0) circle (1.5);
%    	% As are the subsets of Euclidean space
%    	\draw[fill=cyan] (-1,-4) rectangle (1,-3);
%    	\draw[fill=cyan] (5.5,-4) rectangle (7.5,-3);
%    	% The next three draw the maps, slightly curved for aesthetics.
%    	\draw[->] (0,-2.8) .. controls (-.2,-2.2) .. (0,-1.6) 
%    	    node[pos=0.5, auto=left] {\(\psi\)};
%    	\draw[->] (6.5,-1.6) .. controls (6.7,-2.2) .. (6.5,-2.8) 
%    	    node[pos=0.5, auto=left] {\(\phi^{-1}\)};
%    	\draw[->] (2.5,0) .. controls (3.5,.2) .. (4.5,0) 
%    	    node[pos=0.5, auto=left] {\(f\)};
%    	% Now we want to draw the codomains of the charts.  Sticking cosines
%    	% and sines directly into the coordinates doesn't seem to work so
%    	% we define macros to hold the sines and cosines of the angles.
%    	% \elrad is the angle on the torus at which to start.
%    	\pgfmathsetmacro\elrad{cos(-135)}
%    	% the circle drawn at the specific angle on the torus looks like an
%    	% ellipse, \xrad and \yrad compute its major and minor semi-axes.
%    	\pgfmathsetmacro\xrad{1.5cm-20pt*\elrad}
%    	\pgfmathsetmacro\yrad{.75cm-20pt*sin(-135)}
%    	% This draws the codomain of the chart on the torus.
%    	\path[fill=cyan, fill opacity=.35] 
%    	    (xyz polar cs:angle=-135,radius=.75,x radius=1.5) 
%    	    ++(20pt*\elrad,0) arc (0:45:20*\elrad pt and 20pt) 
%    	    arc (-135:-45:\xrad pt and \yrad pt) 
%    	    arc (45:-45:-20*\elrad pt and 20pt) 
%    	    arc (-45:-135:\xrad pt and \yrad pt) 
%    	    arc (-45:0:20*\elrad pt and 20pt);
%    	% Now we do the same for the sphere.
%    	% We do this by drawing some great circles (aka ellipses) on the
%    	% sphere and then ``clipping'' an overlaid (and slightly trans:parent)
%	    % sphere by those great circles.  Each great circle actually specifies
%	    % one side of the ``clip'' so to make sure that the clip is big enough
%	    % the arcs are completed by big rectangles (otherwise the clipping
%	    % would join the end points directly).
%	    \pgfmathsetmacro\tell{-sin(10)}
%	    \pgfmathsetmacro\bell{sin(50)}
%	    \pgfmathsetmacro\rell{1.5 * sin(50)}	
%	    \begin{scope}
%	        \clip (6.5,0) +(-1.5,0) arc (-180:0:1.5 and 1.5*\tell) 
%	            -- ++(0,-1.5) -- ++(-3,0) -- ++(0,1.5);
%	        \clip (6.5,0) +(-1.5,0) arc (-180:0:1.5 and 1.5*\bell) 
%	            -- ++(0,1.5) -- ++(-3,0) -- ++(0,-1.5);
%	        \clip (6.5,0) +(0,1.5)  arc (90:-90:\rell cm and 1.5 cm) 
%	            -- ++(-1.5,0) -- ++(0,3) -- ++(1.5,0);
%	        \clip (6.5,0) +(0,1.5)  arc (90:-90:-\rell cm and 1.5 cm) 
%	            -- ++(1.5,0) -- ++(0,3) -- ++(-1.5,0);
%	        \fill[cyan, fill opacity=0.35] (6.5,0) circle (1.5);
%	    \end{scope}

	\end{tikzpicture}
	
%	\begin{tikzpicture}
%	\begin{axis}[
%      hide axis,
%      view={60}{30},
%      axis equal image,
%    ]
%    \addplot3 [
%      surf, shader=interp,
%      point meta=x,
%      colormap/greenyellow,
%      samples=40,
%      samples y=20,
%      z buffer=sort,
%      domain=0:360,
%      y domain=0:360
%    ] (
%              {(3.5 + 0.5*cos(y))*cos(x)},
%              {(3.5 + 0.5*cos(y))*sin(x)},
%              {0.5*sin(y)});
%    \addplot3 [
%     samples=40,
%     samples y=1,
%     domain=0:360,
%     thick
%    ] (
%              {(3.5 + 0.5*cos(80))*cos(x)},
%              {(3.5 + 0.5*cos(80))*sin(x)},
%              {0.5*sin(80)});
%    \addplot3 [
%      samples=10,
%      samples y=1,
%      domain=-65:130,
%      thick
%    ] (
%              {3.5 + 0.5*cos(x)},
%              {0},
%              {0.5*sin(x)});
%
%  \end{axis}
%\end{tikzpicture}

\end{document}

==> Resources/ImagesTikZ/Foliation.tex <==
\documentclass[border=5mm,tikz]{standalone}

\input{preamble}

\begin{document}

\begin{tikzpicture}

    \def\sliceZ{0.8}
    \def\side{2}

    % draw slices
   	 \foreach \i in {0,...,7}
   	 {
   	 \filldraw[thin, shade, bottom color=red!70, top color=green!50] (0,\sliceZ+\i/3,0) -- (0,\sliceZ+\i/3,\side) -- (\side,\sliceZ+\i/3,\side) -- (\side,\sliceZ+\i/3,0) -- cycle;
	 }
	 \draw[->] (0,0,-.1) -- (0,0,3);
	 \draw[->] (1.2,0,-.5) -- (3.5,0,-.5);
	  \draw[->] (0,3.1,0) -- (0,4,0);
   	 
    % draw cube
%    \draw (\side,0,0) -- (\side,\side,0) node[midway,right] {axial} -- (0,\side,0);
%    \draw (0,0,\side) -- (\side,0,\side) node[midway,below] {lateral} -- (\side,\side,\side) -- (0,\side,\side) -- (0,0,\side);
%    \draw (\side,0,0) -- (\side,0,\side) node[midway,below right] {temporal};
%    \draw (\side,\side,0) -- (\side,\side,\side);
%    \draw (0,\side,0) -- (0,\side,\side);

%    \node at (1,\sliceZ,1) {slice};
\end{tikzpicture}

\end{document}

==> Resources/ImagesTikZ/FrameBundle.tex <==
\documentclass{standalone}

\input{preamble}

\tikzset{every node/.style={font=\tiny}}

\begin{document}
\begin{tikzpicture}[>=stealth]
%\draw[color=red](2,0)--(4,0)node[midway,below]{\textcolor{black}{fibre bundle}}arc(0:70:4)--(90:2)arc(90:0:2)--cycle;
\draw[color=red](2,0)--(4,0)arc(0:70:4)--(90:2)arc(90:0:2)--cycle;
\fill[fill = red, opacity = .2] (2,0)--(4,0)arc(0:70:4)--(90:2)arc(90:0:2)--cycle;

\draw[->] (15:0.7)node[below,xshift=-2mm]{base manifold $M$}--(30:2);

\begin{scope}[bend right]
\foreach \i[count=\x] in {10,30,50,70}
{\node(a\x)[circle,fill,inner sep=1pt]at (\i:2.4){};
\draw[color= gray](a\x)to(a\x|-0,4);}

\foreach \i[count=\x] in {7,26,46,66}
{\node(b\x)[circle,fill,inner sep=1pt]at (\i:3){};
\draw[color= gray](b\x)to(b\x|-0,4);}

\foreach \i[count=\x] in {6,26,46,66}
{\node(c\x)[circle,fill,inner sep=1pt]at (\i:3.6){};
\draw[color= gray](c\x)to(c\x|-0,4);}

\path(c1)to coordinate[near start](d)(c1|-0,4);
\end{scope}
\draw[<-](d)--+(0.8,-0.5)node[right]{fibre};
\draw[->, color=blue](4.07,1.7) to [out=35, in= 20] +(-.2,1.77)node[above right]{$G$ action};
\node(e)[circle, fill, color=blue, inner sep=.5pt] at (4.07,1.7){};
\node(f)[circle, fill, color=blue, inner sep=.5pt] at (3.85,3.46){};

\end{tikzpicture}
\end{document}


==> Resources/ImagesTikZ/G-struct.tex <==
\documentclass{standalone}

\input{preamble}

\begin{document}

	\begin{tikzpicture}
       		%
		\def\N{7}
       		\def\thetaDW4{60}
       		\def\dDW4{5}
       		\def\thetaAdS4{90}
       		\def\dAdS4{5}
       		%
		\node[label=below:$\mathrm{AdS}_2 \times \Sigma_\mathfrak{g}$, fill, draw, circle, minimum size=0.01, inner sep=1] (AdS2) at (0,0) {};
       		\node[fill, draw, circle, minimum size=0.01, inner sep=1] (DW4) at ($(AdS2) + (\thetaDW4:\dDW4)$) {};
       		\node[label=above:$\mathrm{AdS}_4$, fill, draw, circle, minimum size=0.01, inner sep=1] (AdS4) at ($(AdS2) + (\thetaAdS4:\dAdS4)$) {};
		\node at (1.2,5.15) {$\textcolor{blue}{m^2 \varphi^2}$};
		\node at (-.55, 3.5) {$\textcolor{red}{\bigintss\!\! F = q}$};

	       \def\outDW4{-75}
	       \def\outAdS4{-85}
	       \def\inAdS2{75}
		%
		       \draw[->-=.45, color= red] (DW4) to [out=\outDW4, in=\inAdS2] (AdS2);
		       \draw[->-=.45, color= red] (AdS4) to [out=\outAdS4, in=\inAdS2] (AdS2);

	       \path[name path=AdS4DW4, draw, color = blue, ->-=.4] (AdS4) to[out=10, in=190] (DW4);
		%
       		\foreach \i in {1,...,\N}{
           					\path[name path=ray\i] (AdS2) -- ++({\thetaDW4+\i*(\thetaAdS4-\thetaDW4)/(\N + 1)}:\dAdS4+1);
           					\path [name intersections={of=AdS4DW4 and ray\i,by=int\i}];
           					\pgfmathparse{\outDW4+\i*(\outAdS4-\outDW4)/(\N + 1)}
           					\draw[->-=.45] (int\i) to[out=\pgfmathresult, in=\inAdS2] (AdS2);
       		}
		%
   	\end{tikzpicture}

\end{document}

==> Resources/ImagesTikZ/IIA_Mthdual.tex <==
\documentclass[border=5mm,tikz]{standalone}

\input{preamble}

\begin{document}
				\begin{tikzpicture}
				%
					%nodes
					\node[punkt, color = blue] (Mth) {M theory};
					\node[punkt, inner sep=5pt,below=3cm of Mth, color=red] (IIAth) {IIA string theory};
					\node[punkt, below=3cm of Mth, right=3cm of IIAth, color=red] (IIAsugra) {IIA Supergravity};
					\node[punkt, right=3cm of Mth, color=blue] (Msugra) {$11$d Supergravity};
					%drawings
					\draw[->, thick] (Mth.south) -- (IIAth.north)
						node[pos=0.5, left, text width = 3cm] {Circle compactification};
					%
					\draw[->, thick] (IIAth.east) -- (IIAsugra.west)
						node[pos=0.5, below, color = black] {Low energy limit};
					%
					\draw[->, thick] (Mth.east) -- (Msugra.west)
						node[pos=0.5, above, text width = 2.5cm] {Low energy limit};
					%
					\draw[->, thick] (Msugra.south) -- (IIAsugra.north)
						node[pos=0.5, right, text width = 3cm] {Circle compactification};
				%
				\end{tikzpicture}
\end{document}

==> Resources/ImagesTikZ/Patches.tex <==
\documentclass[border=5mm,tikz]{standalone}

\input{preamble}

\begin{document}

\begin{tikzpicture}

%    % Functions i
%    \path[->] (0.8, 0) edge [bend right] node[left, xshift=-2mm] {$\phi_i$} (-1, -2.9);
%    \draw[white,fill=white] (0.06,-0.57) circle (.15cm);
%    \path[->] (-0.7, -3.05) edge [bend right] node [right, yshift=-3mm] {$\phi^{-1}_i$} (1.093, -0.11);
%    \draw[white, fill=white] (0.95,-1.2) circle (.15cm);
%
%    % Functions j
%    \path[->] (5.8, -2.8) edge [bend left] node[midway, xshift=-5mm, yshift=-3mm] {$\phi^{-1}_j$} (3.8, -0.35);
%    \draw[white, fill=white] (4,-1.1) circle (.15cm);
%    \path[->] (4.2, 0) edge [bend left] node[right, xshift=2mm] {$\phi_j$} (6.2, -2.8);
%    \draw[white, fill=white] (4.54,-0.12) circle (.15cm);

    	% Manifold
	\draw[smooth cycle, tension=0.4, fill=white, pattern color=brown, pattern=north west lines, opacity=0.5] plot coordinates{(2,2) (-0.5,0) (3,-2) (5,1)} node at (0,0) {$M$};

    	% Help lines
    	%\draw[help lines] (-3,-6) grid (8,6);

    	% Subsets
    	\draw[smooth cycle, pattern color=orange, pattern=crosshatch dots] 
        		plot coordinates {(1,0) (1.5, 1.2) (2.5,1.3) (2.6, 0.4)} 
        		node [label={[label distance=-0.3cm, xshift=-2cm, fill=white]:$U_\alpha$}] {};
    	\draw[smooth cycle, pattern color=blue, pattern=crosshatch dots] 
        		plot coordinates {(4, 0) (3.7, 0.8) (3.0, 1.2) (2.5, 1.2) (2.2, 0.8) (2.3, 0.5) (2.6, 0.3) (3.5, 0.0)} 
        		node [label={[label distance=-0.8cm, xshift=.8cm, yshift=1cm, fill=white]:$U_\beta$}] {};
	
	%Frames connections
	\draw[dashed, thin, bend right] (1.7,1) -- (.7,2.5);
	\draw[dashed, thin] (2.5,.7) -- (2.5,2.9);
	\draw[dashed, thin] (3.5,.4) -- (4.2,2.2);
	
	%Frames axis
	\draw[orange, ->] (.7,2.5,0) -- (1.2,2.5,0);
	\draw[orange, ->] (.7,2.5,0) -- (.7,3,0);
	\draw[orange, ->] (.7,2.5,0) -- (.7,2.5,.6); 
	
	\draw[blue, ->] (4.2,2.2,0) -- (4.3,1.8,-.2);
	\draw[blue, ->] (4.2,2.2,0) -- (4.4,2.5,-.2);
	\draw[blue, ->] (4.2,2.2,0) -- (4.1,2.5,.7); 
	
	\draw[orange, ->] (2.5,2.9,0) -- (3,2.9,0);
	\draw[orange, ->] (2.5,2.9,0) -- (2.5,3.4,0);
	\draw[orange, ->] (2.5,2.9,0) -- (2.5,2.9,.6);
	\draw[blue, ->] (2.5,2.9,0) -- (2.6,2.5,-.2);
	\draw[blue, ->] (2.5,2.9,0) -- (2.7,3.1,-.2);
	\draw[blue, ->] (2.5,2.9,0) -- (2.4,3.2,.7); 
	
	\draw[-, dashed, color=gray] (3,2.9,0) to [bend left] (2.6,2.5,-.2) node[right, xshift=+2mm, color= black] {\footnotesize $O(d)$};
	\draw[-, dashed, color=gray] (2.5,3.4,0) to [bend left] (2.7,3.1,-.2);
	\draw[-, dashed, color=gray] (2.5,2.9,.6) to [bend left] (2.4,3.2,.7);
	


%    % First Axis
%    \draw[thick, ->] (-3,-5) -- (0, -5) node [label=above:$\phi_i(U_i)$] {};
%    \draw[thick, ->] (-3,-5) -- (-3, -2) node [label=right:$\mathbb{R}^m$] {};
%
%    % Arrow from i to j
%    \draw[->] (0, -3.85) -- node[midway, above]{$\psi_{ij}$} (4.5, -3.85);
%
%    % Second Axis
%    \draw[thick, ->] (5, -5) -- (8, -5) node [label=above:$\phi_j(U_j)$] {};
%    \draw[thick, ->] (5, -5) -- (5, -2) node [label=right:$\mathbb{R}^m$] {};
%
%    % Sets in R^m
%    \draw[white, pattern color=orange, pattern=crosshatch dots] (-0.67, -3.06) -- +(180:0.8) arc (180:270:0.8);
%    \fill[even odd rule, white] [smooth cycle] plot coordinates{(-2, -4.5) (-2, -3.2) (-0.8, -3.2) (-0.8, -4.5)} (-0.67, -3.06) -- +(180:0.8) arc (180:270:0.8);
%    \draw[smooth cycle] plot coordinates{(-2, -4.5) (-2, -3.2) (-0.8, -3.2) (-0.8, -4.5)};
%    \draw (-1.45, -3.06) arc (180:270:0.8);
%
%    \draw[white, pattern color=blue, pattern=crosshatch dots] (5.7, -3.06) -- +(-90:0.8) arc (-90:0:0.8);
%    \fill[even odd rule, white] [smooth cycle] plot coordinates{(7, -4.5) (7, -3.2) (5.8, -3.2) (5.8, -4.5)} (5.7, -3.06) -- +(-90:0.8) arc (-90:0:0.8);
%    \draw[smooth cycle] plot coordinates{(7, -4.5) (7, -3.2) (5.8, -3.2) (5.8, -4.5)};
%    \draw (5.69, -3.85) arc (-90:0:0.8);
%
\end{tikzpicture}

\end{document}

==> Resources/ImagesTikZ/PatchesVec.tex <==
\documentclass[border=5mm,tikz]{standalone}

\input{preamble}

\begin{document}

\begin{tikzpicture}


    	% Manifold
	\draw[smooth cycle, tension=0.4, fill=white, pattern color=brown, pattern=north west lines, opacity=0.5] plot coordinates{(2,2) (-0.5,0) (3,-2) (5,1)} node at (0,0) {$M$};

    	% Help lines
    	%\draw[help lines] (-3,-6) grid (8,6);

    	% Subsets
    	\draw[smooth cycle, pattern color=orange, pattern=crosshatch dots] 
        		plot coordinates {(1,0) (1.5, 1.2) (2.5,1.3) (2.6, 0.4)} 
        		node [label={[label distance=-0.3cm, xshift=-2cm, fill=white]:$U_\alpha$}] {};
    	\draw[smooth cycle, pattern color=blue, pattern=crosshatch dots] 
        		plot coordinates {(4, 0) (3.7, 0.8) (3.0, 1.2) (2.5, 1.2) (2.2, 0.8) (2.3, 0.5) (2.6, 0.3) (3.5, 0.0)} 
        		node [label={[label distance=-0.8cm, xshift=.8cm, yshift=1cm, fill=white]:$U_\beta$}] {};
	
	%Frames connections
	\draw[dashed, thin, bend right] (1.7,1) -- (.7,2.5);
	\draw[dashed, thin] (2.5,.7) -- (2.5,2.9);
	\draw[dashed, thin] (3.5,.4) -- (4.2,2.2);
	
	%Frames axis
	\draw[orange, ->] (.7,2.5,0) -- (1.2,2.5,0);
	\draw[red, thick, ->] (.7,2.5,0) -- (.7,3,0);
	\draw[orange, ->] (.7,2.5,0) -- (.7,2.5,.6); 
	
	\draw[blue, ->] (4.2,2.2,0) -- (4.3,1.8,-.2);
	\draw[red, thick, ->] (4.2,2.2,0) -- (4.15,2.7,-.2);
	\draw[blue, ->] (4.2,2.2,0) -- (4.1,2.5,.7); 
	
	\draw[orange, ->] (2.5,2.9,0) -- (3,2.9,0);
	\draw[red, thick, ->] (2.5,2.9,0) -- (2.5,3.4,0);
	\draw[orange, ->] (2.5,2.9,0) -- (2.5,2.9,.6);
	\draw[blue, ->] (2.5,2.9,0) -- (2.6,2.5,-.2);
	\draw[blue, ->] (2.5,2.9,0) -- (2.4,3.2,.7); 
	
	\draw[-, dashed, color=gray] (3,2.9,0) to [bend left] (2.6,2.5,-.2) node[right, xshift=+1mm, yshift=+5mm, color= black] {\footnotesize $O(d-1)$};
%	\draw[-, dashed, color=gray] (2.5,3.4,0) to [bend left] (2.7,3.1,-.2);
	\draw[-, dashed, color=gray] (2.5,2.9,.6) to [bend left] (2.4,3.2,.7);
	

%
\end{tikzpicture}

\end{document}

==> Resources/ImagesTikZ/Uinters.tex <==
\documentclass[border=5mm,tikz]{standalone}

\input{preamble}

\begin{document}

\begin{tikzpicture}
	\draw [blue, ultra thick] plot [smooth cycle] coordinates {(1,1) (0,-1) (-2.5,-1.5) (-1,1)};
	\draw [red, ultra thick] plot [smooth cycle] coordinates {(-1,1) (0,-1) (2.5,-1.5) (1,1)};
	\draw [yellow, ultra thick] plot [smooth cycle] coordinates {(0,3) (-1,1) (0,-1) (1,1)};
	
	\fill [green, opacity=.2] plot [smooth cycle] coordinates {(1,1) (0,-1) (-1,1)};
	
	\draw (-1.3,-.5) node [text = black] {$O(2n)$};
	\draw (1.3,-.5) node [text = black] {$Sp(2n, \mathbb{R})$};
	\draw (0,1.7) node [text = black] {$GL(n, \mathbb{C})$};
	\draw (0,.3) node [text = black] {$U(n)$};
%
%	\draw [gray!50, xshift=4cm]  (0,0) -- (1,1) -- (2,-2) -- (3,0);
%	\draw [cyan, xshift=4cm] plot [smooth, tension=2] coordinates { (0,0) (1,1) (2,-2) (3,0)};
\end{tikzpicture}


\end{document}

==> Resources/ImagesTikZ/gaugedsugra.tex <==
\documentclass[border=5mm,tikz]{standalone}

\input{preamble}

\begin{document}
				\begin{tikzpicture}
				%
					%nodes
					\node[punkt] (Msugra) {$11$/$10$d sugra};
					\node[punkt, inner sep=5pt,below=3cm of Msugra] (4sugra) {$4$d ungauged sugra};
					\node[punkt, below=3cm of Msugra, right=3cm of 4sugra, color=red] (gaugedsugra) {$4$d gauged sugra};
					%drawings
					\draw[->, thick] (Msugra.south) -- (4sugra.north)
						node[pos=0.5, left, text width = 2.7cm] {Toroidal compactifications, $T^d$};
					%
					\draw[->, color=blue, ultra thick] (4sugra.east) -- (gaugedsugra.west)
						node[pos=0.5, below, color = black] {Gaugings};
					%
					\draw[->, thick] (Msugra.south east) -- (gaugedsugra.north west)
						node[pos=0.4, above right, text width = 2.5cm] {$p$-form fluxes}
						node[pos=0.6, above right, text width = 3cm] {geometric fluxes}
						node[pos=0.8, above right, text width = 4cm] {non-geometric fluxes};
				%
				\end{tikzpicture}
\end{document}

==> Resources/ImagesTikZ/genmetr.tex <==
\documentclass[border=2pt]{standalone}

\input{preamble}

\begin{document}
%
\begin{tikzpicture}
%
	\node (o)    at ( 0,0) {};
	\node (x)    at ( 1.5,0) {};
	\node (inf)  at  ( 3,3) {}; 
	\node (inf-) at ( 3,-3) {};
	\node (-inf-) at (-3,-3) {};
	\node (+inf-) at (-3,3) {};
	\node (y) at (0,3.5) {};
	\node (x) at (3.5,0) {};
	\node (-y) at (0,-3.5) {};
	\node (-x) at (-3.5,0) {};

		\path  
		  (o) +(1.5,1.5)  coordinate  (gplus)
  		     +(1.5,-1.5) coordinate (gminus)
		     ;
       
		\draw[color=blue] (-inf-) -- (inf)
       			node[pos=0.75, above left, color= black]    {$v+ gv$}
			node[pos=1.03, above right, color= black] {$C_{g+}$};
		\draw[color= blue] (+inf-) -- (inf-)
			node[pos=0.75, below left, color= black]    {$v-gv$}
			node[pos=1.03, above right, color= black] {$C_{g-}$};
		\draw[->] (-y)--(y)
			node[pos=1.01, above] {$T^*M$};
		\draw[->] (-x) -- (x) 
			node[pos=1.04, above] {$TM$};
		\draw[dashed, gray!70] (gminus) -- (gplus)
			node[pos = 0.5, above right] {$v$};
%
\end{tikzpicture}

\end{document}

==> Resources/ImagesTikZ/pant.tex <==
\documentclass[border=5mm,tikz]{standalone}

\input{preamble}

\begin{document}

	\begin{tikzpicture}[rotate=90]
		  \def\R{0.5}
		  \def\angEl{-30}
			   \DrawLatitudeCircle[\R]{0}
			  %\draw[dashed] (0,.5) arc (0:180: .5 and .25);
			  %\draw (0,.5) arc (180:360: .5 and .25);
			  \draw (-1,-3) ellipse (.5 and .25);
			  \draw (1,-3) ellipse (.5 and .25);
			  \draw (-.5,0) to[out=-90,in=90] (-1.5,-3);
			  \draw (.5,0) to[out=-90,in=90] (1.5,-3);
			  \draw (-.5,-3) to[out=90,in=180] (0,-2);
			  \draw (0,-2) to[out=0,in=90] (.5,-3);
	\end{tikzpicture}

\end{document}


==> Resources/ImagesTikZ/tangentspace.tex <==
\documentclass[border=2pt]{standalone}

\input{preamble}

\begin{document}

\begin{tikzpicture}

\ppinit
\ppseteyeposition{-2}{-2}{1.7}
\ppseteyedirectionposition{0}{0}{0}
\ppseteyefocallength{7}
%
\pgfmathsetmacro{\pi}{180}
%
\foreach \xindex in {0,...,20}{
	\pgfmathsetmacro{\xb}{\xindex/10 - 1}
	\pgfmathsetmacro{\xe}{min(\xindex + 1, 20)/10 - 1}
	%
	\foreach \yindex in {0,...,20}{
		\pgfmathsetmacro{\yb}{\yindex/10 - 1}
		\pgfmathsetmacro{\ye}{min(\yindex + 1, 20)/10 - 1}
		%
		\pgfmathsetmacro{\zbb}{\xb/exp(\xb*\xb + \yb*\yb)}
		\pgfmathsetmacro{\zeb}{\xe/exp(\xe*\xe + \yb*\yb)}
		\pgfmathsetmacro{\zee}{\xe/exp(\xe*\xe + \ye*\ye)}
		\pgfmathsetmacro{\zbe}{\xb/exp(\xb*\xb + \ye*\ye)}
		%
		\pgfmathsetmacro{\level}{100*((\zbb + \zeb + \zee + \zbe)/(4*0.428882) + 1)/2}
		%
		\fill[EE245!\level!EE198] (pp cs:x=\xb,y=\yb,z=\zbb) -- (pp cs:x=+\xe,y=\yb,z=\zeb) -- (pp cs:x=\xe,y=\ye,z=\zee) -- (pp cs:x=+\xb,y=\ye,z=\zbe) -- cycle;
		\draw[black!74, cap = round, ultra thin] (pp cs:x=\xb,y=\yb,z=\zbb) -- (pp cs:x=+\xe,y=\yb,z=\zeb);
		\draw[black!74, cap = round, ultra thin] (pp cs:x=\xb,y=\yb,z=\zbb) -- (pp cs:x=+\xb,y=\ye,z=\zbe);
	}
}
\pgfmathsetmacro{\xb}{-1}
\pgfmathsetmacro{\yb}{0.74}
\pgfmathsetmacro{\zbb}{\xb/exp(\xb*\xb + \yb*\yb)}
\draw (pp cs:x=\xb,y=\yb,z=\zbb) node[below left]{$\Omega$};
%
\pgfmathsetmacro{\xT}{0.6}
\pgfmathsetmacro{\yT}{-0.3}
\pgfmathsetmacro{\zT}{\xT/exp(\xT*\xT + \yT*\yT)}
%
\pgfmathsetmacro{\rp}{0.7}
\pgfmathsetmacro{\rs}{(\rp + 1)*sqrt(1 - 1/((\rp + 1)*(\rp + 1))) - 1}
\pgfmathsetmacro{\rho}{(\rp + 1)/10}
\foreach \theta in {0,10,...,350}{
	\pgfmathsetmacro{\xb}{\xT + \rho*cos(\theta)}
	\pgfmathsetmacro{\yb}{\yT + \rho*sin(\theta)}
	\pgfmathsetmacro{\zbb}{\xb/exp(\xb*\xb + \yb*\yb)}
	\pgfmathsetmacro{\xe}{\xT + \rho*cos(\theta + 10)}
	\pgfmathsetmacro{\ye}{\yT + \rho*sin(\theta + 10)}
	\pgfmathsetmacro{\zee}{\xe/exp(\xe*\xe + \ye*\ye)}
	%
	\draw[cap = round, very thin] (pp cs:x=\xb,y=\yb,z=\zbb) -- (pp cs:x=+\xe,y=\ye,z=\zee);
}
\pgfmathsetmacro{\xb}{\xT - 0.2}
\pgfmathsetmacro{\yb}{\yT}
\pgfmathsetmacro{\zbb}{\xb/exp(\xb*\xb + \yb*\yb)}
\pgfmathsetmacro{\xe}{\xT - 0.1}
\pgfmathsetmacro{\ye}{\yT}
\pgfmathsetmacro{\zee}{\xe/exp(\xe*\xe + \ye*\ye)}
\draw[join = round, cap = round] ($(pp cs:x=\xe,y=\ye,z=\zee)!\rp!(pp cs:x=\xb,y=\yb,z=\zbb)$) -- (pp cs:x=\xe,y=\ye,z=\zee) -- (pp cs:x=\xT,y=\yT,z=\zT);
\pgfmathsetmacro{\xb}{\xT + 0.2}
\pgfmathsetmacro{\yb}{\yT}
\pgfmathsetmacro{\zbb}{\xb/exp(\xb*\xb + \yb*\yb)}
\pgfmathsetmacro{\xe}{\xT + 0.1}
\pgfmathsetmacro{\ye}{\yT}
\pgfmathsetmacro{\zee}{\xe/exp(\xe*\xe + \ye*\ye)}
\draw[join = round, cap = round] ($(pp cs:x=\xe,y=\ye,z=\zee)!\rp!(pp cs:x=\xb,y=\yb,z=\zbb)$) -- (pp cs:x=\xe,y=\ye,z=\zee) -- (pp cs:x=\xT,y=\yT,z=\zT);
\pgfmathsetmacro{\xb}{\xT}
\pgfmathsetmacro{\yb}{\yT - 0.2}
\pgfmathsetmacro{\zbb}{\xb/exp(\xb*\xb + \yb*\yb)}
\pgfmathsetmacro{\xe}{\xT}
\pgfmathsetmacro{\ye}{\yT - 0.1}
\pgfmathsetmacro{\zee}{\xe/exp(\xe*\xe + \ye*\ye)}
\draw[join = round, cap = round] ($(pp cs:x=\xe,y=\ye,z=\zee)!\rp!(pp cs:x=\xb,y=\yb,z=\zbb)$) -- (pp cs:x=\xe,y=\ye,z=\zee) -- (pp cs:x=\xT,y=\yT,z=\zT);
\pgfmathsetmacro{\xb}{\xT}
\pgfmathsetmacro{\yb}{\yT + 0.2}
\pgfmathsetmacro{\zbb}{\xb/exp(\xb*\xb + \yb*\yb)}
\pgfmathsetmacro{\xe}{\xT}
\pgfmathsetmacro{\ye}{\yT + 0.1}
\pgfmathsetmacro{\zee}{\xe/exp(\xe*\xe + \ye*\ye)}
\draw[join = round, cap = rounde] ($(pp cs:x=\xe,y=\ye,z=\zee)!\rp!(pp cs:x=\xb,y=\yb,z=\zbb)$) -- (pp cs:x=\xe,y=\ye,z=\zee) -- (pp cs:x=\xT,y=\yT,z=\zT);
\pgfmathsetmacro{\xb}{\xT - 0.2}
\pgfmathsetmacro{\yb}{\yT - 0.1}
\pgfmathsetmacro{\zbb}{\xb/exp(\xb*\xb + \yb*\yb)}
\pgfmathsetmacro{\xe}{\xT - 0.1}
\pgfmathsetmacro{\ye}{\yT - 0.1}
\pgfmathsetmacro{\zee}{\xe/exp(\xe*\xe + \ye*\ye)}
\pgfmathsetmacro{\xc}{\xT}
\pgfmathsetmacro{\yc}{\yT - 0.1}
\pgfmathsetmacro{\zcc}{\xc/exp(\xc*\xc + \yc*\yc)}
\draw[join = round, cap = round] ($(pp cs:x=\xe,y=\ye,z=\zee)!\rs!(pp cs:x=\xb,y=\yb,z=\zbb)$) -- (pp cs:x=\xe,y=\ye,z=\zee) -- (pp cs:x=\xc,y=\yc,z=\zcc);
\pgfmathsetmacro{\xb}{\xT + 0.2}
\pgfmathsetmacro{\yb}{\yT - 0.1}
\pgfmathsetmacro{\zbb}{\xb/exp(\xb*\xb + \yb*\yb)}
\pgfmathsetmacro{\xe}{\xT + 0.1}
\pgfmathsetmacro{\ye}{\yT - 0.1}
\pgfmathsetmacro{\zee}{\xe/exp(\xe*\xe + \ye*\ye)}
\pgfmathsetmacro{\xc}{\xT}
\pgfmathsetmacro{\yc}{\yT - 0.1}
\pgfmathsetmacro{\zcc}{\xc/exp(\xc*\xc + \yc*\yc)}
\draw[join = round, cap = round] ($(pp cs:x=\xe,y=\ye,z=\zee)!\rs!(pp cs:x=\xb,y=\yb,z=\zbb)$) -- (pp cs:x=\xe,y=\ye,z=\zee) -- (pp cs:x=\xc,y=\yc,z=\zcc);
\pgfmathsetmacro{\xb}{\xT - 0.2}
\pgfmathsetmacro{\yb}{\yT + 0.1}
\pgfmathsetmacro{\zbb}{\xb/exp(\xb*\xb + \yb*\yb)}
\pgfmathsetmacro{\xe}{\xT - 0.1}
\pgfmathsetmacro{\ye}{\yT + 0.1}
\pgfmathsetmacro{\zee}{\xe/exp(\xe*\xe + \ye*\ye)}
\pgfmathsetmacro{\xc}{\xT}
\pgfmathsetmacro{\yc}{\yT + 0.1}
\pgfmathsetmacro{\zcc}{\xc/exp(\xc*\xc + \yc*\yc)}
\draw[join = round, cap = round] ($(pp cs:x=\xe,y=\ye,z=\zee)!\rs!(pp cs:x=\xb,y=\yb,z=\zbb)$) -- (pp cs:x=\xe,y=\ye,z=\zee) -- (pp cs:x=\xc,y=\yc,z=\zcc);
\pgfmathsetmacro{\xb}{\xT + 0.2}
\pgfmathsetmacro{\yb}{\yT + 0.1}
\pgfmathsetmacro{\zbb}{\xb/exp(\xb*\xb + \yb*\yb)}
\pgfmathsetmacro{\xe}{\xT + 0.1}
\pgfmathsetmacro{\ye}{\yT + 0.1}
\pgfmathsetmacro{\zee}{\xe/exp(\xe*\xe + \ye*\ye)}
\pgfmathsetmacro{\xc}{\xT}
\pgfmathsetmacro{\yc}{\yT + 0.1}
\pgfmathsetmacro{\zcc}{\xc/exp(\xc*\xc + \yc*\yc)}
\draw[join = round, cap = round] ($(pp cs:x=\xe,y=\ye,z=\zee)!\rs!(pp cs:x=\xb,y=\yb,z=\zbb)$) -- (pp cs:x=\xe,y=\ye,z=\zee) -- (pp cs:x=\xc,y=\yc,z=\zcc);
\pgfmathsetmacro{\xb}{\xT - 0.1}
\pgfmathsetmacro{\yb}{\yT - 0.2}
\pgfmathsetmacro{\zbb}{\xb/exp(\xb*\xb + \yb*\yb)}
\pgfmathsetmacro{\xe}{\xT - 0.1}
\pgfmathsetmacro{\ye}{\yT - 0.1}
\pgfmathsetmacro{\zee}{\xe/exp(\xe*\xe + \ye*\ye)}
\pgfmathsetmacro{\xc}{\xT - 0.1}
\pgfmathsetmacro{\yc}{\yT}
\pgfmathsetmacro{\zcc}{\xc/exp(\xc*\xc + \yc*\yc)}
\draw[join = round, cap = round] ($(pp cs:x=\xe,y=\ye,z=\zee)!\rs!(pp cs:x=\xb,y=\yb,z=\zbb)$) -- (pp cs:x=\xe,y=\ye,z=\zee) -- (pp cs:x=\xc,y=\yc,z=\zcc);
\pgfmathsetmacro{\xb}{\xT - 0.1}
\pgfmathsetmacro{\yb}{\yT + 0.2}
\pgfmathsetmacro{\zbb}{\xb/exp(\xb*\xb + \yb*\yb)}
\pgfmathsetmacro{\xe}{\xT - 0.1}
\pgfmathsetmacro{\ye}{\yT + 0.1}
\pgfmathsetmacro{\zee}{\xe/exp(\xe*\xe + \ye*\ye)}
\pgfmathsetmacro{\xc}{\xT - 0.1}
\pgfmathsetmacro{\yc}{\yT}
\pgfmathsetmacro{\zcc}{\xc/exp(\xc*\xc + \yc*\yc)}
\draw[join = round, cap = round] ($(pp cs:x=\xe,y=\ye,z=\zee)!\rs!(pp cs:x=\xb,y=\yb,z=\zbb)$) -- (pp cs:x=\xe,y=\ye,z=\zee) -- (pp cs:x=\xc,y=\yc,z=\zcc);
\pgfmathsetmacro{\xb}{\xT + 0.1}
\pgfmathsetmacro{\yb}{\yT - 0.2}
\pgfmathsetmacro{\zbb}{\xb/exp(\xb*\xb + \yb*\yb)}
\pgfmathsetmacro{\xe}{\xT + 0.1}
\pgfmathsetmacro{\ye}{\yT - 0.1}
\pgfmathsetmacro{\zee}{\xe/exp(\xe*\xe + \ye*\ye)}
\pgfmathsetmacro{\xc}{\xT + 0.1}
\pgfmathsetmacro{\yc}{\yT}
\pgfmathsetmacro{\zcc}{\xc/exp(\xc*\xc + \yc*\yc)}
\draw[join = round, cap = round] ($(pp cs:x=\xe,y=\ye,z=\zee)!\rs!(pp cs:x=\xb,y=\yb,z=\zbb)$) -- (pp cs:x=\xe,y=\ye,z=\zee) -- (pp cs:x=\xc,y=\yc,z=\zcc);
\pgfmathsetmacro{\xb}{\xT + 0.1}
\pgfmathsetmacro{\yb}{\yT + 0.2}
\pgfmathsetmacro{\zbb}{\xb/exp(\xb*\xb + \yb*\yb)}
\pgfmathsetmacro{\xe}{\xT + 0.1}
\pgfmathsetmacro{\ye}{\yT + 0.1}
\pgfmathsetmacro{\zee}{\xe/exp(\xe*\xe + \ye*\ye)}
\pgfmathsetmacro{\xc}{\xT + 0.1}
\pgfmathsetmacro{\yc}{\yT}
\pgfmathsetmacro{\zcc}{\xc/exp(\xc*\xc + \yc*\yc)}
\draw[join = round, cap = round] ($(pp cs:x=\xe,y=\ye,z=\zee)!\rs!(pp cs:x=\xb,y=\yb,z=\zbb)$) -- (pp cs:x=\xe,y=\ye,z=\zee) -- (pp cs:x=\xc,y=\yc,z=\zcc);
\draw (pp cs:x=\xT,y=\yT,z=\zT) node[above right]{$Z$};
%
\pgfmathsetmacro{\zTbb}{(2*\xT*(\xT*(\xT + 1) + \yT*(\yT + 1)) - 1)/exp(\xT*\xT + \yT*\yT)}
\pgfmathsetmacro{\zTbe}{(2*\xT*(\xT*(\xT + 1) + \yT*(\yT - 1)) - 1)/exp(\xT*\xT + \yT*\yT)}
\pgfmathsetmacro{\zTee}{(2*\xT*(\xT*(\xT - 1) + \yT*(\yT - 1)) + 1)/exp(\xT*\xT + \yT*\yT)}
\pgfmathsetmacro{\zTeb}{(2*\xT*(\xT*(\xT - 1) + \yT*(\yT + 1)) + 1)/exp(\xT*\xT + \yT*\yT)}
\fill[EE222, fill opacity = 0.7, draw = black, join = round] (pp cs:x=-1,y=-1,z=\zTbb) -- (pp cs:x=-1,y=+1,z=\zTbe) node[black, opacity = 1, sloped, midway, above]{$T_z\Omega$} -- (pp cs:x=+1,y=+1,z=\zTee) -- (pp cs:x=+1,y=-1,z=\zTeb) -- cycle;
%
\fill (pp cs:x=\xT,y=\yT,z=\zT) circle (0.07) node[below right]{$z$};
%
\pgfmathsetmacro{\dzx}{(1 - 2*\xT*\xT)/exp(\xT*\xT + \yT*\yT)}
\pgfmathsetmacro{\dzy}{-2*\xT*\yT/exp(\xT*\xT + \yT*\yT)}
\pgfmathsetmacro{\dx}{-0.7}
\pgfmathsetmacro{\dy}{0.7}
\pgfmathsetmacro{\xTx}{\xT + \dx}
\pgfmathsetmacro{\yTx}{\yT}
\pgfmathsetmacro{\zTx}{\zT + \dx*\dzx}
\pgfmathsetmacro{\xTy}{\xT}
\pgfmathsetmacro{\yTy}{\yT + \dy}
\pgfmathsetmacro{\zTy}{\zT + \dy*\dzy}
\draw[latex-latex, join = round] (pp cs:x=\xTx,y=\yTx,z=\zTx) node[below]{$\bm{\partial}_2$} -- (pp cs:x=\xT,y=\yT,z=\zT) -- (pp cs:x=\xTy,y=\yTy,z=\zTy) node[left]{$\bm{\partial}_1$};

\end{tikzpicture}

\end{document}


==> Resources/ImagesTikZ/torus.tex <==
\documentclass[border=5mm,tikz]{standalone}

\input{preamble}


\begin{document}

% Sketch output, version 0.3 (build 7, Fri Feb 24 21:22:17 2012)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round]
\draw[draw=blue](.178,.035)--(.179,.039)--(.181,.075)--(.18,.139)--(.175,.226)--(.167,.331)--(.155,.446)--(.139,.566)--(.12,.682)--(.1,.787)--(.079,.874)--(.057,.939)--(.038,.975);
\draw[draw=blue](-.148,.036)--(-.162,.04)--(-.191,.075)--(-.223,.137)--(-.256,.222)--(-.288,.325)--(-.318,.439)--(-.345,.556)--(-.367,.67)--(-.383,.773)--(-.393,.859)--(-.395,.922)--(-.391,.958);
\draw[draw=blue](.492,.003)--(.509,.006)--(.541,.041)--(.57,.103)--(.594,.189)--(.61,.293)--(.617,.409)--(.613,.53)--(.6,.647)--(.576,.754)--(.545,.844)--(.506,.911)--(.465,.95);
\draw[draw=blue](-.465,.007)--(-.492,.008)--(-.551,.039)--(-.611,.097)--(-.669,.178)--(-.723,.276)--(-.769,.386)--(-.805,.501)--(-.829,.612)--(-.84,.714)--(-.837,.8)--(-.821,.864)--(-.794,.901);
\draw[draw=blue](.821,-.048)--(.864,-.027)--(.922,.031)--(.972,.114)--(1.012,.216)--(1.037,.33)--(1.046,.45)--(1.038,.569)--(1.013,.678)--(.974,.771)--(.921,.843)--(.857,.888);
\draw[draw=blue](.038,.975)--(.037,.976)--(.019,.984)--(.011,.974);
\draw[draw=blue](-.819,-.045)--(-.872,-.029)--(-.957,.022)--(-1.037,.096)--(-1.109,.188)--(-1.168,.293)--(-1.211,.404)--(-1.235,.513)--(-1.24,.614)--(-1.225,.701)--(-1.191,.767)--(-1.158,.795);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.472,.949)--(-.458,.949)--(-.302,.964)--(-.311,.964)--cycle;
\draw[draw=blue](-.391,.958)--(-.391,.959)--(-.381,.966)--(-.375,.956);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.348,.961)--(.338,.961)--(.494,.945)--(.508,.944)--cycle;
\draw[draw=blue](.465,.95)--(.463,.952)--(.439,.958);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.019,.975)--(.019,.975)--(.179,.971)--(.185,.971)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.147,.972)--(-.143,.972)--(.019,.975)--(.019,.975)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.228,.041)--(-.237,.036)--(-.112,.043)--(-.108,.048)--cycle;
\draw[draw=blue](-.14,.034)--(-.148,.036);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.136,.047)--(.141,.042)--(.265,.034)--(.256,.039)--cycle;
\draw[draw=blue](.177,.033)--(.178,.035);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.311,.964)--(-.302,.964)--(-.143,.972)--(-.147,.972)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.185,.971)--(.179,.971)--(.338,.961)--(.348,.961)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.22,.051)--(-.228,.041)--(-.108,.048)--(-.104,.058)--cycle;
\draw[draw=blue](-.116,.053)--(-.135,.033)--(-.14,.034);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.108,.048)--(-.112,.043)--(.015,.045)--(.014,.05)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.014,.05)--(.015,.045)--(.141,.042)--(.136,.047)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.131,.057)--(.136,.047)--(.256,.039)--(.247,.049)--cycle;
\draw[draw=blue](.173,.05)--(.176,.031)--(.177,.033);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.143,.972)--(-.138,.967)--(.018,.969)--(.019,.975)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.019,.975)--(.018,.969)--(.174,.965)--(.179,.971)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.338,.961)--(.328,.956)--(.478,.94)--(.494,.945)--cycle;
\draw[draw=blue](.439,.958)--(.417,.963)--(.395,.954);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.302,.964)--(-.293,.959)--(-.138,.967)--(-.143,.972)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.179,.971)--(.174,.965)--(.328,.956)--(.338,.961)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.346,.03)--(-.359,.025)--(-.237,.036)--(-.228,.041)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.627,.928)--(-.609,.929)--(-.458,.949)--(-.472,.949)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.256,.039)--(.265,.034)--(.387,.022)--(.373,.027)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.458,.949)--(-.444,.944)--(-.293,.959)--(-.302,.964)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.46,.015)--(-.478,.009)--(-.359,.025)--(-.346,.03)--cycle;
\draw[draw=blue](-.446,.006)--(-.465,.007);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.508,.944)--(.494,.945)--(.643,.923)--(.662,.922)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.373,.027)--(.387,.022)--(.504,.005)--(.486,.011)--cycle;
\draw[draw=blue](.481,.001)--(.492,.003);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.014,.059)--(.014,.05)--(.136,.047)--(.131,.057)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.104,.058)--(-.108,.048)--(.014,.05)--(.014,.059)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.138,.967)--(-.134,.956)--(.017,.959)--(.018,.969)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.018,.969)--(.017,.959)--(.168,.955)--(.174,.965)--cycle;
\draw[draw=blue](.011,.974)--(.002,.962)--(.002,.961);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.293,.959)--(-.283,.948)--(-.134,.956)--(-.138,.967)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.174,.965)--(.168,.955)--(.317,.946)--(.328,.956)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.334,.041)--(-.346,.03)--(-.228,.041)--(-.22,.051)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.444,.026)--(-.46,.015)--(-.346,.03)--(-.334,.041)--cycle;
\draw[draw=blue](-.399,.027)--(-.438,.006)--(-.446,.006);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.609,.929)--(-.591,.925)--(-.444,.944)--(-.458,.949)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.776,.901)--(-.754,.903)--(-.609,.929)--(-.627,.928)--cycle;
\draw[draw=blue](-.794,.901)--(-.793,.902)--(-.772,.907);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.247,.049)--(.256,.039)--(.373,.027)--(.36,.038)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.444,.944)--(-.43,.935)--(-.283,.948)--(-.293,.959)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.494,.945)--(.478,.94)--(.624,.919)--(.643,.923)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.36,.038)--(.373,.027)--(.486,.011)--(.469,.022)--cycle;
\draw[draw=blue](.451,.02)--(.476,0)--(.481,.001);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.328,.956)--(.317,.946)--(.463,.931)--(.478,.94)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.57,-.005)--(-.591,-.012)--(-.478,.009)--(-.46,.015)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.662,.922)--(.643,.923)--(.786,.896)--(.809,.894)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.1,.072)--(-.104,.058)--(.014,.059)--(.013,.074)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.013,.074)--(.014,.059)--(.131,.057)--(.126,.071)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.213,.066)--(-.22,.051)--(-.104,.058)--(-.1,.072)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.486,.011)--(.504,.005)--(.616,-.017)--(.594,-.01)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.017,.959)--(.017,.943)--(.163,.94)--(.168,.955)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.134,.956)--(-.129,.941)--(.017,.943)--(.017,.959)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.126,.071)--(.131,.057)--(.247,.049)--(.238,.064)--cycle;
\draw[draw=blue](-.375,.956)--(-.367,.944)--(-.366,.943);
\draw[draw=blue](-.756,-.052)--(-.789,-.053)--(-.819,-.045);
\draw[draw=blue](1.168,-.098)--(1.211,-.071)--(1.285,.005)--(1.344,.102)--(1.386,.213)--(1.407,.332)--(1.406,.451)--(1.381,.563)--(1.336,.66)--(1.272,.737)--(1.22,.772);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.283,.948)--(-.274,.933)--(-.129,.941)--(-.134,.956)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.168,.955)--(.163,.94)--(.307,.931)--(.317,.946)--cycle;
\draw[draw=blue](.857,.888)--(.818,.898);
\draw[draw=blue](.395,.954)--(.371,.944)--(.37,.943);
\draw[draw=blue](-.108,.069)--(-.113,.057)--(-.116,.053);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.323,.056)--(-.334,.041)--(-.22,.051)--(-.213,.066)--cycle;
\draw[draw=blue](.172,.065)--(.173,.054)--(.173,.05);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.591,.925)--(-.572,.916)--(-.43,.935)--(-.444,.944)--cycle;
\draw[draw=blue](.777,-.058)--(.803,-.057)--(.821,-.048);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.238,.064)--(.247,.049)--(.36,.038)--(.348,.053)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.754,.903)--(-.731,.899)--(-.591,.925)--(-.609,.929)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.129,.941)--(-.125,.921)--(.016,.923)--(.017,.943)--cycle;
\draw[draw=blue](.002,.961)--(-.008,.925);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.478,.94)--(.463,.931)--(.604,.91)--(.624,.919)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.43,.935)--(-.415,.92)--(-.274,.933)--(-.283,.948)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.317,.946)--(.307,.931)--(.447,.916)--(.463,.931)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.55,.007)--(-.57,-.005)--(-.46,.015)--(-.444,.026)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.643,.923)--(.624,.919)--(.762,.893)--(.786,.896)--cycle;
\draw[draw=blue](-.772,.907)--(-.755,.912)--(-.736,.903);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.013,.094)--(.013,.074)--(.126,.071)--(.122,.091)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.097,.092)--(-.1,.072)--(.013,.074)--(.013,.094)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.429,.042)--(-.444,.026)--(-.334,.041)--(-.323,.056)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.673,-.029)--(-.698,-.036)--(-.591,-.012)--(-.57,-.005)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.206,.086)--(-.213,.066)--(-.1,.072)--(-.097,.092)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.917,.868)--(-.89,.871)--(-.754,.903)--(-.776,.901)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.469,.022)--(.486,.011)--(.594,-.01)--(.573,.002)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.017,.943)--(.016,.923)--(.157,.92)--(.163,.94)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.122,.091)--(.126,.071)--(.238,.064)--(.231,.084)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.348,.053)--(.36,.038)--(.469,.022)--(.453,.038)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.274,.933)--(-.264,.914)--(-.125,.921)--(-.129,.941)--cycle;
\draw[draw=blue](-.101,.088)--(-.108,.069);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.594,-.01)--(.616,-.017)--(.721,-.042)--(.695,-.035)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.163,.94)--(.157,.92)--(.296,.911)--(.307,.931)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.313,.076)--(-.323,.056)--(-.213,.066)--(-.206,.086)--cycle;
\draw[draw=blue](.171,.082)--(.172,.065);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.572,.916)--(-.553,.902)--(-.415,.92)--(-.43,.935)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.809,.894)--(.786,.896)--(.92,.863)--(.947,.86)--cycle;
\draw[draw=blue](.818,.898)--(.788,.905)--(.755,.899);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.231,.084)--(.238,.064)--(.348,.053)--(.337,.073)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.731,.899)--(-.707,.891)--(-.572,.916)--(-.591,.925)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.415,.92)--(-.401,.901)--(-.264,.914)--(-.274,.933)--cycle;
\draw[draw=blue](-.366,.943)--(-.354,.908);
\draw[draw=blue](.37,.943)--(.357,.929);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.463,.931)--(.447,.916)--(.583,.897)--(.604,.91)--cycle;
\draw[draw=blue](-.382,.044)--(-.39,.033)--(-.399,.027);
\draw[draw=blue](-.749,-.051)--(-.756,-.052);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.307,.931)--(.296,.911)--(.432,.897)--(.447,.916)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.531,.023)--(-.55,.007)--(-.444,.026)--(-.429,.042)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.624,.919)--(.604,.91)--(.738,.885)--(.762,.893)--cycle;
\draw[draw=blue](-.727,-.05)--(-.749,-.051);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.649,-.016)--(-.673,-.029)--(-.57,-.005)--(-.55,.007)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.094,.116)--(-.097,.092)--(.013,.094)--(.012,.118)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.012,.118)--(.013,.094)--(.122,.091)--(.119,.115)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.416,.062)--(-.429,.042)--(-.323,.056)--(-.313,.076)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.89,.871)--(-.863,.869)--(-.731,.899)--(-.754,.903)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.2,.11)--(-.206,.086)--(-.097,.092)--(-.094,.116)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.453,.038)--(.469,.022)--(.573,.002)--(.554,.019)--cycle;
\draw[draw=blue](.773,-.058)--(.777,-.058);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.016,.923)--(.016,.898)--(.151,.895)--(.157,.92)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.125,.921)--(-.12,.896)--(.016,.898)--(.016,.923)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.119,.115)--(.122,.091)--(.231,.084)--(.224,.109)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.337,.073)--(.348,.053)--(.453,.038)--(.439,.059)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.092,.144)--(-.094,.116)--(.012,.118)--(.012,.146)--cycle;
\draw[draw=blue](-.092,.118)--(-.094,.108)--(-.101,.088);
\draw[draw=blue](.432,.056)--(.446,.024)--(.451,.02);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.264,.914)--(-.255,.889)--(-.12,.896)--(-.125,.921)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.573,.002)--(.594,-.01)--(.695,-.035)--(.671,-.022)--cycle;
\draw[draw=blue](.17,.112)--(.17,.105)--(.171,.082);
\draw[draw=blue](.7,-.036)--(.743,-.059)--(.773,-.058);
\draw[draw=blue](.357,.929)--(.339,.909);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.157,.92)--(.151,.895)--(.286,.887)--(.296,.911)--cycle;
\draw[draw=blue](-.008,.925)--(-.012,.912)--(-.014,.898);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.303,.101)--(-.313,.076)--(-.206,.086)--(-.2,.11)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.768,-.056)--(-.797,-.065)--(-.698,-.036)--(-.673,-.029)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.786,.896)--(.762,.893)--(.892,.861)--(.92,.863)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.553,.902)--(-.533,.883)--(-.401,.901)--(-.415,.92)--cycle;
\draw[draw=blue](-.649,-.02)--(-.711,-.049)--(-.727,-.05);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.224,.109)--(.231,.084)--(.337,.073)--(.327,.098)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.707,.891)--(-.684,.878)--(-.553,.902)--(-.572,.916)--cycle;
\draw[draw=blue](-.369,.063)--(-.382,.044);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.447,.916)--(.432,.897)--(.563,.878)--(.583,.897)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.401,.901)--(-.387,.877)--(-.255,.889)--(-.264,.914)--cycle;
\draw[draw=blue](-1.209,-.095)--(-1.237,-.084)--(-1.334,-.018)--(-1.419,.067)--(-1.487,.166)--(-1.534,.272)--(-1.557,.379)--(-1.555,.48)--(-1.529,.568)--(-1.48,.639)--(-1.464,.649);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.695,-.035)--(.721,-.042)--(.818,-.072)--(.789,-.063)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.296,.911)--(.286,.887)--(.416,.873)--(.432,.897)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.514,.045)--(-.531,.023)--(-.429,.042)--(-.416,.062)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.604,.91)--(.583,.897)--(.713,.872)--(.738,.885)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.047,.831)--(-1.017,.835)--(-.89,.871)--(-.917,.868)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.012,.146)--(.012,.118)--(.119,.115)--(.116,.144)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.627,.001)--(-.649,-.016)--(-.55,.007)--(-.531,.023)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.404,.087)--(-.416,.062)--(-.313,.076)--(-.303,.101)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.863,.869)--(-.835,.862)--(-.707,.891)--(-.731,.899)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.195,.139)--(-.2,.11)--(-.094,.116)--(-.092,.144)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.439,.059)--(.453,.038)--(.554,.019)--(.536,.04)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.016,.898)--(.015,.869)--(.146,.866)--(.151,.895)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.12,.896)--(-.116,.868)--(.015,.869)--(.016,.898)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.116,.144)--(.119,.115)--(.224,.109)--(.218,.137)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.327,.098)--(.337,.073)--(.439,.059)--(.426,.084)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.835,.862)--(-.807,.849)--(-.684,.878)--(-.707,.891)--cycle;
\draw[draw=blue](-.736,.903)--(-.711,.893)--(-.697,.879);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.255,.889)--(-.246,.861)--(-.116,.868)--(-.12,.896)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.554,.019)--(.573,.002)--(.671,-.022)--(.648,-.004)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.151,.895)--(.146,.866)--(.275,.858)--(.286,.887)--cycle;
\draw[draw=blue](.339,.909)--(.327,.896)--(.32,.883);
\draw[draw=blue](-.354,.908)--(-.35,.894)--(-.346,.881);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.741,-.043)--(-.768,-.056)--(-.673,-.029)--(-.649,-.016)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.296,.13)--(-.303,.101)--(-.2,.11)--(-.195,.139)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.116,.868)--(-.112,.835)--(.015,.837)--(.015,.869)--cycle;
\draw[draw=blue](-.014,.898)--(-.017,.873);
\draw[draw=blue](-.349,.094)--(-.351,.087)--(-.369,.063);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.762,.893)--(.738,.885)--(.863,.854)--(.892,.861)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.09,.177)--(-.092,.144)--(.012,.146)--(.012,.178)--cycle;
\draw[draw=blue](-.088,.139)--(-.092,.118);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.533,.883)--(-.514,.86)--(-.387,.877)--(-.401,.901)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.947,.86)--(.92,.863)--(1.044,.826)--(1.075,.821)--cycle;
\draw[draw=blue](.755,.899)--(.715,.892)--(.714,.891);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.218,.137)--(.224,.109)--(.327,.098)--(.318,.127)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.684,.878)--(-.66,.86)--(-.533,.883)--(-.553,.902)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.113,.176)--(.116,.144)--(.218,.137)--(.213,.17)--cycle;
\draw[draw=blue](.17,.14)--(.17,.112);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.387,.877)--(-.373,.849)--(-.246,.861)--(-.255,.889)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.432,.897)--(.416,.873)--(.543,.855)--(.563,.878)--cycle;
\draw[draw=blue](.973,-.141)--(1.043,-.146)--(1.128,-.123)--(1.168,-.098);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.671,-.022)--(.695,-.035)--(.789,-.063)--(.761,-.049)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.286,.887)--(.275,.858)--(.401,.845)--(.416,.873)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.499,.07)--(-.514,.045)--(-.416,.062)--(-.404,.087)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.583,.897)--(.563,.878)--(.688,.854)--(.713,.872)--cycle;
\draw[draw=blue](-.967,-.133)--(-1.032,-.141)--(-1.135,-.126)--(-1.209,-.095);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.012,.178)--(.012,.146)--(.116,.144)--(.113,.176)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.017,.835)--(-.986,.833)--(-.863,.869)--(-.89,.871)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.607,.023)--(-.627,.001)--(-.531,.023)--(-.514,.045)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.393,.116)--(-.404,.087)--(-.303,.101)--(-.296,.13)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.19,.171)--(-.195,.139)--(-.092,.144)--(-.09,.177)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.088,.213)--(-.09,.177)--(.012,.178)--(.011,.214)--cycle;
\draw[draw=blue](-.078,.185)--(-.088,.139);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.015,.869)--(.015,.837)--(.141,.834)--(.146,.866)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.426,.084)--(.439,.059)--(.536,.04)--(.521,.066)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.112,.835)--(-.108,.798)--(.014,.8)--(.015,.837)--cycle;
\draw[draw=blue](-.017,.873)--(-.023,.836)--(-.024,.83);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.318,.127)--(.327,.098)--(.426,.084)--(.415,.113)--cycle;
\draw[draw=blue](.416,.111)--(.423,.076)--(.432,.056);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.246,.861)--(-.237,.828)--(-.112,.835)--(-.116,.868)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.197,.779)--(-1.166,.788)--(-1.047,.831)--(-1.075,.822)--cycle;
\draw[draw=blue](-1.158,.795)--(-1.143,.807);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.146,.866)--(.141,.834)--(.265,.826)--(.275,.858)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.536,.04)--(.554,.019)--(.648,-.004)--(.628,.018)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.275,.858)--(.265,.826)--(.387,.813)--(.401,.845)--cycle;
\draw[draw=blue](.32,.883)--(.307,.859);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.289,.162)--(-.296,.13)--(-.195,.139)--(-.19,.171)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.716,-.024)--(-.741,-.043)--(-.649,-.016)--(-.627,.001)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.514,.86)--(-.496,.832)--(-.373,.849)--(-.387,.877)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.111,.212)--(.113,.176)--(.213,.17)--(.21,.206)--cycle;
\draw[draw=blue](.171,.18)--(.17,.14);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.92,.863)--(.892,.861)--(1.012,.825)--(1.044,.826)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.738,.885)--(.713,.872)--(.834,.842)--(.863,.854)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.213,.17)--(.218,.137)--(.318,.127)--(.311,.16)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.373,.849)--(-.359,.817)--(-.237,.828)--(-.246,.861)--cycle;
\draw[draw=blue](-.346,.881)--(-.34,.856);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.66,.86)--(-.636,.838)--(-.514,.86)--(-.533,.883)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.416,.873)--(.401,.845)--(.523,.828)--(.543,.855)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.384,.149)--(-.393,.116)--(-.296,.13)--(-.289,.162)--cycle;
\draw[draw=blue](-.338,.123)--(-.349,.094);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.648,-.004)--(.671,-.022)--(.761,-.049)--(.736,-.031)--cycle;
\draw[draw=blue](.714,.891)--(.693,.879);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.011,.214)--(.012,.178)--(.113,.176)--(.111,.212)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.486,.1)--(-.499,.07)--(-.404,.087)--(-.393,.116)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.563,.878)--(.543,.855)--(.663,.832)--(.688,.854)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.187,.208)--(-.19,.171)--(-.09,.177)--(-.088,.213)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.015,.837)--(.014,.8)--(.136,.797)--(.141,.834)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.166,.788)--(-1.132,.793)--(-1.017,.835)--(-1.047,.831)--cycle;
\draw[draw=blue](-1.143,.807)--(-1.141,.809)--(-1.078,.824)--(-1.067,.822);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.986,.833)--(-.954,.827)--(-.835,.862)--(-.863,.869)--cycle;
\draw[draw=blue](-.62,.005)--(-.642,-.017)--(-.649,-.02);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.105,.813)--(1.075,.821)--(1.191,.778)--(1.224,.768)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.589,.049)--(-.607,.023)--(-.514,.045)--(-.499,.07)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.265,.826)--(.256,.79)--(.373,.778)--(.387,.813)--cycle;
\draw[draw=blue](.307,.859)--(.287,.823)--(.285,.818);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.237,.828)--(-.228,.792)--(-.108,.798)--(-.112,.835)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.807,.849)--(-.779,.833)--(-.66,.86)--(-.684,.878)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.415,.113)--(.426,.084)--(.521,.066)--(.507,.095)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.311,.16)--(.318,.127)--(.415,.113)--(.406,.146)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.825,-.073)--(-.855,-.087)--(-.768,-.056)--(-.741,-.043)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.141,.834)--(.136,.797)--(.256,.79)--(.265,.826)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.359,.817)--(-.346,.781)--(-.228,.792)--(-.237,.828)--cycle;
\draw[draw=blue](-.34,.856)--(-.331,.819)--(-.33,.813);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.284,.199)--(-.289,.162)--(-.19,.171)--(-.187,.208)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.521,.066)--(.536,.04)--(.628,.018)--(.609,.044)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.496,.832)--(-.478,.801)--(-.359,.817)--(-.373,.849)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.21,.206)--(.213,.17)--(.311,.16)--(.306,.196)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.108,.798)--(-.104,.759)--(.014,.761)--(.014,.8)--cycle;
\draw[draw=blue](-.024,.83)--(-.026,.803);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.693,-.002)--(-.716,-.024)--(-.627,.001)--(-.607,.023)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.087,.252)--(-.088,.213)--(.011,.214)--(.011,.254)--cycle;
\draw[draw=blue](-.07,.25)--(-.078,.185);
\draw[draw=blue](.693,.879)--(.663,.861);
\draw[draw=blue](-.697,.879)--(-.677,.858);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.892,.861)--(.863,.854)--(.98,.819)--(1.012,.825)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.713,.872)--(.688,.854)--(.805,.826)--(.834,.842)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.377,.186)--(-.384,.149)--(-.289,.162)--(-.284,.199)--cycle;
\draw[draw=blue](-.322,.166)--(-.338,.123);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.636,.838)--(-.613,.811)--(-.496,.832)--(-.514,.86)--cycle;
\draw[draw=blue](.69,-.031)--(.7,-.036);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.761,-.049)--(.789,-.063)--(.874,-.095)--(.843,-.08)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.401,.845)--(.387,.813)--(.504,.796)--(.523,.828)--cycle;
\draw[draw=blue](1.22,.772)--(1.196,.788);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.011,.254)--(.011,.214)--(.111,.212)--(.11,.251)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.11,.251)--(.111,.212)--(.21,.206)--(.207,.245)--cycle;
\draw[draw=blue](.173,.243)--(.171,.18);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.185,.247)--(-.187,.208)--(-.088,.213)--(-.087,.252)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.628,.018)--(.648,-.004)--(.736,-.031)--(.712,-.008)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.014,.8)--(.014,.761)--(.131,.758)--(.136,.797)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.475,.133)--(-.486,.1)--(-.393,.116)--(-.384,.149)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.543,.855)--(.523,.828)--(.639,.805)--(.663,.832)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.228,.792)--(-.22,.753)--(-.104,.759)--(-.108,.798)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.104,.759)--(-.1,.717)--(.013,.718)--(.014,.761)--cycle;
\draw[draw=blue](-.026,.803)--(-.031,.758);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.075,.821)--(1.044,.826)--(1.157,.783)--(1.191,.778)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.954,.827)--(-.922,.816)--(-.807,.849)--(-.835,.862)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.136,.797)--(.131,.758)--(.247,.751)--(.256,.79)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.574,.079)--(-.589,.049)--(-.499,.07)--(-.486,.1)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.306,.196)--(.311,.16)--(.406,.146)--(.398,.183)--cycle;
\draw[draw=blue](-.58,.052)--(-.585,.042)--(-.62,.005);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.406,.146)--(.415,.113)--(.507,.095)--(.496,.129)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.779,.833)--(-.751,.811)--(-.636,.838)--(-.66,.86)--cycle;
\draw[draw=blue](.681,-.019)--(.69,-.031);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.28,.238)--(-.284,.199)--(-.187,.208)--(-.185,.247)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.797,-.053)--(-.825,-.073)--(-.741,-.043)--(-.716,-.024)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.207,.245)--(.21,.206)--(.306,.196)--(.302,.235)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.256,.79)--(.247,.751)--(.36,.739)--(.373,.778)--cycle;
\draw[draw=blue](.285,.818)--(.276,.794);
\draw[draw=blue](1.196,.788)--(1.193,.79)--(1.104,.814)--(1.09,.813);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.478,.801)--(-.46,.766)--(-.346,.781)--(-.359,.817)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.398,.183)--(.406,.146)--(.496,.129)--(.487,.166)--cycle;
\draw[draw=blue](.407,.18)--(.408,.153)--(.416,.111);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.507,.095)--(.521,.066)--(.609,.044)--(.593,.074)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.132,.793)--(-1.098,.794)--(-.986,.833)--(-1.017,.835)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.346,.781)--(-.334,.742)--(-.22,.753)--(-.228,.792)--cycle;
\draw[draw=blue](.663,.861)--(.644,.85)--(.632,.838);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.673,.025)--(-.693,-.002)--(-.607,.023)--(-.589,.049)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.086,.294)--(-.087,.252)--(.011,.254)--(.011,.296)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.011,.296)--(.011,.254)--(.11,.251)--(.109,.293)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.688,.854)--(.663,.832)--(.777,.804)--(.805,.826)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.863,.854)--(.834,.842)--(.947,.808)--(.98,.819)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.613,.811)--(-.591,.78)--(-.478,.801)--(-.496,.832)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.387,.813)--(.373,.778)--(.486,.761)--(.504,.796)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.183,.289)--(-.185,.247)--(-.087,.252)--(-.086,.294)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.014,.761)--(.013,.718)--(.126,.716)--(.131,.758)--cycle;
\draw[draw=blue](-.33,.813)--(-.326,.789);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.736,-.031)--(.761,-.049)--(.843,-.08)--(.815,-.061)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.109,.293)--(.11,.251)--(.207,.245)--(.205,.287)--cycle;
\draw[draw=blue](-.677,.858)--(-.664,.845)--(-.655,.833);
\draw[draw=blue](.668,-.003)--(.681,-.019);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.22,.753)--(-.213,.711)--(-.1,.717)--(-.104,.759)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.086,.338)--(-.086,.294)--(.011,.296)--(.011,.34)--cycle;
\draw[draw=blue](-.062,.334)--(-.066,.282)--(-.07,.25);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.247,.751)--(.238,.709)--(.348,.697)--(.36,.739)--cycle;
\draw[draw=blue](.276,.794)--(.257,.744);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.372,.226)--(-.377,.186)--(-.284,.199)--(-.28,.238)--cycle;
\draw[draw=blue](-.31,.229)--(-.322,.166);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.131,.758)--(.126,.716)--(.238,.709)--(.247,.751)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.467,.17)--(-.475,.133)--(-.384,.149)--(-.377,.186)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.609,.044)--(.628,.018)--(.712,-.008)--(.691,.019)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.523,.828)--(.504,.796)--(.616,.775)--(.639,.805)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.1,.717)--(-.097,.672)--(.013,.674)--(.013,.718)--cycle;
\draw[draw=blue](-.031,.758)--(-.033,.74)--(-.037,.678);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.278,.28)--(-.28,.238)--(-.185,.247)--(-.183,.289)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.302,.235)--(.306,.196)--(.398,.183)--(.393,.222)--cycle;
\draw[draw=blue](.173,.246)--(.173,.243);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.044,.826)--(1.012,.825)--(1.122,.784)--(1.157,.783)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.561,.113)--(-.574,.079)--(-.486,.1)--(-.475,.133)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.922,.816)--(-.89,.801)--(-.779,.833)--(-.807,.849)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.108,.338)--(.109,.293)--(.205,.287)--(.205,.332)--cycle;
\draw[draw=blue](.176,.293)--(.175,.276)--(.173,.246);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.205,.287)--(.207,.245)--(.302,.235)--(.299,.278)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.334,.742)--(-.323,.7)--(-.213,.711)--(-.22,.753)--cycle;
\draw[draw=blue](-.326,.789)--(-.317,.738);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.751,.811)--(-.724,.785)--(-.613,.811)--(-.636,.838)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.46,.766)--(-.444,.727)--(-.334,.742)--(-.346,.781)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.011,.34)--(.011,.296)--(.109,.293)--(.108,.338)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.772,-.03)--(-.797,-.053)--(-.716,-.024)--(-.693,-.002)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.013,.718)--(.013,.674)--(.122,.671)--(.126,.716)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.183,.333)--(-.183,.289)--(-.086,.294)--(-.086,.338)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.9,-.106)--(-.933,-.121)--(-.855,-.087)--(-.825,-.073)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.306,.731)--(-1.272,.742)--(-1.166,.788)--(-1.197,.779)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.496,.129)--(.507,.095)--(.593,.074)--(.58,.108)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.213,.711)--(-.206,.666)--(-.097,.672)--(-.1,.717)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.373,.778)--(.36,.739)--(.469,.723)--(.486,.761)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.098,.794)--(-1.062,.789)--(-.954,.827)--(-.986,.833)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.126,.716)--(.122,.671)--(.231,.664)--(.238,.709)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.591,.78)--(-.57,.746)--(-.46,.766)--(-.478,.801)--cycle;
\draw[draw=blue](.632,.838)--(.61,.815);
\draw[draw=blue](.644,.032)--(.646,.025)--(.668,-.003);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.656,.056)--(-.673,.025)--(-.589,.049)--(-.574,.079)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.663,.832)--(.639,.805)--(.748,.779)--(.777,.804)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.834,.842)--(.805,.826)--(.914,.793)--(.947,.808)--cycle;
\draw[draw=blue](-.95,-.13)--(-.967,-.133);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.369,.268)--(-.372,.226)--(-.28,.238)--(-.278,.28)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.277,.325)--(-.278,.28)--(-.183,.289)--(-.183,.333)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.712,-.008)--(.736,-.031)--(.815,-.061)--(.789,-.037)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.461,.21)--(-.467,.17)--(-.377,.186)--(-.372,.226)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.238,.709)--(.231,.664)--(.337,.653)--(.348,.697)--cycle;
\draw[draw=blue](.257,.744)--(.251,.729)--(.234,.663);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.011,.386)--(.011,.34)--(.108,.338)--(.109,.384)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.086,.385)--(-.086,.338)--(.011,.34)--(.011,.386)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.504,.796)--(.486,.761)--(.594,.741)--(.616,.775)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.205,.332)--(.205,.287)--(.299,.278)--(.298,.322)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.299,.278)--(.302,.235)--(.393,.222)--(.39,.264)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.013,.674)--(.012,.627)--(.119,.625)--(.122,.671)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.097,.672)--(-.094,.626)--(.012,.627)--(.013,.674)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.323,.7)--(-.313,.656)--(-.206,.666)--(-.213,.711)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.724,.785)--(-.698,.756)--(-.591,.78)--(-.613,.811)--cycle;
\draw[draw=blue](-.655,.833)--(-.64,.809);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.183,.38)--(-.183,.333)--(-.086,.338)--(-.086,.385)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.843,-.08)--(.874,-.095)--(.95,-.13)--(.916,-.114)--cycle;
\draw[draw=blue](-.569,.074)--(-.58,.052);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.593,.074)--(.609,.044)--(.691,.019)--(.673,.05)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.109,.384)--(.108,.338)--(.205,.332)--(.205,.378)--cycle;
\draw[draw=blue](.18,.335)--(.176,.293);
\draw[draw=blue](-.061,.34)--(-.062,.334);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.444,.727)--(-.429,.686)--(-.323,.7)--(-.334,.742)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.206,.666)--(-.2,.62)--(-.094,.626)--(-.097,.672)--cycle;
\draw[draw=blue](-.906,-.115)--(-.935,-.129)--(-.95,-.13);
\draw[draw=blue](-.037,.678)--(-.038,.672);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.393,.222)--(.398,.183)--(.487,.166)--(.48,.205)--cycle;
\draw[draw=blue](-.309,.232)--(-.31,.229);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.087,.432)--(-.086,.385)--(.011,.386)--(.011,.434)--cycle;
\draw[draw=blue](-.054,.431)--(-.057,.393)--(-.061,.34);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.122,.671)--(.119,.625)--(.224,.618)--(.231,.664)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.551,.15)--(-.561,.113)--(-.475,.133)--(-.467,.17)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.094,.626)--(-.092,.578)--(.012,.579)--(.012,.627)--cycle;
\draw[draw=blue](-.038,.672)--(-.041,.629)--(-.042,.618);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.368,.312)--(-.369,.268)--(-.278,.28)--(-.277,.325)--cycle;
\draw[draw=blue](-.302,.28)--(-.303,.264)--(-.309,.232);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.012,.825)--(.98,.819)--(1.085,.779)--(1.122,.784)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.89,.801)--(-.858,.78)--(-.751,.811)--(-.779,.833)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.224,.768)--(1.191,.778)--(1.294,.731)--(1.329,.719)--cycle;
\draw[draw=blue](-.317,.738)--(-.314,.723)--(-.306,.656);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.36,.739)--(.348,.697)--(.453,.682)--(.469,.723)--cycle;
\draw[draw=blue](.61,.815)--(.577,.782)--(.574,.777);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.011,.434)--(.011,.386)--(.109,.384)--(.11,.431)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.278,.371)--(-.277,.325)--(-.183,.333)--(-.183,.38)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.012,.627)--(.012,.579)--(.116,.577)--(.119,.625)--cycle;
\draw[draw=blue](-1.067,.822)--(-1.044,.817);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.75,-.002)--(-.772,-.03)--(-.693,-.002)--(-.673,.025)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.57,.746)--(-.55,.708)--(-.444,.727)--(-.46,.766)--cycle;
\draw[draw=blue](.405,.218)--(.407,.18);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.185,.427)--(-.183,.38)--(-.086,.385)--(-.087,.432)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.487,.166)--(.496,.129)--(.58,.108)--(.57,.145)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.87,-.085)--(-.9,-.106)--(-.825,-.073)--(-.797,-.053)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.272,.742)--(-1.235,.748)--(-1.132,.793)--(-1.166,.788)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.205,.378)--(.205,.332)--(.298,.322)--(.299,.368)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.2,.62)--(-.195,.572)--(-.092,.578)--(-.094,.626)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.11,.431)--(.109,.384)--(.205,.378)--(.207,.425)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.313,.656)--(-.303,.61)--(-.2,.62)--(-.206,.666)--cycle;
\draw[draw=blue](.185,.392)--(.184,.387)--(.18,.335);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.119,.625)--(.116,.577)--(.218,.571)--(.224,.618)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.062,.789)--(-1.026,.779)--(-.922,.816)--(-.954,.827)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.639,.805)--(.616,.775)--(.721,.749)--(.748,.779)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.298,.322)--(.299,.278)--(.39,.264)--(.389,.309)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.011,.482)--(.011,.434)--(.11,.431)--(.111,.48)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.088,.481)--(-.087,.432)--(.011,.434)--(.011,.482)--cycle;
\draw[draw=blue](-.544,.124)--(-.569,.074);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.231,.664)--(.224,.618)--(.327,.607)--(.337,.653)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.457,.252)--(-.461,.21)--(-.372,.226)--(-.369,.268)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.092,.578)--(-.09,.529)--(.012,.531)--(.012,.579)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.012,.579)--(.012,.531)--(.113,.528)--(.116,.577)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.641,.09)--(-.656,.056)--(-.574,.079)--(-.561,.113)--cycle;
\draw[draw=blue](-.042,.618)--(-.044,.574);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.429,.686)--(-.416,.642)--(-.313,.656)--(-.323,.7)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.486,.761)--(.469,.723)--(.573,.703)--(.594,.741)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.805,.826)--(.777,.804)--(.881,.773)--(.914,.793)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.187,.475)--(-.185,.427)--(-.087,.432)--(-.088,.481)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.698,.756)--(-.673,.722)--(-.57,.746)--(-.591,.78)--cycle;
\draw[draw=blue](-.64,.809)--(-.617,.773)--(-.615,.768);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.195,.572)--(-.19,.524)--(-.09,.529)--(-.092,.578)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.09,.529)--(-.088,.481)--(.011,.482)--(.012,.531)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.012,.531)--(.011,.482)--(.111,.48)--(.113,.528)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.111,.48)--(.11,.431)--(.207,.425)--(.21,.474)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.28,.418)--(-.278,.371)--(-.183,.38)--(-.185,.427)--cycle;
\draw[draw=blue](-.05,.483)--(-.054,.431);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.116,.577)--(.113,.528)--(.213,.522)--(.218,.571)--cycle;
\draw[draw=blue](.234,.663)--(.226,.634);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.691,.019)--(.712,-.008)--(.789,-.037)--(.766,-.009)--cycle;
\draw[draw=blue](-.044,.574)--(-.048,.517);
\draw[draw=blue](.944,-.133)--(.96,-.14)--(.973,-.141);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.19,.524)--(-.187,.475)--(-.088,.481)--(-.09,.529)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.39,.264)--(.393,.222)--(.48,.205)--(.476,.248)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.303,.61)--(-.296,.563)--(-.195,.572)--(-.2,.62)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.348,.697)--(.337,.653)--(.439,.638)--(.453,.682)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.207,.425)--(.205,.378)--(.299,.368)--(.302,.416)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.369,.358)--(-.368,.312)--(-.277,.325)--(-.278,.371)--cycle;
\draw[draw=blue](-.298,.323)--(-.302,.28);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.113,.528)--(.111,.48)--(.21,.474)--(.213,.522)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.815,-.061)--(.843,-.08)--(.916,-.114)--(.885,-.093)--cycle;
\draw[draw=blue](-.048,.517)--(-.048,.511)--(-.05,.483);
\draw[draw=blue](1.09,.813)--(1.059,.812);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.544,.19)--(-.551,.15)--(-.467,.17)--(-.461,.21)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.58,.108)--(.593,.074)--(.673,.05)--(.658,.084)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.224,.618)--(.218,.571)--(.318,.56)--(.327,.607)--cycle;
\draw[draw=blue](-.834,-.075)--(-.849,-.089)--(-.906,-.115);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.284,.466)--(-.28,.418)--(-.185,.427)--(-.187,.475)--cycle;
\draw[draw=blue](.226,.634)--(.222,.62)--(.213,.57);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.55,.708)--(-.531,.667)--(-.429,.686)--(-.444,.727)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.296,.563)--(-.289,.515)--(-.19,.524)--(-.195,.572)--cycle;
\draw[draw=blue](.189,.424)--(.185,.392);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.858,.78)--(-.827,.756)--(-.724,.785)--(-.751,.811)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.299,.368)--(.298,.322)--(.389,.309)--(.39,.355)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.416,.642)--(-.404,.597)--(-.303,.61)--(-.313,.656)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.98,.819)--(.947,.808)--(1.049,.77)--(1.085,.779)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.389,.309)--(.39,.264)--(.476,.248)--(.475,.292)--cycle;
\draw[draw=blue](.405,.265)--(.404,.249)--(.405,.218);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.21,.474)--(.207,.425)--(.302,.416)--(.306,.464)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.191,.778)--(1.157,.783)--(1.257,.737)--(1.294,.731)--cycle;
\draw[draw=blue](.635,.055)--(.644,.032);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.289,.515)--(-.284,.466)--(-.187,.475)--(-.19,.524)--cycle;
\draw[draw=blue](-1.044,.817)--(-1.007,.81)--(-1.005,.809);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.218,.571)--(.213,.522)--(.311,.512)--(.318,.56)--cycle;
\draw[draw=blue](.197,.483)--(.189,.424);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.48,.205)--(.487,.166)--(.57,.145)--(.562,.185)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.456,.296)--(-.457,.252)--(-.369,.268)--(-.368,.312)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.404,.597)--(-.393,.55)--(-.296,.563)--(-.303,.61)--cycle;
\draw[draw=blue](-.306,.656)--(-.303,.627);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.372,.406)--(-.369,.358)--(-.278,.371)--(-.28,.418)--cycle;
\draw[draw=blue](-.294,.381)--(-.294,.376)--(-.298,.323);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.213,.522)--(.21,.474)--(.306,.464)--(.311,.512)--cycle;
\draw[draw=blue](.574,.777)--(.557,.751);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.73,.029)--(-.75,-.002)--(-.673,.025)--(-.656,.056)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.337,.653)--(.327,.607)--(.426,.593)--(.439,.638)--cycle;
\draw[draw=blue](.213,.57)--(.2,.504)--(.197,.483);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.469,.723)--(.453,.682)--(.554,.663)--(.573,.703)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.842,-.061)--(-.87,-.085)--(-.797,-.053)--(-.772,-.03)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.616,.775)--(.594,.741)--(.695,.716)--(.721,.749)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.235,.748)--(-1.197,.75)--(-1.098,.794)--(-1.132,.793)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.63,.128)--(-.641,.09)--(-.561,.113)--(-.551,.15)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.026,.779)--(-.991,.765)--(-.89,.801)--(-.922,.816)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.302,.416)--(.299,.368)--(.39,.355)--(.393,.402)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.777,.804)--(.748,.779)--(.849,.748)--(.881,.773)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.393,.55)--(-.384,.502)--(-.289,.515)--(-.296,.563)--cycle;
\draw[draw=blue](-.303,.627)--(-.301,.613)--(-.298,.559);
\draw[draw=blue](1.059,.812)--(1.01,.809)--(1.007,.808);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.531,.667)--(-.514,.624)--(-.416,.642)--(-.429,.686)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.377,.454)--(-.372,.406)--(-.28,.418)--(-.284,.466)--cycle;
\draw[draw=blue](.872,-.092)--(.886,-.106)--(.944,-.133);
\draw[draw=blue](1.498,-.137)--(1.509,-.129)--(1.586,-.039)--(1.641,.068)--(1.673,.184)--(1.677,.303)--(1.655,.417)--(1.608,.519)--(1.552,.584);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.327,.607)--(.318,.56)--(.415,.546)--(.426,.593)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.54,.233)--(-.544,.19)--(-.461,.21)--(-.457,.252)--cycle;
\draw[draw=blue](.557,.751)--(.53,.709);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.673,.05)--(.691,.019)--(.766,-.009)--(.746,.023)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.673,.722)--(-.649,.685)--(-.55,.708)--(-.57,.746)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.457,.343)--(-.456,.296)--(-.368,.312)--(-.369,.358)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.384,.502)--(-.377,.454)--(-.284,.466)--(-.289,.515)--cycle;
\draw[draw=blue](-.527,.192)--(-.544,.124);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.306,.464)--(.302,.416)--(.393,.402)--(.398,.45)--cycle;
\draw[draw=blue](-.294,.414)--(-.294,.381);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.57,.145)--(.58,.108)--(.658,.084)--(.647,.122)--cycle;
\draw[draw=blue](.633,.061)--(.635,.055);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.789,-.037)--(.815,-.061)--(.885,-.093)--(.857,-.068)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.436,.662)--(-1.401,.679)--(-1.306,.731)--(-1.339,.715)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.453,.682)--(.439,.638)--(.536,.62)--(.554,.663)--cycle;
\draw[draw=blue](-.615,.768)--(-.603,.742);
\draw[draw=blue](-.294,.473)--(-.294,.414);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.318,.56)--(.311,.512)--(.406,.498)--(.415,.546)--cycle;
\draw[draw=blue](-.298,.559)--(-.294,.495)--(-.294,.473);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.827,.756)--(-.797,.727)--(-.698,.756)--(-.724,.785)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.39,.355)--(.389,.309)--(.475,.292)--(.476,.338)--cycle;
\draw[draw=blue](.409,.306)--(.405,.265);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.476,.248)--(.48,.205)--(.562,.185)--(.558,.228)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.311,.512)--(.306,.464)--(.398,.45)--(.406,.498)--cycle;
\draw[draw=blue](.618,.103)--(.633,.061);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.947,.808)--(.914,.793)--(1.012,.756)--(1.049,.77)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.157,.783)--(1.122,.784)--(1.219,.739)--(1.257,.737)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.514,.624)--(-.499,.579)--(-.404,.597)--(-.416,.642)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.594,.741)--(.573,.703)--(.671,.679)--(.695,.716)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.461,.39)--(-.457,.343)--(-.369,.358)--(-.372,.406)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.714,.064)--(-.73,.029)--(-.656,.056)--(-.641,.09)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.621,.168)--(-.63,.128)--(-.551,.15)--(-.544,.19)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.818,-.032)--(-.842,-.061)--(-.772,-.03)--(-.75,-.002)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.197,.75)--(-1.159,.746)--(-1.062,.789)--(-1.098,.794)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.538,.277)--(-.54,.233)--(-.457,.252)--(-.456,.296)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.439,.638)--(.426,.593)--(.521,.575)--(.536,.62)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.649,.685)--(-.627,.645)--(-.531,.667)--(-.55,.708)--cycle;
\draw[draw=blue](-.603,.742)--(-.583,.698);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.991,.765)--(-.955,.746)--(-.858,.78)--(-.89,.801)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.748,.779)--(.721,.749)--(.818,.72)--(.849,.748)--cycle;
\draw[draw=blue](.53,.709)--(.518,.692)--(.492,.633);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.499,.579)--(-.486,.533)--(-.393,.55)--(-.404,.597)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.393,.402)--(.39,.355)--(.476,.338)--(.48,.386)--cycle;
\draw[draw=blue](.414,.362)--(.413,.358)--(.409,.306);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.467,.438)--(-.461,.39)--(-.372,.406)--(-.377,.454)--cycle;
\draw[draw=blue](1.215,-.254)--(1.316,-.24)--(1.417,-.197)--(1.498,-.137);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.475,.292)--(.476,.248)--(.558,.228)--(.556,.273)--cycle;
\draw[draw=blue](-1.005,.809)--(-.953,.78);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.658,.084)--(.673,.05)--(.746,.023)--(.73,.058)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.562,.185)--(.57,.145)--(.647,.122)--(.638,.162)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.486,.533)--(-.475,.485)--(-.384,.502)--(-.393,.55)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.475,.485)--(-.467,.438)--(-.377,.454)--(-.384,.502)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.426,.593)--(.415,.546)--(.507,.529)--(.521,.575)--cycle;
\draw[draw=blue](1.007,.808)--(.941,.784);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.933,-.12)--(-.966,-.141)--(-.9,-.106)--(-.87,-.085)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.797,.727)--(-.768,.694)--(-.673,.722)--(-.698,.756)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.573,.703)--(.554,.663)--(.648,.64)--(.671,.679)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.363,.703)--(1.329,.719)--(1.421,.666)--(1.456,.649)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.398,.45)--(.393,.402)--(.48,.386)--(.487,.433)--cycle;
\draw[draw=blue](-.825,-.067)--(-.834,-.075);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.766,-.009)--(.789,-.037)--(.857,-.068)--(.832,-.039)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.401,.679)--(-1.364,.691)--(-1.272,.742)--(-1.306,.731)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.54,.323)--(-.538,.277)--(-.456,.296)--(-.457,.343)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.415,.546)--(.406,.498)--(.496,.481)--(.507,.529)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.627,.645)--(-.607,.603)--(-.514,.624)--(-.531,.667)--cycle;
\draw[draw=blue](-.518,.242)--(-.519,.224)--(-.527,.192);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.406,.498)--(.398,.45)--(.487,.433)--(.496,.481)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.914,.793)--(.881,.773)--(.976,.737)--(1.012,.756)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.122,.784)--(1.085,.779)--(1.179,.736)--(1.219,.739)--cycle;
\draw[draw=blue](-.774,-.016)--(-.779,-.024)--(-.825,-.067);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.616,.211)--(-.621,.168)--(-.544,.19)--(-.54,.233)--cycle;
\draw[draw=blue](.421,.398)--(.414,.362);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.701,.102)--(-.714,.064)--(-.641,.09)--(-.63,.128)--cycle;
\draw[draw=blue](.492,.633)--(.489,.628);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.721,.749)--(.695,.716)--(.789,.688)--(.818,.72)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.476,.338)--(.475,.292)--(.556,.273)--(.558,.319)--cycle;
\draw[draw=blue](-.583,.698)--(-.575,.68)--(-.556,.62);
\draw[draw=blue](.489,.628)--(.47,.587)--(.467,.576);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.797,0)--(-.818,-.032)--(-.75,-.002)--(-.73,.029)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.159,.746)--(-1.12,.738)--(-1.026,.779)--(-1.062,.789)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.955,.746)--(-.921,.722)--(-.827,.756)--(-.858,.78)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.554,.663)--(.536,.62)--(.628,.598)--(.648,.64)--cycle;
\draw[draw=blue](.61,.166)--(.618,.103);
\draw[draw=blue](.43,.446)--(.421,.398);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.885,-.093)--(.916,-.114)--(.979,-.15)--(.946,-.128)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.544,.371)--(-.54,.323)--(-.457,.343)--(-.461,.39)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.607,.603)--(-.589,.559)--(-.499,.579)--(-.514,.624)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.558,.228)--(.562,.185)--(.638,.162)--(.633,.205)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.768,.694)--(-.741,.659)--(-.649,.685)--(-.673,.722)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.647,.122)--(.658,.084)--(.73,.058)--(.716,.096)--cycle;
\draw[draw=blue](.437,.479)--(.435,.473)--(.43,.446);
\draw[draw=blue](.467,.576)--(.454,.534);
\draw[draw=blue](.454,.534)--(.437,.479);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.903,-.094)--(-.933,-.12)--(-.87,-.085)--(-.842,-.061)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.48,.386)--(.476,.338)--(.558,.319)--(.562,.366)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.329,.719)--(1.294,.731)--(1.383,.679)--(1.421,.666)--cycle;
\draw[draw=blue](-.515,.284)--(-.518,.242);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.551,.418)--(-.544,.371)--(-.461,.39)--(-.467,.438)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.589,.559)--(-.574,.513)--(-.486,.533)--(-.499,.579)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.536,.62)--(.521,.575)--(.609,.553)--(.628,.598)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.615,.255)--(-.616,.211)--(-.54,.233)--(-.538,.277)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.364,.691)--(-1.325,.699)--(-1.235,.748)--(-1.272,.742)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.746,.023)--(.766,-.009)--(.832,-.039)--(.811,-.007)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.881,.773)--(.849,.748)--(.941,.714)--(.976,.737)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.561,.466)--(-.551,.418)--(-.467,.438)--(-.475,.485)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.695,.716)--(.671,.679)--(.761,.652)--(.789,.688)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.574,.513)--(-.561,.466)--(-.475,.485)--(-.486,.533)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.692,.143)--(-.701,.102)--(-.63,.128)--(-.621,.168)--cycle;
\draw[draw=blue](-1.464,.649)--(-1.433,.671);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.085,.779)--(1.049,.77)--(1.14,.728)--(1.179,.736)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.487,.433)--(.48,.386)--(.562,.366)--(.57,.413)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.521,.575)--(.507,.529)--(.593,.508)--(.609,.553)--cycle;
\draw[draw=blue](.941,.784)--(.916,.775)--(.901,.764);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.741,.659)--(-.716,.62)--(-.627,.645)--(-.649,.685)--cycle;
\draw[draw=blue](-.511,.342)--(-.511,.337)--(-.515,.284);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.556,.273)--(.558,.228)--(.633,.205)--(.631,.25)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.921,.722)--(-.887,.695)--(-.797,.727)--(-.827,.756)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.779,.036)--(-.797,0)--(-.73,.029)--(-.714,.064)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.12,.738)--(-1.081,.725)--(-.991,.765)--(-1.026,.779)--cycle;
\draw[draw=blue](-.556,.62)--(-.554,.614);
\draw[draw=blue](.85,-.07)--(.872,-.092);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.496,.481)--(.487,.433)--(.57,.413)--(.58,.461)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.507,.529)--(.496,.481)--(.58,.461)--(.593,.508)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.857,-.068)--(.885,-.093)--(.946,-.128)--(.916,-.102)--cycle;
\draw[draw=blue](-.554,.614)--(-.541,.572)--(-.539,.561);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.616,.301)--(-.615,.255)--(-.538,.277)--(-.54,.323)--cycle;
\draw[draw=blue](-.953,.78)--(-.933,.769)--(-.92,.757);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.638,.162)--(.647,.122)--(.716,.096)--(.707,.137)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.671,.679)--(.648,.64)--(.736,.613)--(.761,.652)--cycle;
\draw[draw=blue](-1.115,-.23)--(-1.204,-.248)--(-1.32,-.244)--(-1.434,-.212)--(-1.54,-.156)--(-1.571,-.13);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.877,-.065)--(-.903,-.094)--(-.842,-.061)--(-.818,-.032)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.294,.731)--(1.257,.737)--(1.343,.687)--(1.383,.679)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.716,.62)--(-.693,.578)--(-.607,.603)--(-.627,.645)--cycle;
\draw[draw=blue](-.766,-.001)--(-.774,-.016);
\draw[draw=blue](.61,.169)--(.61,.166);
\draw[draw=blue](-.514,.379)--(-.511,.342);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.849,.748)--(.818,.72)--(.907,.687)--(.941,.714)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.73,.058)--(.746,.023)--(.811,-.007)--(.793,.029)--cycle;
\draw[draw=blue](.607,.216)--(.606,.2)--(.61,.169);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.325,.699)--(-1.284,.702)--(-1.197,.75)--(-1.235,.748)--cycle;
\draw[draw=blue](-1.571,-.13)--(-1.632,-.08)--(-1.704,.012)--(-1.752,.114)--(-1.773,.219)--(-1.765,.32)--(-1.729,.412)--(-1.692,.457);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.558,.319)--(.556,.273)--(.631,.25)--(.633,.296)--cycle;
\draw[draw=blue](-.539,.561)--(-.531,.518);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.686,.186)--(-.692,.143)--(-.621,.168)--(-.616,.211)--cycle;
\draw[draw=blue](-.517,.427)--(-.514,.379);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.621,.348)--(-.616,.301)--(-.54,.323)--(-.544,.371)--cycle;
\draw[draw=blue](-.531,.518)--(-.519,.455);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.887,.695)--(-.855,.663)--(-.768,.694)--(-.797,.727)--cycle;
\draw[draw=blue](.901,.764)--(.871,.744);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.049,.77)--(1.012,.756)--(1.1,.715)--(1.14,.728)--cycle;
\draw[draw=blue](-.756,.016)--(-.766,-.001);
\draw[draw=blue](-.519,.455)--(-.517,.427);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.552,.583)--(-1.517,.605)--(-1.436,.662)--(-1.469,.64)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.693,.578)--(-.673,.534)--(-.589,.559)--(-.607,.603)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.648,.64)--(.628,.598)--(.712,.572)--(.736,.613)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.765,.074)--(-.779,.036)--(-.714,.064)--(-.701,.102)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.081,.725)--(-1.042,.707)--(-.955,.746)--(-.991,.765)--cycle;
\draw[draw=blue](.821,-.036)--(.826,-.046)--(.85,-.07);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.63,.395)--(-.621,.348)--(-.544,.371)--(-.551,.418)--cycle;
\draw[draw=blue](-1.433,.671)--(-1.411,.686)--(-1.358,.7);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.633,.205)--(.638,.162)--(.707,.137)--(.701,.18)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.562,.366)--(.558,.319)--(.633,.296)--(.638,.343)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.832,-.039)--(.857,-.068)--(.916,-.102)--(.889,-.072)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.673,.534)--(-.656,.489)--(-.574,.513)--(-.589,.559)--cycle;
\draw[draw=blue](-.728,.063)--(-.756,.016);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.641,.443)--(-.63,.395)--(-.551,.418)--(-.561,.466)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.818,.72)--(.789,.688)--(.874,.656)--(.907,.687)--cycle;
\draw[draw=blue](.871,.744)--(.828,.714)--(.823,.709);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.684,.23)--(-.686,.186)--(-.616,.211)--(-.615,.255)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.628,.598)--(.609,.553)--(.691,.528)--(.712,.572)--cycle;
\draw[draw=blue](-.92,.757)--(-.896,.735);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.656,.489)--(-.641,.443)--(-.561,.466)--(-.574,.513)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.57,.413)--(.562,.366)--(.638,.343)--(.647,.39)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.854,-.032)--(-.877,-.065)--(-.818,-.032)--(-.797,0)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.257,.737)--(1.219,.739)--(1.302,.691)--(1.343,.687)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.855,.663)--(-.825,.629)--(-.741,.659)--(-.768,.694)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.716,.096)--(.73,.058)--(.793,.029)--(.778,.067)--cycle;
\draw[draw=blue](.61,.257)--(.607,.216);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.284,.702)--(-1.243,.7)--(-1.159,.746)--(-1.197,.75)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.609,.553)--(.593,.508)--(.673,.483)--(.691,.528)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.58,.461)--(.57,.413)--(.647,.39)--(.658,.437)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.012,.756)--(.976,.737)--(1.061,.698)--(1.1,.715)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.631,.25)--(.633,.205)--(.701,.18)--(.699,.224)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.593,.508)--(.58,.461)--(.658,.437)--(.673,.483)--cycle;
\draw[draw=blue](1.552,.584)--(1.537,.602)--(1.506,.623);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.517,.605)--(-1.48,.624)--(-1.401,.679)--(-1.436,.662)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.755,.115)--(-.765,.074)--(-.701,.102)--(-.692,.143)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.042,.707)--(-1.004,.685)--(-.921,.722)--(-.955,.746)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.489,.627)--(1.456,.649)--(1.534,.592)--(1.568,.569)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.686,.276)--(-.684,.23)--(-.615,.255)--(-.616,.301)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.789,.688)--(.761,.652)--(.843,.621)--(.874,.656)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.811,-.007)--(.832,-.039)--(.889,-.072)--(.866,-.039)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.825,.629)--(-.797,.591)--(-.716,.62)--(-.741,.659)--cycle;
\draw[draw=blue](-.896,.735)--(-.861,.702)--(-.857,.697);
\draw[draw=blue](.614,.314)--(.613,.309)--(.61,.257);
\draw[draw=blue](.823,.709)--(.803,.688);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.954,-.13)--(-.986,-.157)--(-.933,-.12)--(-.903,-.094)--cycle;
\draw[draw=blue](-.71,.13)--(-.728,.063);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.707,.137)--(.716,.096)--(.778,.067)--(.768,.109)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.835,.005)--(-.854,-.032)--(-.797,0)--(-.779,.036)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.219,.739)--(1.179,.736)--(1.26,.689)--(1.302,.691)--cycle;
\draw[draw=blue](.807,-.008)--(.821,-.036);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.633,.296)--(.631,.25)--(.699,.224)--(.701,.27)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.692,.323)--(-.686,.276)--(-.616,.301)--(-.621,.348)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.243,.7)--(-1.201,.694)--(-1.12,.738)--(-1.159,.746)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.761,.652)--(.736,.613)--(.815,.584)--(.843,.621)--cycle;
\draw[draw=blue](.803,.688)--(.762,.644);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.976,.737)--(.941,.714)--(1.022,.676)--(1.061,.698)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.797,.591)--(-.772,.55)--(-.693,.578)--(-.716,.62)--cycle;
\draw[draw=blue](1.131,-.243)--(1.211,-.254)--(1.215,-.254);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.749,.158)--(-.755,.115)--(-.692,.143)--(-.686,.186)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.004,.685)--(-.968,.659)--(-.887,.695)--(-.921,.722)--cycle;
\draw[draw=blue](1.506,.623)--(1.473,.646);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.48,.624)--(-1.441,.638)--(-1.364,.691)--(-1.401,.679)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.456,.649)--(1.421,.666)--(1.496,.611)--(1.534,.592)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.701,.37)--(-.692,.323)--(-.621,.348)--(-.63,.395)--cycle;
\draw[draw=blue](.622,.345)--(.614,.314);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.638,.343)--(.633,.296)--(.701,.27)--(.707,.317)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.772,.55)--(-.75,.507)--(-.673,.534)--(-.693,.578)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.916,-.102)--(.946,-.128)--(.996,-.165)--(.965,-.138)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.793,.029)--(.811,-.007)--(.866,-.039)--(.847,-.003)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.736,.613)--(.712,.572)--(.789,.543)--(.815,.584)--cycle;
\draw[draw=blue](.635,.401)--(.622,.345);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.714,.417)--(-.701,.37)--(-.63,.395)--(-.641,.443)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.701,.18)--(.707,.137)--(.768,.109)--(.762,.152)--cycle;
\draw[draw=blue](.762,.644)--(.752,.634);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.75,.507)--(-.73,.463)--(-.656,.489)--(-.673,.534)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.927,-.099)--(-.954,-.13)--(-.903,-.094)--(-.877,-.065)--cycle;
\draw[draw=blue](.779,.068)--(.785,.036)--(.807,-.008);
\draw[draw=blue](-.857,.697)--(-.84,.675);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.73,.463)--(-.714,.417)--(-.641,.443)--(-.656,.489)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.82,.044)--(-.835,.005)--(-.779,.036)--(-.765,.074)--cycle;
\draw[draw=blue](.752,.634)--(.75,.631)--(.715,.577);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.647,.39)--(.638,.343)--(.707,.317)--(.716,.364)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.179,.736)--(1.14,.728)--(1.218,.683)--(1.26,.689)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.941,.714)--(.907,.687)--(.985,.651)--(1.022,.676)--cycle;
\draw[draw=blue](-1.03,-.193)--(-1.095,-.226)--(-1.115,-.23);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.747,.203)--(-.749,.158)--(-.686,.186)--(-.684,.23)--cycle;
\draw[draw=blue](1.473,.646)--(1.448,.663)--(1.386,.683);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.201,.694)--(-1.159,.682)--(-1.081,.725)--(-1.12,.738)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.968,.659)--(-.933,.629)--(-.855,.663)--(-.887,.695)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.712,.572)--(.691,.528)--(.766,.501)--(.789,.543)--cycle;
\draw[draw=blue](-.709,.133)--(-.71,.13);
\draw[draw=blue](-.699,.183)--(-.7,.166)--(-.709,.133);
\draw[draw=blue](.666,.484)--(.64,.421)--(.635,.401);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.658,.437)--(.647,.39)--(.716,.364)--(.73,.41)--cycle;
\draw[draw=blue](-1.358,.7)--(-1.327,.708)--(-1.316,.707);
\draw[draw=blue](.715,.577)--(.694,.544);
\draw[draw=blue](-.84,.675)--(-.806,.628);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.441,.638)--(-1.399,.647)--(-1.325,.699)--(-1.364,.691)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.691,.528)--(.673,.483)--(.746,.456)--(.766,.501)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.673,.483)--(.658,.437)--(.73,.41)--(.746,.456)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.421,.666)--(1.383,.679)--(1.456,.625)--(1.496,.611)--cycle;
\draw[draw=blue](.694,.544)--(.686,.532)--(.666,.484);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.889,-.072)--(.916,-.102)--(.965,-.138)--(.937,-.107)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.778,.067)--(.793,.029)--(.847,-.003)--(.832,.037)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.699,.224)--(.701,.18)--(.762,.152)--(.76,.196)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.749,.249)--(-.747,.203)--(-.684,.23)--(-.686,.276)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.933,.629)--(-.9,.596)--(-.825,.629)--(-.855,.663)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.907,.687)--(.874,.656)--(.95,.621)--(.985,.651)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.903,-.065)--(-.927,-.099)--(-.877,-.065)--(-.854,-.032)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.809,.085)--(-.82,.044)--(-.765,.074)--(-.755,.115)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.14,.728)--(1.1,.715)--(1.175,.672)--(1.218,.683)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.159,.682)--(-1.118,.666)--(-1.042,.707)--(-1.081,.725)--cycle;
\draw[draw=blue](-.696,.226)--(-.699,.183);
\draw[draw=blue](1.056,-.214)--(1.111,-.24)--(1.131,-.243);
\draw[draw=blue](-.806,.628)--(-.796,.614);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.701,.27)--(.699,.224)--(.76,.196)--(.762,.242)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.755,.295)--(-.749,.249)--(-.686,.276)--(-.692,.323)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.9,.596)--(-.87,.559)--(-.797,.591)--(-.825,.629)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.399,.647)--(-1.357,.652)--(-1.284,.702)--(-1.325,.699)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.874,.656)--(.843,.621)--(.916,.588)--(.95,.621)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.383,.679)--(1.343,.687)--(1.415,.635)--(1.456,.625)--cycle;
\draw[draw=blue](-.694,.285)--(-.693,.279)--(-.696,.226);
\draw[draw=blue](-.919,-.104)--(-.92,-.105)--(-.999,-.178)--(-1.03,-.193);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.768,.109)--(.778,.067)--(.832,.037)--(.821,.078)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.866,-.039)--(.889,-.072)--(.937,-.107)--(.912,-.073)--cycle;
\draw[draw=blue](-.796,.614)--(-.765,.551);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.65,.494)--(-1.618,.522)--(-1.552,.583)--(-1.583,.556)--cycle;
\draw[draw=blue](1.386,.683)--(1.346,.696)--(1.332,.697);
\draw[draw=blue](-1.316,.707)--(-1.291,.706);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.803,.129)--(-.809,.085)--(-.755,.115)--(-.749,.158)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.765,.342)--(-.755,.295)--(-.692,.323)--(-.701,.37)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.87,.559)--(-.842,.519)--(-.772,.55)--(-.797,.591)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.882,-.028)--(-.903,-.065)--(-.854,-.032)--(-.835,.005)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.118,.666)--(-1.077,.646)--(-1.004,.685)--(-1.042,.707)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.1,.715)--(1.061,.698)--(1.133,.656)--(1.175,.672)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.707,.317)--(.701,.27)--(.762,.242)--(.768,.289)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.843,.621)--(.815,.584)--(.885,.551)--(.916,.588)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.779,.388)--(-.765,.342)--(-.701,.37)--(-.714,.417)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.842,.519)--(-.818,.477)--(-.75,.507)--(-.772,.55)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.762,.152)--(.768,.109)--(.821,.078)--(.814,.122)--cycle;
\draw[draw=blue](.773,.101)--(.779,.068);
\draw[draw=blue](-.698,.317)--(-.694,.285);
\draw[draw=blue](-.765,.551)--(-.744,.51)--(-.728,.459);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.797,.433)--(-.779,.388)--(-.714,.417)--(-.73,.463)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.818,.477)--(-.797,.433)--(-.73,.463)--(-.75,.507)--cycle;
\draw[draw=blue](-.706,.375)--(-.698,.317);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.357,.652)--(-1.313,.651)--(-1.243,.7)--(-1.284,.702)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.716,.364)--(.707,.317)--(.768,.289)--(.778,.335)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.815,.584)--(.789,.543)--(.857,.512)--(.885,.551)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.343,.687)--(1.302,.691)--(1.371,.64)--(1.415,.635)--cycle;
\draw[draw=blue](-1.291,.706)--(-1.234,.702);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.618,.522)--(-1.582,.546)--(-1.517,.605)--(-1.552,.583)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.847,-.003)--(.866,-.039)--(.912,-.073)--(.892,-.036)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.801,.174)--(-.803,.129)--(-.749,.158)--(-.747,.203)--cycle;
\draw[draw=blue](-.728,.459)--(-.709,.396)--(-.706,.375);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.077,.646)--(-1.038,.621)--(-.968,.659)--(-1.004,.685)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.73,.41)--(.716,.364)--(.778,.335)--(.793,.381)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.061,.698)--(1.022,.676)--(1.092,.636)--(1.133,.656)--cycle;
\draw[draw=blue](1.332,.697)--(1.297,.698);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.789,.543)--(.766,.501)--(.832,.47)--(.857,.512)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.867,.012)--(-.882,-.028)--(-.835,.005)--(-.82,.044)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.6,.542)--(1.568,.569)--(1.631,.508)--(1.663,.479)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.746,.456)--(.73,.41)--(.793,.381)--(.811,.426)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.76,.196)--(.762,.152)--(.814,.122)--(.812,.166)--cycle;
\draw[draw=blue](.767,.151)--(.766,.134)--(.773,.101);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.766,.501)--(.746,.456)--(.811,.426)--(.832,.47)--cycle;
\draw[draw=blue](.945,-.124)--(.949,-.131)--(1.022,-.198)--(1.056,-.214);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.966,-.135)--(-.995,-.167)--(-.954,-.13)--(-.927,-.099)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.803,.219)--(-.801,.174)--(-.747,.203)--(-.749,.249)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.313,.651)--(-1.269,.646)--(-1.201,.694)--(-1.243,.7)--cycle;
\draw[draw=blue](1.297,.698)--(1.236,.701)--(1.234,.7);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.038,.621)--(-1.001,.592)--(-.933,.629)--(-.968,.659)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.302,.691)--(1.26,.689)--(1.327,.64)--(1.371,.64)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.022,.676)--(.985,.651)--(1.053,.612)--(1.092,.636)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.582,.546)--(-1.543,.566)--(-1.48,.624)--(-1.517,.605)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.832,.037)--(.847,-.003)--(.892,-.036)--(.876,.004)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.855,.053)--(-.867,.012)--(-.82,.044)--(-.809,.085)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.568,.569)--(1.534,.592)--(1.594,.532)--(1.631,.508)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.809,.265)--(-.803,.219)--(-.749,.249)--(-.755,.295)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.762,.242)--(.76,.196)--(.812,.166)--(.814,.212)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.937,-.107)--(.965,-.138)--(1.003,-.176)--(.974,-.144)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.001,.592)--(-.966,.56)--(-.9,.596)--(-.933,.629)--cycle;
\draw[draw=blue](.769,.191)--(.767,.151);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.941,-.1)--(-.966,-.135)--(-.927,-.099)--(-.903,-.065)--cycle;
\draw[draw=blue](-.863,-.014)--(-.919,-.104);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.985,.651)--(.95,.621)--(1.015,.583)--(1.053,.612)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.269,.646)--(-1.225,.637)--(-1.159,.682)--(-1.201,.694)--cycle;
\draw[draw=blue](-1.234,.702)--(-1.164,.678);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.26,.689)--(1.218,.683)--(1.282,.635)--(1.327,.64)--cycle;
\draw[draw=blue](1.234,.7)--(1.156,.683);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.82,.312)--(-.809,.265)--(-.755,.295)--(-.765,.342)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.821,.078)--(.832,.037)--(.876,.004)--(.864,.046)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.966,.56)--(-.933,.524)--(-.87,.559)--(-.9,.596)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.543,.566)--(-1.502,.581)--(-1.441,.638)--(-1.48,.624)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.768,.289)--(.762,.242)--(.814,.212)--(.821,.258)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.848,.097)--(-.855,.053)--(-.809,.085)--(-.803,.129)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.95,.621)--(.916,.588)--(.979,.551)--(1.015,.583)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.835,.357)--(-.82,.312)--(-.765,.342)--(-.779,.388)--cycle;
\draw[draw=blue](.773,.246)--(.772,.242)--(.769,.191);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.534,.592)--(1.496,.611)--(1.555,.552)--(1.594,.532)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.933,.524)--(-.903,.486)--(-.842,.519)--(-.87,.559)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.912,-.073)--(.937,-.107)--(.974,-.144)--(.948,-.109)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.225,.637)--(-1.181,.622)--(-1.118,.666)--(-1.159,.682)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.92,-.063)--(-.941,-.1)--(-.903,-.065)--(-.882,-.028)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.854,.402)--(-.835,.357)--(-.779,.388)--(-.797,.433)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.778,.335)--(.768,.289)--(.821,.258)--(.832,.304)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.903,.486)--(-.877,.445)--(-.818,.477)--(-.842,.519)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.877,.445)--(-.854,.402)--(-.797,.433)--(-.818,.477)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.916,.588)--(.885,.551)--(.946,.516)--(.979,.551)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.218,.683)--(1.175,.672)--(1.238,.626)--(1.282,.635)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.814,.122)--(.821,.078)--(.864,.046)--(.857,.09)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.502,.581)--(-1.459,.592)--(-1.399,.647)--(-1.441,.638)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.846,.142)--(-.848,.097)--(-.803,.129)--(-.801,.174)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.793,.381)--(.778,.335)--(.832,.304)--(.847,.35)--cycle;
\draw[draw=blue](1.156,.683)--(1.126,.677)--(1.073,.65);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.885,.551)--(.857,.512)--(.916,.478)--(.946,.516)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.811,.426)--(.793,.381)--(.847,.35)--(.866,.394)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.496,.611)--(1.456,.625)--(1.514,.568)--(1.555,.552)--cycle;
\draw[draw=blue](.795,.326)--(.773,.246);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.857,.512)--(.832,.47)--(.889,.437)--(.916,.478)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.181,.622)--(-1.138,.603)--(-1.077,.646)--(-1.118,.666)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.892,-.036)--(.912,-.073)--(.948,-.109)--(.927,-.071)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.832,.47)--(.811,.426)--(.866,.394)--(.889,.437)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.903,-.022)--(-.92,-.063)--(-.882,-.028)--(-.867,.012)--cycle;
\draw[draw=blue](-1.164,.678)--(-1.138,.669)--(-1.091,.639);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.175,.672)--(1.133,.656)--(1.194,.612)--(1.238,.626)--cycle;
\draw[draw=blue](-.859,.002)--(-.863,-.014);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.812,.166)--(.814,.122)--(.857,.09)--(.855,.135)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.848,.188)--(-.846,.142)--(-.801,.174)--(-.803,.219)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.459,.592)--(-1.414,.599)--(-1.357,.652)--(-1.399,.647)--cycle;
\draw[draw=blue](-.842,.058)--(-.859,.002);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.138,.603)--(-1.097,.58)--(-1.038,.621)--(-1.077,.646)--cycle;
\draw[draw=blue](1.073,.65)--(1.023,.625)--(1.017,.621);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.73,.397)--(-1.7,.43)--(-1.65,.494)--(-1.68,.462)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.456,.625)--(1.415,.635)--(1.471,.579)--(1.514,.568)--cycle;
\draw[draw=blue](.831,.409)--(.802,.352)--(.795,.326);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.876,.004)--(.892,-.036)--(.927,-.071)--(.911,-.03)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.133,.656)--(1.092,.636)--(1.15,.593)--(1.194,.612)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.855,.234)--(-.848,.188)--(-.803,.219)--(-.809,.265)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.814,.212)--(.812,.166)--(.855,.135)--(.857,.18)--cycle;
\draw[draw=blue](.899,-.045)--(.945,-.124);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.891,.02)--(-.903,-.022)--(-.867,.012)--(-.855,.053)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.097,.58)--(-1.057,.553)--(-1.001,.592)--(-1.038,.621)--cycle;
\draw[draw=blue](1.017,.621)--(.991,.6);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.414,.599)--(-1.369,.6)--(-1.313,.651)--(-1.357,.652)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.718,.412)--(1.693,.447)--(1.739,.382)--(1.765,.346)--cycle;
\draw[draw=blue](-.832,.11)--(-.833,.092)--(-.842,.058);
\draw[draw=blue](.991,.6)--(.948,.565);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.867,.279)--(-.855,.234)--(-.809,.265)--(-.82,.312)--cycle;
\draw[draw=blue](.851,.447)--(.831,.409);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.092,.636)--(1.053,.612)--(1.109,.57)--(1.15,.593)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.821,.258)--(.814,.212)--(.857,.18)--(.864,.226)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.7,.43)--(-1.666,.459)--(-1.618,.522)--(-1.65,.494)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.415,.635)--(1.371,.64)--(1.426,.586)--(1.471,.579)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.057,.553)--(-1.02,.522)--(-.966,.56)--(-1.001,.592)--cycle;
\draw[draw=blue](.948,.565)--(.931,.55)--(.889,.498);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.969,-.137)--(-.995,-.173)--(-.966,-.135)--(-.941,-.1)--cycle;
\draw[draw=blue](-1.091,.639)--(-1.046,.611)--(-1.041,.606);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.864,.046)--(.876,.004)--(.911,-.03)--(.898,.012)--cycle;
\draw[draw=blue](.884,.493)--(.856,.457)--(.851,.447);
\draw[draw=blue](.889,.498)--(.884,.493);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.884,.064)--(-.891,.02)--(-.855,.053)--(-.848,.097)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.882,.324)--(-.867,.279)--(-.82,.312)--(-.835,.357)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.02,.522)--(-.986,.488)--(-.933,.524)--(-.966,.56)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.053,.612)--(1.015,.583)--(1.069,.543)--(1.109,.57)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.832,.304)--(.821,.258)--(.864,.226)--(.876,.272)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.369,.6)--(-1.323,.597)--(-1.269,.646)--(-1.313,.651)--cycle;
\draw[draw=blue](-.83,.152)--(-.832,.11);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.903,.368)--(-.882,.324)--(-.835,.357)--(-.854,.402)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.693,.447)--(1.663,.479)--(1.709,.415)--(1.739,.382)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.986,.488)--(-.954,.45)--(-.903,.486)--(-.933,.524)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.927,.41)--(-.903,.368)--(-.854,.402)--(-.877,.445)--cycle;
\draw[draw=blue](1.156,-.335)--(1.187,-.35)--(1.297,-.375)--(1.413,-.371)--(1.527,-.339)--(1.631,-.28)--(1.719,-.197)--(1.748,-.153);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.954,.45)--(-.927,.41)--(-.877,.445)--(-.903,.486)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.371,.64)--(1.327,.64)--(1.38,.588)--(1.426,.586)--cycle;
\draw[draw=blue](1.748,-.153)--(1.784,-.097)--(1.824,.016)--(1.835,.134)--(1.816,.25)--(1.774,.345);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.666,.459)--(-1.629,.485)--(-1.582,.546)--(-1.618,.522)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.015,.583)--(.979,.551)--(1.031,.513)--(1.069,.543)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.847,.35)--(.832,.304)--(.876,.272)--(.892,.317)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.857,.09)--(.864,.046)--(.898,.012)--(.891,.056)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.947,-.098)--(-.969,-.137)--(-.941,-.1)--(-.92,-.063)--cycle;
\draw[draw=blue](-1.692,.457)--(-1.667,.487)--(-1.619,.519);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.882,.109)--(-.884,.064)--(-.848,.097)--(-.846,.142)--cycle;
\draw[draw=blue](-.829,.211)--(-.828,.206)--(-.83,.152);
\draw[draw=blue](-1.041,.606)--(-1.018,.583);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.979,.551)--(.946,.516)--(.996,.479)--(1.031,.513)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.866,.394)--(.847,.35)--(.892,.317)--(.912,.36)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.323,.597)--(-1.277,.589)--(-1.225,.637)--(-1.269,.646)--cycle;
\draw[draw=blue](-1.018,.583)--(-.979,.545);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.663,.479)--(1.631,.508)--(1.675,.444)--(1.709,.415)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.946,.516)--(.916,.478)--(.965,.442)--(.996,.479)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.889,.437)--(.866,.394)--(.912,.36)--(.937,.402)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.916,.478)--(.889,.437)--(.937,.402)--(.965,.442)--cycle;
\draw[draw=blue](.893,-.019)--(.899,-.045);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.327,.64)--(1.282,.635)--(1.333,.585)--(1.38,.588)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.884,.155)--(-.882,.109)--(-.846,.142)--(-.848,.188)--cycle;
\draw[draw=blue](-.845,.294)--(-.829,.211);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.855,.135)--(.857,.09)--(.891,.056)--(.889,.101)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.629,.485)--(-1.589,.506)--(-1.543,.566)--(-1.582,.546)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.927,-.071)--(.948,-.109)--(.974,-.146)--(.952,-.107)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.93,-.057)--(-.947,-.098)--(-.92,-.063)--(-.903,-.022)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.277,.589)--(-1.231,.576)--(-1.181,.622)--(-1.225,.637)--cycle;
\draw[draw=blue](-.979,.545)--(-.963,.53)--(-.926,.475);
\draw[draw=blue](.889,-.003)--(.893,-.019);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.631,.508)--(1.594,.532)--(1.638,.47)--(1.675,.444)--cycle;
\draw[draw=blue](-.875,.381)--(-.85,.322)--(-.845,.294);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.891,.2)--(-.884,.155)--(-.848,.188)--(-.855,.234)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.282,.635)--(1.238,.626)--(1.287,.577)--(1.333,.585)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.857,.18)--(.855,.135)--(.889,.101)--(.891,.147)--cycle;
\draw[draw=blue](-.926,.475)--(-.902,.44);
\draw[draw=blue](-1.018,-.217)--(-1.08,-.277)--(-1.181,-.336)--(-1.295,-.369)--(-1.415,-.375)--(-1.533,-.355)--(-1.642,-.309)--(-1.735,-.242)--(-1.806,-.157)--(-1.816,-.135);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.231,.576)--(-1.187,.559)--(-1.138,.603)--(-1.181,.622)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.589,.506)--(-1.547,.523)--(-1.502,.581)--(-1.543,.566)--cycle;
\draw[draw=blue](.875,.071)--(.874,.055)--(.889,-.003);
\draw[draw=blue](-.878,.388)--(-.875,.381);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.911,-.03)--(.927,-.071)--(.952,-.107)--(.935,-.066)--cycle;
\draw[draw=blue](-.902,.44)--(-.896,.432)--(-.878,.388);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.918,-.015)--(-.93,-.057)--(-.903,-.022)--(-.891,.02)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.903,.246)--(-.891,.2)--(-.855,.234)--(-.867,.279)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.238,.626)--(1.194,.612)--(1.241,.565)--(1.287,.577)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.864,.226)--(.857,.18)--(.891,.147)--(.898,.192)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.187,.559)--(-1.143,.537)--(-1.097,.58)--(-1.138,.603)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.594,.532)--(1.555,.552)--(1.598,.492)--(1.638,.47)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.92,.29)--(-.903,.246)--(-.867,.279)--(-.882,.324)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.547,.523)--(-1.503,.536)--(-1.459,.592)--(-1.502,.581)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.898,.012)--(.911,-.03)--(.935,-.066)--(.923,-.023)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.911,.03)--(-.918,-.015)--(-.891,.02)--(-.884,.064)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.143,.537)--(-1.102,.511)--(-1.057,.553)--(-1.097,.58)--cycle;
\draw[draw=blue](-1.619,.519)--(-1.585,.542)--(-1.556,.551);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.194,.612)--(1.15,.593)--(1.196,.548)--(1.241,.565)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.876,.272)--(.864,.226)--(.898,.192)--(.911,.238)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.941,.333)--(-.92,.29)--(-.882,.324)--(-.903,.368)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.102,.511)--(-1.064,.482)--(-1.02,.522)--(-1.057,.553)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.555,.552)--(1.514,.568)--(1.555,.509)--(1.598,.492)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.809,.254)--(-1.787,.293)--(-1.756,.361)--(-1.777,.322)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.966,.374)--(-.941,.333)--(-.903,.368)--(-.927,.41)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.15,.593)--(1.109,.57)--(1.152,.527)--(1.196,.548)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.064,.482)--(-1.028,.449)--(-.986,.488)--(-1.02,.522)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.892,.317)--(.876,.272)--(.911,.238)--(.927,.282)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.503,.536)--(-1.457,.544)--(-1.414,.599)--(-1.459,.592)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.995,.413)--(-.966,.374)--(-.927,.41)--(-.954,.45)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.908,.075)--(-.911,.03)--(-.884,.064)--(-.882,.109)--cycle;
\draw[draw=blue](.876,.112)--(.875,.071);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.891,.056)--(.898,.012)--(.923,-.023)--(.915,.022)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.028,.449)--(-.995,.413)--(-.954,.45)--(-.986,.488)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.109,.57)--(1.069,.543)--(1.111,.502)--(1.152,.527)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.912,.36)--(.892,.317)--(.927,.282)--(.948,.325)--cycle;
\draw[draw=blue](1.774,.345)--(1.769,.356)--(1.74,.394);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.514,.568)--(1.471,.579)--(1.51,.522)--(1.555,.509)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.803,.266)--(1.786,.307)--(1.814,.238)--(1.831,.196)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.787,.293)--(-1.761,.33)--(-1.73,.397)--(-1.756,.361)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.069,.543)--(1.031,.513)--(1.072,.473)--(1.111,.502)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.937,.402)--(.912,.36)--(.948,.325)--(.974,.366)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.457,.544)--(-1.41,.547)--(-1.369,.6)--(-1.414,.599)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.911,.12)--(-.908,.075)--(-.882,.109)--(-.884,.155)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.889,.101)--(.891,.056)--(.915,.022)--(.913,.067)--cycle;
\draw[draw=blue](.879,.168)--(.878,.163)--(.876,.112);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.031,.513)--(.996,.479)--(1.036,.44)--(1.072,.473)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.965,.442)--(.937,.402)--(.974,.366)--(1.003,.404)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.996,.479)--(.965,.442)--(1.003,.404)--(1.036,.44)--cycle;
\draw[draw=blue](.943,-.103)--(.952,-.134)--(1.008,-.226)--(1.088,-.299)--(1.156,-.335);
\draw[draw=blue](-.989,-.182)--(-.998,-.198)--(-1.018,-.217);
\draw[draw=blue](1.74,.394)--(1.697,.447)--(1.656,.477);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.947,-.093)--(-.965,-.135)--(-.947,-.098)--(-.93,-.057)--cycle;
\draw[draw=blue](-1.556,.551)--(-1.517,.563);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.471,.579)--(1.426,.586)--(1.464,.531)--(1.51,.522)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.786,.307)--(1.765,.346)--(1.792,.277)--(1.814,.238)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.761,.33)--(-1.73,.364)--(-1.7,.43)--(-1.73,.397)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.41,.547)--(-1.362,.545)--(-1.323,.597)--(-1.369,.6)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.918,.166)--(-.911,.12)--(-.884,.155)--(-.891,.2)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.891,.147)--(.889,.101)--(.913,.067)--(.915,.112)--cycle;
\draw[draw=blue](-.928,-.058)--(-.94,-.1)--(-.989,-.182);
\draw[draw=blue](.888,.197)--(.879,.168);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.935,-.05)--(-.947,-.093)--(-.93,-.057)--(-.918,-.015)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.426,.586)--(1.38,.588)--(1.417,.534)--(1.464,.531)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.362,.545)--(-1.315,.539)--(-1.277,.589)--(-1.323,.597)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.93,.21)--(-.918,.166)--(-.891,.2)--(-.903,.246)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.765,.346)--(1.739,.382)--(1.765,.315)--(1.792,.277)--cycle;
\draw[draw=blue](-1.517,.563)--(-1.486,.573)--(-1.434,.575);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.73,.364)--(-1.696,.395)--(-1.666,.459)--(-1.7,.43)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.898,.192)--(.891,.147)--(.915,.112)--(.923,.157)--cycle;
\draw[draw=blue](.903,.251)--(.888,.197);
\draw[draw=blue](1.656,.477)--(1.604,.516);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.315,.539)--(-1.268,.528)--(-1.231,.576)--(-1.277,.589)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.947,.254)--(-.93,.21)--(-.903,.246)--(-.92,.29)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.38,.588)--(1.333,.585)--(1.369,.533)--(1.417,.534)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.927,-.006)--(-.935,-.05)--(-.918,-.015)--(-.911,.03)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.923,-.023)--(.935,-.066)--(.95,-.102)--(.937,-.058)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.911,.238)--(.898,.192)--(.923,.157)--(.935,.202)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.739,.382)--(1.709,.415)--(1.735,.349)--(1.765,.315)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.696,.395)--(-1.659,.422)--(-1.629,.485)--(-1.666,.459)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.268,.528)--(-1.222,.513)--(-1.187,.559)--(-1.231,.576)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.969,.296)--(-.947,.254)--(-.92,.29)--(-.941,.333)--cycle;
\draw[draw=blue](1.604,.516)--(1.529,.546);
\draw[draw=blue](.944,.33)--(.909,.27)--(.903,.251);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.333,.585)--(1.287,.577)--(1.322,.527)--(1.369,.533)--cycle;
\draw[draw=blue](-1.816,-.135)--(-1.851,-.059)--(-1.867,.044)--(-1.864,.068);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.222,.513)--(-1.178,.493)--(-1.143,.537)--(-1.187,.559)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.927,.282)--(.911,.238)--(.935,.202)--(.952,.246)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.995,.337)--(-.969,.296)--(-.941,.333)--(-.966,.374)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.925,.04)--(-.927,-.006)--(-.911,.03)--(-.908,.075)--cycle;
\draw[draw=blue](-.909,.013)--(-.909,.008)--(-.928,-.058);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.915,.022)--(.923,-.023)--(.937,-.058)--(.929,-.014)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.178,.493)--(-1.135,.469)--(-1.102,.511)--(-1.143,.537)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.709,.415)--(1.675,.444)--(1.701,.38)--(1.735,.349)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.025,.374)--(-.995,.337)--(-.966,.374)--(-.995,.413)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.287,.577)--(1.241,.565)--(1.274,.517)--(1.322,.527)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.659,.422)--(-1.618,.445)--(-1.589,.506)--(-1.629,.485)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.135,.469)--(-1.095,.441)--(-1.064,.482)--(-1.102,.511)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.948,.325)--(.927,.282)--(.952,.246)--(.974,.288)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.058,.409)--(-1.025,.374)--(-.995,.413)--(-1.028,.449)--cycle;
\draw[draw=blue](-1.434,.575)--(-1.403,.576);
\draw[draw=blue](1.529,.546)--(1.495,.56)--(1.44,.567);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.095,.441)--(-1.058,.409)--(-1.028,.449)--(-1.064,.482)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.241,.565)--(1.196,.548)--(1.228,.502)--(1.274,.517)--cycle;
\draw[draw=blue](.959,.358)--(.944,.33);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.927,.085)--(-.925,.04)--(-.908,.075)--(-.911,.12)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.974,.366)--(.948,.325)--(.974,.288)--(1,.328)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.913,.067)--(.915,.022)--(.929,-.014)--(.927,.031)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.618,.445)--(-1.575,.463)--(-1.547,.523)--(-1.589,.506)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.675,.444)--(1.638,.47)--(1.663,.407)--(1.701,.38)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.196,.548)--(1.152,.527)--(1.184,.482)--(1.228,.502)--cycle;
\draw[draw=blue](-1.403,.576)--(-1.377,.577)--(-1.342,.569);
\draw[draw=blue](-.908,.053)--(-.909,.013);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.003,.404)--(.974,.366)--(1,.328)--(1.03,.365)--cycle;
\draw[draw=blue](1.003,.409)--(.966,.37)--(.959,.358);
\draw[draw=blue](1.44,.567)--(1.406,.571);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.152,.527)--(1.111,.502)--(1.141,.459)--(1.184,.482)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.036,.44)--(1.003,.404)--(1.03,.365)--(1.064,.4)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.111,.502)--(1.072,.473)--(1.101,.431)--(1.141,.459)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.072,.473)--(1.036,.44)--(1.064,.4)--(1.101,.431)--cycle;
\draw[draw=blue](1.406,.571)--(1.378,.575)--(1.341,.571);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.935,.13)--(-.927,.085)--(-.911,.12)--(-.918,.166)--cycle;
\draw[draw=blue](-.91,.134)--(-.907,.123)--(-.908,.053);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.915,.112)--(.913,.067)--(.927,.031)--(.929,.077)--cycle;
\draw[draw=blue](1.063,.466)--(1.048,.455)--(1.003,.409);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.575,.463)--(-1.53,.478)--(-1.503,.536)--(-1.547,.523)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.638,.47)--(1.598,.492)--(1.622,.43)--(1.663,.407)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.852,.098)--(-1.839,.142)--(-1.827,.212)--(-1.839,.169)--cycle;
\draw[draw=blue](1.341,.571)--(1.301,.566);
\draw[draw=blue](-1.342,.569)--(-1.305,.562);
\draw[draw=blue](1.301,.566)--(1.26,.562)--(1.24,.555);
\draw[draw=blue](1.126,.507)--(1.063,.466);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.947,.174)--(-.935,.13)--(-.918,.166)--(-.93,.21)--cycle;
\draw[draw=blue](1.24,.555)--(1.203,.541);
\draw[draw=blue](1.203,.541)--(1.147,.521)--(1.141,.517);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.53,.478)--(-1.483,.487)--(-1.457,.544)--(-1.503,.536)--cycle;
\draw[draw=blue](1.141,.517)--(1.126,.507);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.923,.157)--(.915,.112)--(.929,.077)--(.937,.122)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.598,.492)--(1.555,.509)--(1.579,.449)--(1.622,.43)--cycle;
\draw[draw=blue](-1.305,.562)--(-1.266,.554)--(-1.247,.545);
\draw[draw=blue](-.912,.145)--(-.91,.134);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.839,.142)--(-1.822,.184)--(-1.809,.254)--(-1.827,.212)--cycle;
\draw[draw=blue](-.932,.227)--(-.912,.145);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.965,.218)--(-.947,.174)--(-.93,.21)--(-.947,.254)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.851,.108)--(1.844,.153)--(1.852,.082)--(1.859,.037)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.483,.487)--(-1.435,.492)--(-1.41,.547)--(-1.457,.544)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.933,-.041)--(-.941,-.086)--(-.935,-.05)--(-.927,-.006)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.935,.202)--(.923,.157)--(.937,.122)--(.95,.166)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.555,.509)--(1.51,.522)--(1.534,.464)--(1.579,.449)--cycle;
\draw[draw=blue](-1.247,.545)--(-1.212,.529);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.987,.259)--(-.965,.218)--(-.947,.254)--(-.969,.296)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.822,.184)--(-1.799,.225)--(-1.787,.293)--(-1.809,.254)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.435,.492)--(-1.387,.493)--(-1.362,.545)--(-1.41,.547)--cycle;
\draw[draw=blue](-.933,.233)--(-.932,.227);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.844,.153)--(1.831,.196)--(1.839,.126)--(1.852,.082)--cycle;
\draw[draw=blue](-.968,.302)--(-.934,.236)--(-.933,.233);
\draw[draw=blue](-1.212,.529)--(-1.159,.505)--(-1.154,.5);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.952,.246)--(.935,.202)--(.95,.166)--(.967,.209)--cycle;
\draw[draw=blue](.935,-.073)--(.943,-.103);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.51,.522)--(1.464,.531)--(1.487,.474)--(1.534,.464)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.931,.004)--(-.933,-.041)--(-.927,-.006)--(-.925,.04)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.013,.298)--(-.987,.259)--(-.969,.296)--(-.995,.337)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.387,.493)--(-1.339,.488)--(-1.315,.539)--(-1.362,.545)--cycle;
\draw[draw=blue](-1.021,.38)--(-.988,.341)--(-.968,.302);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.799,.225)--(-1.773,.263)--(-1.761,.33)--(-1.787,.293)--cycle;
\draw[draw=blue](-1.154,.5)--(-1.129,.482);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.043,.335)--(-1.013,.298)--(-.995,.337)--(-1.025,.374)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.974,.288)--(.952,.246)--(.967,.209)--(.989,.25)--cycle;
\draw[draw=blue](-1.129,.482)--(-1.079,.444);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.339,.488)--(-1.291,.479)--(-1.268,.528)--(-1.315,.539)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.464,.531)--(1.417,.534)--(1.439,.48)--(1.487,.474)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.831,.196)--(1.814,.238)--(1.822,.168)--(1.839,.126)--cycle;
\draw[draw=blue](.923,.01)--(.923,-.031)--(.935,-.073);
\draw[draw=blue](-1.079,.444)--(-1.064,.432)--(-1.021,.38);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.078,.368)--(-1.043,.335)--(-1.025,.374)--(-1.058,.409)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.933,.049)--(-.931,.004)--(-.925,.04)--(-.927,.085)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.291,.479)--(-1.244,.465)--(-1.222,.513)--(-1.268,.528)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.927,.031)--(.929,-.014)--(.933,-.049)--(.931,-.004)--cycle;
\draw[draw=blue](-1.864,.068)--(-1.858,.114);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1,.328)--(.974,.288)--(.989,.25)--(1.015,.289)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.115,.398)--(-1.078,.368)--(-1.058,.409)--(-1.095,.441)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.417,.534)--(1.369,.533)--(1.39,.481)--(1.439,.48)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.244,.465)--(-1.199,.447)--(-1.178,.493)--(-1.222,.513)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.773,.263)--(-1.742,.298)--(-1.73,.364)--(-1.761,.33)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.156,.425)--(-1.115,.398)--(-1.095,.441)--(-1.135,.469)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.199,.447)--(-1.156,.425)--(-1.135,.469)--(-1.178,.493)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.814,.238)--(1.792,.277)--(1.799,.209)--(1.822,.168)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.03,.365)--(1,.328)--(1.015,.289)--(1.046,.325)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.369,.533)--(1.322,.527)--(1.342,.477)--(1.39,.481)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.941,.094)--(-.933,.049)--(-.927,.085)--(-.935,.13)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.929,.077)--(.927,.031)--(.931,-.004)--(.933,.041)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.064,.4)--(1.03,.365)--(1.046,.325)--(1.08,.359)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.322,.527)--(1.274,.517)--(1.294,.468)--(1.342,.477)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.742,.298)--(-1.708,.33)--(-1.696,.395)--(-1.73,.364)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.101,.431)--(1.064,.4)--(1.08,.359)--(1.118,.389)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.274,.517)--(1.228,.502)--(1.247,.454)--(1.294,.468)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.792,.277)--(1.765,.315)--(1.773,.247)--(1.799,.209)--cycle;
\draw[draw=blue](-1.858,.114)--(-1.854,.146)--(-1.816,.23);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.141,.459)--(1.101,.431)--(1.118,.389)--(1.159,.415)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.228,.502)--(1.184,.482)--(1.202,.437)--(1.247,.454)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.954,.138)--(-.941,.094)--(-.935,.13)--(-.947,.174)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.184,.482)--(1.141,.459)--(1.159,.415)--(1.202,.437)--cycle;
\draw[draw=blue](.938,.125)--(.924,.076)--(.923,.01);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.937,.122)--(.929,.077)--(.933,.041)--(.941,.086)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.708,.33)--(-1.67,.358)--(-1.659,.422)--(-1.696,.395)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.765,.315)--(1.735,.349)--(1.742,.282)--(1.773,.247)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.971,.181)--(-.954,.138)--(-.947,.174)--(-.965,.218)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.95,.166)--(.937,.122)--(.941,.086)--(.954,.13)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.67,.358)--(-1.629,.382)--(-1.618,.445)--(-1.659,.422)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.851,-.108)--(-1.854,-.063)--(-1.862,.008)--(-1.859,-.037)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.735,.349)--(1.701,.38)--(1.708,.315)--(1.742,.282)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.993,.221)--(-.971,.181)--(-.965,.218)--(-.987,.259)--cycle;
\draw[draw=blue](-.924,.029)--(-.923,-.08)--(-.952,-.191)--(-1.008,-.294)--(-1.088,-.382)--(-1.187,-.449)--(-1.297,-.493)--(-1.413,-.511)--(-1.527,-.502)--(-1.631,-.467)--(-1.719,-.408)--(-1.784,-.329)--(-1.791,-.313);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.967,.209)--(.95,.166)--(.954,.13)--(.971,.172)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.629,.382)--(-1.586,.403)--(-1.575,.463)--(-1.618,.445)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.02,.259)--(-.993,.221)--(-.987,.259)--(-1.013,.298)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.854,-.063)--(-1.851,-.018)--(-1.859,.053)--(-1.862,.008)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.701,.38)--(1.663,.407)--(1.67,.343)--(1.708,.315)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.586,.403)--(-1.54,.419)--(-1.53,.478)--(-1.575,.463)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.852,-.098)--(1.859,-.053)--(1.847,-.124)--(1.839,-.169)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.989,.25)--(.967,.209)--(.971,.172)--(.993,.212)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.05,.295)--(-1.02,.259)--(-1.013,.298)--(-1.043,.335)--cycle;
\draw[draw=blue](.946,.153)--(.938,.125);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.663,.407)--(1.622,.43)--(1.629,.368)--(1.67,.343)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.54,.419)--(-1.493,.43)--(-1.483,.487)--(-1.53,.478)--cycle;
\draw[draw=blue](.918,.03)--(.907,-.012)--(.909,-.119)--(.94,-.225)--(.998,-.322)--(1.08,-.404)--(1.181,-.464)--(1.295,-.5)--(1.415,-.507)--(1.533,-.486)--(1.642,-.437)--(1.735,-.363)--(1.801,-.276);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.851,-.018)--(-1.844,.028)--(-1.852,.098)--(-1.859,.053)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.015,.289)--(.989,.25)--(.993,.212)--(1.02,.25)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.085,.327)--(-1.05,.295)--(-1.043,.335)--(-1.078,.368)--cycle;
\draw[draw=blue](-1.816,.23)--(-1.811,.242)--(-1.794,.261);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.859,-.053)--(1.862,-.008)--(1.849,-.079)--(1.847,-.124)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.493,.43)--(-1.445,.437)--(-1.435,.492)--(-1.483,.487)--cycle;
\draw[draw=blue](.985,.231)--(.954,.18)--(.946,.153);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.622,.43)--(1.579,.449)--(1.586,.389)--(1.629,.368)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.937,.058)--(-.929,.014)--(-.933,.049)--(-.941,.094)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.123,.356)--(-1.085,.327)--(-1.078,.368)--(-1.115,.398)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.046,.325)--(1.015,.289)--(1.02,.25)--(1.05,.285)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.445,.437)--(-1.396,.439)--(-1.387,.493)--(-1.435,.492)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.844,.028)--(-1.831,.072)--(-1.839,.142)--(-1.852,.098)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.164,.38)--(-1.123,.356)--(-1.115,.398)--(-1.156,.425)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.396,.439)--(-1.348,.437)--(-1.339,.488)--(-1.387,.493)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.579,.449)--(1.534,.464)--(1.54,.405)--(1.586,.389)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.862,-.008)--(1.859,.037)--(1.847,-.034)--(1.849,-.079)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.207,.401)--(-1.164,.38)--(-1.156,.425)--(-1.199,.447)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.348,.437)--(-1.3,.43)--(-1.291,.479)--(-1.339,.488)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.08,.359)--(1.046,.325)--(1.05,.285)--(1.085,.317)--cycle;
\draw[draw=blue](-1.794,.261)--(-1.769,.291);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.252,.418)--(-1.207,.401)--(-1.199,.447)--(-1.244,.465)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.95,.102)--(-.937,.058)--(-.941,.094)--(-.954,.138)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.3,.43)--(-1.252,.418)--(-1.244,.465)--(-1.291,.479)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.534,.464)--(1.487,.474)--(1.493,.417)--(1.54,.405)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.831,.072)--(-1.814,.115)--(-1.822,.184)--(-1.839,.142)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.118,.389)--(1.08,.359)--(1.085,.317)--(1.123,.346)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.487,.474)--(1.439,.48)--(1.445,.425)--(1.493,.417)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.859,.037)--(1.852,.082)--(1.839,.011)--(1.847,-.034)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.159,.415)--(1.118,.389)--(1.123,.346)--(1.164,.37)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.967,.143)--(-.95,.102)--(-.954,.138)--(-.971,.181)--cycle;
\draw[draw=blue](.989,.238)--(.985,.231);
\draw[draw=blue](-1.769,.291)--(-1.742,.324)--(-1.732,.33);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.439,.48)--(1.39,.481)--(1.396,.427)--(1.445,.425)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.954,.13)--(.941,.086)--(.935,.05)--(.947,.093)--cycle;
\draw[draw=blue](1.019,.281)--(1.011,.275)--(.989,.238);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.202,.437)--(1.159,.415)--(1.164,.37)--(1.207,.391)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.814,.115)--(-1.792,.156)--(-1.799,.225)--(-1.822,.184)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.39,.481)--(1.342,.477)--(1.348,.425)--(1.396,.427)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.247,.454)--(1.202,.437)--(1.207,.391)--(1.252,.407)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.342,.477)--(1.294,.468)--(1.3,.418)--(1.348,.425)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.294,.468)--(1.247,.454)--(1.252,.407)--(1.3,.418)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.852,.082)--(1.839,.126)--(1.827,.056)--(1.839,.011)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.989,.183)--(-.967,.143)--(-.971,.181)--(-.993,.221)--cycle;
\draw[draw=blue](1.801,-.276)--(1.806,-.269)--(1.851,-.161)--(1.852,-.155);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.971,.172)--(.954,.13)--(.947,.093)--(.965,.135)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.792,.156)--(-1.765,.195)--(-1.773,.263)--(-1.799,.225)--cycle;
\draw[draw=blue](1.048,.309)--(1.019,.281);
\draw[draw=blue](-1.732,.33)--(-1.722,.337);
\draw[draw=blue](-.944,.111)--(-.924,.035)--(-.924,.029);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.839,.126)--(1.822,.168)--(1.809,.099)--(1.827,.056)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.015,.22)--(-.989,.183)--(-.993,.221)--(-1.02,.259)--cycle;
\draw[draw=blue](-1.722,.337)--(-1.657,.382);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.993,.212)--(.971,.172)--(.965,.135)--(.987,.174)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.765,.195)--(-1.735,.231)--(-1.742,.298)--(-1.773,.263)--cycle;
\draw[draw=blue](1.088,.348)--(1.048,.309);
\draw[draw=blue](1.852,-.155)--(1.854,-.138);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.046,.254)--(-1.015,.22)--(-1.02,.259)--(-1.05,.295)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.822,.168)--(1.799,.209)--(1.787,.14)--(1.809,.099)--cycle;
\draw[draw=blue](1.854,-.138)--(1.858,-.109);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.735,.231)--(-1.701,.264)--(-1.708,.33)--(-1.742,.298)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.02,.25)--(.993,.212)--(.987,.174)--(1.013,.211)--cycle;
\draw[draw=blue](1.858,-.109)--(1.864,-.067);
\draw[draw=blue](-.946,.116)--(-.944,.111);
\draw[draw=blue](-.985,.199)--(-.954,.145)--(-.946,.116);
\draw[draw=blue](1.16,.389)--(1.093,.352)--(1.088,.348);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.08,.285)--(-1.046,.254)--(-1.05,.295)--(-1.085,.327)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.799,.209)--(1.773,.247)--(1.761,.179)--(1.787,.14)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.803,-.266)--(-1.816,-.223)--(-1.844,-.153)--(-1.831,-.196)--cycle;
\draw[draw=blue](1.864,-.067)--(1.867,-.044)--(1.864,-.017);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.701,.264)--(-1.663,.294)--(-1.67,.358)--(-1.708,.33)--cycle;
\draw[draw=blue](-1.657,.382)--(-1.65,.387)--(-1.583,.412);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.05,.285)--(1.02,.25)--(1.013,.211)--(1.043,.245)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.118,.313)--(-1.08,.285)--(-1.085,.327)--(-1.123,.356)--cycle;
\draw[draw=blue](1.864,-.017)--(1.854,.073)--(1.85,.082);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.663,.294)--(-1.622,.32)--(-1.629,.382)--(-1.67,.358)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.773,.247)--(1.742,.282)--(1.73,.216)--(1.761,.179)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.816,-.223)--(-1.823,-.178)--(-1.851,-.108)--(-1.844,-.153)--cycle;
\draw[draw=blue](1.212,.413)--(1.194,.408)--(1.16,.389);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.159,.336)--(-1.118,.313)--(-1.123,.356)--(-1.164,.38)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.085,.317)--(1.05,.285)--(1.043,.245)--(1.078,.276)--cycle;
\draw[draw=blue](-1.019,.252)--(-1.011,.245)--(-.985,.199);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.809,-.254)--(1.827,-.212)--(1.794,-.281)--(1.777,-.322)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.622,.32)--(-1.579,.342)--(-1.586,.403)--(-1.629,.382)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.742,.282)--(1.708,.315)--(1.696,.249)--(1.73,.216)--cycle;
\draw[draw=blue](-1.583,.412)--(-1.543,.427)--(-1.492,.434);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.202,.355)--(-1.159,.336)--(-1.164,.38)--(-1.207,.401)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.952,.107)--(-.935,.066)--(-.95,.102)--(-.967,.143)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.579,.342)--(-1.534,.36)--(-1.54,.419)--(-1.586,.403)--cycle;
\draw[draw=blue](1.85,.082)--(1.816,.17);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.123,.346)--(1.085,.317)--(1.078,.276)--(1.115,.303)--cycle;
\draw[draw=blue](1.287,.433)--(1.212,.413);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.247,.37)--(-1.202,.355)--(-1.207,.401)--(-1.252,.418)--cycle;
\draw[draw=blue](-1.048,.282)--(-1.019,.252);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.823,-.178)--(-1.826,-.133)--(-1.854,-.063)--(-1.851,-.108)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.534,.36)--(-1.487,.373)--(-1.493,.43)--(-1.54,.419)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.708,.315)--(1.67,.343)--(1.659,.28)--(1.696,.249)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.827,-.212)--(1.839,-.169)--(1.806,-.239)--(1.794,-.281)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.294,.38)--(-1.247,.37)--(-1.252,.418)--(-1.3,.43)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.487,.373)--(-1.439,.382)--(-1.445,.437)--(-1.493,.43)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.164,.37)--(1.123,.346)--(1.115,.303)--(1.156,.326)--cycle;
\draw[draw=blue](-1.088,.323)--(-1.048,.282);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.342,.385)--(-1.294,.38)--(-1.3,.43)--(-1.348,.437)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.974,.146)--(-.952,.107)--(-.967,.143)--(-.989,.183)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.439,.382)--(-1.39,.386)--(-1.396,.439)--(-1.445,.437)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.39,.386)--(-1.342,.385)--(-1.348,.437)--(-1.396,.439)--cycle;
\draw[draw=blue](1.816,.17)--(1.811,.184)--(1.769,.243);
\draw[draw=blue](1.35,.439)--(1.307,.438)--(1.287,.433);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.67,.343)--(1.629,.368)--(1.618,.306)--(1.659,.28)--cycle;
\draw[draw=blue](-1.492,.434)--(-1.426,.442)--(-1.391,.438);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.207,.391)--(1.164,.37)--(1.156,.326)--(1.199,.345)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.826,-.133)--(-1.823,-.088)--(-1.851,-.018)--(-1.854,-.063)--cycle;
\draw[draw=blue](-1.16,.37)--(-1.093,.329)--(-1.088,.323);
\draw[draw=blue](1.39,.44)--(1.35,.439);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.629,.368)--(1.586,.389)--(1.575,.328)--(1.618,.306)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.839,-.169)--(1.847,-.124)--(1.814,-.194)--(1.806,-.239)--cycle;
\draw[draw=blue](1.769,.243)--(1.742,.282)--(1.71,.309);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.252,.407)--(1.207,.391)--(1.199,.345)--(1.244,.359)--cycle;
\draw[draw=blue](1.454,.434)--(1.426,.44)--(1.39,.44);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1,.182)--(-.974,.146)--(-.989,.183)--(-1.015,.22)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.586,.389)--(1.54,.405)--(1.53,.347)--(1.575,.328)--cycle;
\draw[draw=blue](-1.212,.398)--(-1.194,.391)--(-1.16,.37);
\draw[draw=blue](-1.391,.438)--(-1.314,.431);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.987,.174)--(.965,.135)--(.947,.098)--(.969,.137)--cycle;
\draw[draw=blue](1.71,.309)--(1.657,.354);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.3,.418)--(1.252,.407)--(1.244,.359)--(1.291,.369)--cycle;
\draw[draw=blue](1.491,.426)--(1.454,.434);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.823,-.088)--(-1.816,-.043)--(-1.844,.028)--(-1.851,-.018)--cycle;
\draw[draw=blue](-1.249,.41)--(-1.212,.398);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.54,.405)--(1.493,.417)--(1.483,.36)--(1.53,.347)--cycle;
\draw[draw=blue](1.556,.407)--(1.543,.414)--(1.491,.426);
\draw[draw=blue](-1.314,.431)--(-1.307,.43)--(-1.249,.41);
\draw[draw=blue](1.657,.354)--(1.65,.36)--(1.586,.392);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.348,.425)--(1.3,.418)--(1.291,.369)--(1.339,.374)--cycle;
\draw[draw=blue](1.586,.392)--(1.556,.407);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.493,.417)--(1.445,.425)--(1.435,.369)--(1.483,.36)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.847,-.124)--(1.849,-.079)--(1.816,-.149)--(1.814,-.194)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.396,.427)--(1.348,.425)--(1.339,.374)--(1.387,.374)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.445,.425)--(1.396,.427)--(1.387,.374)--(1.435,.369)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.03,.215)--(-1,.182)--(-1.015,.22)--(-1.046,.254)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.013,.211)--(.987,.174)--(.969,.137)--(.995,.173)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.816,-.043)--(-1.803,.002)--(-1.831,.072)--(-1.844,.028)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.849,-.079)--(1.847,-.034)--(1.814,-.104)--(1.816,-.149)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.064,.244)--(-1.03,.215)--(-1.046,.254)--(-1.08,.285)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.043,.245)--(1.013,.211)--(.995,.173)--(1.025,.206)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.803,.002)--(-1.786,.046)--(-1.814,.115)--(-1.831,.072)--cycle;
\draw[draw=blue](.934,.09)--(.918,.03);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.847,-.034)--(1.839,.011)--(1.806,-.058)--(1.814,-.104)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.101,.27)--(-1.064,.244)--(-1.08,.285)--(-1.118,.313)--cycle;
\draw[draw=blue](-1.791,-.313)--(-1.81,-.268);
\draw[draw=blue](-.907,.051)--(-.878,-.052)--(-.874,-.166)--(-.899,-.28)--(-.949,-.388)--(-1.022,-.483)--(-1.111,-.56)--(-1.211,-.614)--(-1.316,-.642)--(-1.417,-.643)--(-1.509,-.618)--(-1.515,-.614);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.786,.046)--(-1.765,.088)--(-1.792,.156)--(-1.814,.115)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.078,.276)--(1.043,.245)--(1.025,.206)--(1.058,.235)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.141,.292)--(-1.101,.27)--(-1.118,.313)--(-1.159,.336)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.839,.011)--(1.827,.056)--(1.794,-.014)--(1.806,-.058)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.765,.088)--(-1.739,.128)--(-1.765,.195)--(-1.792,.156)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.718,-.412)--(-1.739,-.374)--(-1.786,-.307)--(-1.765,-.346)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.115,.303)--(1.078,.276)--(1.058,.235)--(1.095,.261)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.184,.309)--(-1.141,.292)--(-1.159,.336)--(-1.202,.355)--cycle;
\draw[draw=blue](.964,.14)--(.934,.09);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.827,.056)--(1.809,.099)--(1.777,.03)--(1.794,-.014)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.739,.128)--(-1.709,.165)--(-1.735,.231)--(-1.765,.195)--cycle;
\draw[draw=blue](-1.81,-.268)--(-1.824,-.236)--(-1.831,-.171);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.228,.322)--(-1.184,.309)--(-1.202,.355)--(-1.247,.37)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.156,.326)--(1.115,.303)--(1.095,.261)--(1.135,.282)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.73,-.397)--(1.756,-.361)--(1.705,-.427)--(1.68,-.462)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.739,-.374)--(-1.756,-.334)--(-1.803,-.266)--(-1.786,-.307)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.709,.165)--(-1.675,.2)--(-1.701,.264)--(-1.735,.231)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.974,.144)--(-.948,.109)--(-.974,.146)--(-1,.182)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.809,.099)--(1.787,.14)--(1.756,.072)--(1.777,.03)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.274,.331)--(-1.228,.322)--(-1.247,.37)--(-1.294,.38)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.199,.345)--(1.156,.326)--(1.135,.282)--(1.178,.299)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.675,.2)--(-1.638,.231)--(-1.663,.294)--(-1.701,.264)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.322,.334)--(-1.274,.331)--(-1.294,.38)--(-1.342,.385)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.787,.14)--(1.761,.179)--(1.73,.112)--(1.756,.072)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.638,.231)--(-1.598,.259)--(-1.622,.32)--(-1.663,.294)--cycle;
\draw[draw=blue](.879,.057)--(.85,.004)--(.828,-.095)--(.833,-.203)--(.863,-.312)--(.92,-.414)--(.999,-.504)--(1.095,-.574)--(1.204,-.62)--(1.32,-.639)--(1.434,-.629)--(1.54,-.59)--(1.632,-.525)--(1.639,-.517);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.756,-.361)--(1.777,-.322)--(1.726,-.389)--(1.705,-.427)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.756,-.334)--(-1.768,-.291)--(-1.816,-.223)--(-1.803,-.266)--cycle;
\draw[draw=blue](1.022,.21)--(.988,.179)--(.964,.14);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.369,.333)--(-1.322,.334)--(-1.342,.385)--(-1.39,.386)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.003,.176)--(-.974,.144)--(-1,.182)--(-1.03,.215)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.244,.359)--(1.199,.345)--(1.178,.299)--(1.222,.312)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.598,.259)--(-1.555,.282)--(-1.579,.342)--(-1.622,.32)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.417,.327)--(-1.369,.333)--(-1.39,.386)--(-1.439,.382)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.555,.282)--(-1.51,.302)--(-1.534,.36)--(-1.579,.342)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.761,.179)--(1.73,.216)--(1.7,.15)--(1.73,.112)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.464,.317)--(-1.417,.327)--(-1.439,.382)--(-1.487,.373)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.51,.302)--(-1.464,.317)--(-1.487,.373)--(-1.534,.36)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.291,.369)--(1.244,.359)--(1.222,.312)--(1.268,.32)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.73,.216)--(1.696,.249)--(1.666,.185)--(1.7,.15)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.768,-.291)--(-1.775,-.247)--(-1.823,-.178)--(-1.816,-.223)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.777,-.322)--(1.794,-.281)--(1.742,-.349)--(1.726,-.389)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.036,.204)--(-1.003,.176)--(-1.03,.215)--(-1.064,.244)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.339,.374)--(1.291,.369)--(1.268,.32)--(1.315,.323)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.025,.206)--(.995,.173)--(.966,.135)--(.995,.167)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.696,.249)--(1.659,.28)--(1.629,.217)--(1.666,.185)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.387,.374)--(1.339,.374)--(1.315,.323)--(1.362,.321)--cycle;
\draw[draw=blue](-1.831,-.171)--(-1.835,-.134)--(-1.833,-.122);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.659,.28)--(1.618,.306)--(1.589,.245)--(1.629,.217)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.435,.369)--(1.387,.374)--(1.362,.321)--(1.41,.315)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.775,-.247)--(-1.778,-.202)--(-1.826,-.133)--(-1.823,-.178)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.794,-.281)--(1.806,-.239)--(1.754,-.307)--(1.742,-.349)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.618,.306)--(1.575,.328)--(1.547,.269)--(1.589,.245)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.072,.229)--(-1.036,.204)--(-1.064,.244)--(-1.101,.27)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.483,.36)--(1.435,.369)--(1.41,.315)--(1.457,.304)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.575,.328)--(1.53,.347)--(1.503,.289)--(1.547,.269)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.53,.347)--(1.483,.36)--(1.457,.304)--(1.503,.289)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.058,.235)--(1.025,.206)--(.995,.167)--(1.028,.195)--cycle;
\draw[draw=blue](-.94,.107)--(-.909,.055)--(-.907,.051);
\draw[draw=blue](1.096,.264)--(1.064,.249)--(1.022,.21);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.778,-.202)--(-1.775,-.157)--(-1.823,-.088)--(-1.826,-.133)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.111,.249)--(-1.072,.229)--(-1.101,.27)--(-1.141,.292)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.806,-.239)--(1.814,-.194)--(1.761,-.263)--(1.754,-.307)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.095,.261)--(1.058,.235)--(1.028,.195)--(1.064,.219)--cycle;
\draw[draw=blue](-1.833,-.122)--(-1.828,-.095);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.775,-.157)--(-1.768,-.111)--(-1.816,-.043)--(-1.823,-.088)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.152,.265)--(-1.111,.249)--(-1.141,.292)--(-1.184,.309)--cycle;
\draw[draw=blue](-.959,.138)--(-.94,.107);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.814,-.194)--(1.816,-.149)--(1.764,-.218)--(1.761,-.263)--cycle;
\draw[draw=blue](-1.828,-.095)--(-1.827,-.091);
\draw[draw=blue](-1.827,-.091)--(-1.817,-.036);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.135,.282)--(1.095,.261)--(1.064,.219)--(1.102,.239)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.6,-.542)--(-1.628,-.511)--(-1.693,-.447)--(-1.663,-.479)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.768,-.111)--(-1.756,-.066)--(-1.803,.002)--(-1.816,-.043)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.196,.276)--(-1.152,.265)--(-1.184,.309)--(-1.228,.322)--cycle;
\draw[draw=blue](-1.048,.226)--(-.966,.15)--(-.959,.138);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.816,-.149)--(1.814,-.104)--(1.761,-.172)--(1.764,-.218)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.178,.299)--(1.135,.282)--(1.102,.239)--(1.143,.255)--cycle;
\draw[draw=blue](1.126,.279)--(1.096,.264);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.756,-.066)--(-1.739,-.022)--(-1.786,.046)--(-1.803,.002)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.241,.283)--(-1.196,.276)--(-1.228,.322)--(-1.274,.331)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.628,-.511)--(-1.653,-.477)--(-1.718,-.412)--(-1.693,-.447)--cycle;
\draw[draw=blue](-1.817,-.036)--(-1.816,-.03)--(-1.789,.029);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.814,-.104)--(1.806,-.058)--(1.754,-.127)--(1.761,-.172)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.739,-.022)--(-1.718,.021)--(-1.765,.088)--(-1.786,.046)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.222,.312)--(1.178,.299)--(1.143,.255)--(1.187,.266)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.287,.285)--(-1.241,.283)--(-1.274,.331)--(-1.322,.334)--cycle;
\draw[draw=blue](1.154,.292)--(1.126,.279);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.996,.165)--(-.965,.138)--(-1.003,.176)--(-1.036,.204)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.65,-.494)--(1.68,-.462)--(1.611,-.525)--(1.583,-.556)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.653,-.477)--(-1.673,-.439)--(-1.739,-.374)--(-1.718,-.412)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.718,.021)--(-1.693,.062)--(-1.739,.128)--(-1.765,.088)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.806,-.058)--(1.794,-.014)--(1.742,-.081)--(1.754,-.127)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.333,.282)--(-1.287,.285)--(-1.322,.334)--(-1.369,.333)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.268,.32)--(1.222,.312)--(1.187,.266)--(1.231,.272)--cycle;
\draw[draw=blue](1.221,.306)--(1.159,.295)--(1.154,.292);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.693,.062)--(-1.663,.101)--(-1.709,.165)--(-1.739,.128)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.38,.274)--(-1.333,.282)--(-1.369,.333)--(-1.417,.327)--cycle;
\draw[draw=blue](-1.076,.241)--(-1.048,.226);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.031,.188)--(-.996,.165)--(-1.036,.204)--(-1.072,.229)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.028,.195)--(.995,.167)--(.954,.13)--(.986,.157)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.794,-.014)--(1.777,.03)--(1.726,-.037)--(1.742,-.081)--cycle;
\draw[draw=blue](-1.789,.029)--(-1.769,.07)--(-1.753,.09);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.68,-.462)--(1.705,-.427)--(1.635,-.491)--(1.611,-.525)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.663,.101)--(-1.631,.136)--(-1.675,.2)--(-1.709,.165)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.315,.323)--(1.268,.32)--(1.231,.272)--(1.277,.273)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.426,.262)--(-1.38,.274)--(-1.417,.327)--(-1.464,.317)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.673,-.439)--(-1.689,-.4)--(-1.756,-.334)--(-1.739,-.374)--cycle;
\draw[draw=blue](-1.116,.262)--(-1.076,.241);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.631,.136)--(-1.594,.169)--(-1.638,.231)--(-1.675,.2)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.471,.245)--(-1.426,.262)--(-1.464,.317)--(-1.51,.302)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.777,.03)--(1.756,.072)--(1.705,.006)--(1.726,-.037)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.594,.169)--(-1.555,.198)--(-1.598,.259)--(-1.638,.231)--cycle;
\draw[draw=blue](-.872,.077)--(-.856,.062)--(-.802,-.027)--(-.772,-.131)--(-.766,-.245)--(-.785,-.361)--(-.826,-.473)--(-.886,-.575)--(-.96,-.659)--(-1.043,-.722)--(-1.128,-.76)--(-1.211,-.77)--(-1.234,-.764);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.514,.224)--(-1.471,.245)--(-1.51,.302)--(-1.555,.282)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.555,.198)--(-1.514,.224)--(-1.555,.282)--(-1.598,.259)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.362,.321)--(1.315,.323)--(1.277,.273)--(1.323,.27)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.069,.207)--(-1.031,.188)--(-1.072,.229)--(-1.111,.249)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.064,.219)--(1.028,.195)--(.986,.157)--(1.02,.179)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.705,-.427)--(1.726,-.389)--(1.655,-.454)--(1.635,-.491)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.756,.072)--(1.73,.112)--(1.68,.047)--(1.705,.006)--cycle;
\draw[draw=blue](1.639,-.517)--(1.677,-.471);
\draw[draw=blue](-1.165,.283)--(-1.147,.279)--(-1.116,.262);
\draw[draw=blue](1.305,.312)--(1.266,.315)--(1.221,.306);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.41,.315)--(1.362,.321)--(1.323,.27)--(1.369,.262)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.689,-.4)--(-1.701,-.358)--(-1.768,-.291)--(-1.756,-.334)--cycle;
\draw[draw=blue](-1.753,.09)--(-1.74,.106);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.73,.112)--(1.7,.15)--(1.65,.086)--(1.68,.047)--cycle;
\draw[draw=blue](-1.74,.106)--(-1.697,.158)--(-1.686,.167);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.457,.304)--(1.41,.315)--(1.369,.262)--(1.414,.249)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.109,.221)--(-1.069,.207)--(-1.111,.249)--(-1.152,.265)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.7,.15)--(1.666,.185)--(1.618,.122)--(1.65,.086)--cycle;
\draw[draw=blue](-1.202,.292)--(-1.165,.283);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.503,.289)--(1.457,.304)--(1.414,.249)--(1.459,.232)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.102,.239)--(1.064,.219)--(1.02,.179)--(1.057,.198)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.726,-.389)--(1.742,-.349)--(1.671,-.414)--(1.655,-.454)--cycle;
\draw[draw=blue](1.677,-.471)--(1.704,-.438)--(1.719,-.407);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.666,.185)--(1.629,.217)--(1.582,.155)--(1.618,.122)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.547,.269)--(1.503,.289)--(1.459,.232)--(1.502,.21)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.701,-.358)--(-1.708,-.314)--(-1.775,-.247)--(-1.768,-.291)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.629,.217)--(1.589,.245)--(1.543,.185)--(1.582,.155)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.589,.245)--(1.547,.269)--(1.502,.21)--(1.543,.185)--cycle;
\draw[draw=blue](-1.266,.307)--(-1.26,.307)--(-1.202,.292);
\draw[draw=blue](-1.515,-.614)--(-1.562,-.582);
\draw[draw=blue](-1.686,.167)--(-1.679,.172);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.15,.231)--(-1.109,.221)--(-1.152,.265)--(-1.196,.276)--cycle;
\draw[draw=blue](1.342,.308)--(1.305,.312);
\draw[draw=blue](-1.679,.172)--(-1.604,.23);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.143,.255)--(1.102,.239)--(1.057,.198)--(1.097,.212)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.742,-.349)--(1.754,-.307)--(1.682,-.373)--(1.671,-.414)--cycle;
\draw[draw=blue](-1.292,.307)--(-1.266,.307);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.708,-.314)--(-1.71,-.269)--(-1.778,-.202)--(-1.775,-.247)--cycle;
\draw[draw=blue](.806,.072)--(.796,.067)--(.744,.009)--(.709,-.071)--(.693,-.168)--(.7,-.277)--(.728,-.388)--(.779,-.496)--(.849,-.592)--(.935,-.671)--(1.032,-.727)--(1.135,-.757)--(1.237,-.757)--(1.276,-.746);
\draw[draw=blue](-1.359,.307)--(-1.292,.307);
\draw[draw=blue](1.719,-.407)--(1.724,-.396);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.489,-.627)--(-1.519,-.601)--(-1.6,-.542)--(-1.568,-.569)--cycle;
\draw[draw=blue](1.403,.297)--(1.377,.306)--(1.342,.308);
\draw[draw=blue](1.724,-.396)--(1.74,-.36);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.194,.236)--(-1.15,.231)--(-1.196,.276)--(-1.241,.283)--cycle;
\draw[draw=blue](-1.604,.23)--(-1.546,.257);
\draw[draw=blue](-1.375,.307)--(-1.359,.307);
\draw[draw=blue](.887,.071)--(.879,.057);
\draw[draw=blue](-1.451,.291)--(-1.378,.307)--(-1.375,.307);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.187,.266)--(1.143,.255)--(1.097,.212)--(1.138,.221)--cycle;
\draw[draw=blue](-1.546,.257)--(-1.495,.281)--(-1.477,.285);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.71,-.269)--(-1.708,-.223)--(-1.775,-.157)--(-1.778,-.202)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.754,-.307)--(1.761,-.263)--(1.689,-.329)--(1.682,-.373)--cycle;
\draw[draw=blue](-1.477,.285)--(-1.451,.291);
\draw[draw=blue](1.74,-.36)--(1.752,-.334)--(1.764,-.266);
\draw[draw=blue](.91,.101)--(.896,.088)--(.887,.071);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.979,.15)--(-.946,.128)--(-.996,.165)--(-1.031,.188)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.238,.236)--(-1.194,.236)--(-1.241,.283)--(-1.287,.285)--cycle;
\draw[draw=blue](1.434,.286)--(1.403,.297);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.519,-.601)--(-1.546,-.572)--(-1.628,-.511)--(-1.6,-.542)--cycle;
\draw[draw=blue](-1.562,-.582)--(-1.586,-.567)--(-1.637,-.499);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.708,-.223)--(-1.701,-.177)--(-1.768,-.111)--(-1.775,-.157)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.231,.272)--(1.187,.266)--(1.138,.221)--(1.181,.226)--cycle;
\draw[draw=blue](1.499,.259)--(1.486,.268)--(1.434,.286);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.761,-.263)--(1.764,-.218)--(1.692,-.284)--(1.689,-.329)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.552,-.583)--(1.583,-.556)--(1.498,-.615)--(1.469,-.64)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.282,.232)--(-1.238,.236)--(-1.287,.285)--(-1.333,.282)--cycle;
\draw[draw=blue](1.764,-.266)--(1.773,-.219)--(1.769,-.164);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.02,.179)--(.986,.157)--(.933,.12)--(.966,.141)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.701,-.177)--(-1.689,-.132)--(-1.756,-.066)--(-1.768,-.111)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.015,.167)--(-.979,.15)--(-1.031,.188)--(-1.069,.207)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.546,-.572)--(-1.569,-.538)--(-1.653,-.477)--(-1.628,-.511)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.277,.273)--(1.231,.272)--(1.181,.226)--(1.225,.225)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.764,-.218)--(1.761,-.172)--(1.689,-.238)--(1.692,-.284)--cycle;
\draw[draw=blue](1.003,.17)--(.963,.151)--(.91,.101);
\draw[draw=blue](1.556,.222)--(1.499,.259);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.327,.222)--(-1.282,.232)--(-1.333,.282)--(-1.38,.274)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.689,-.132)--(-1.673,-.087)--(-1.739,-.022)--(-1.756,-.066)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.583,-.556)--(1.611,-.525)--(1.525,-.585)--(1.498,-.615)--cycle;
\draw[draw=blue](1.769,-.164)--(1.765,-.101)--(1.763,-.096);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.371,.208)--(-1.327,.222)--(-1.38,.274)--(-1.426,.262)--cycle;
\draw[draw=blue](1.613,.175)--(1.585,.204)--(1.556,.222);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.323,.27)--(1.277,.273)--(1.225,.225)--(1.269,.22)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.761,-.172)--(1.754,-.127)--(1.682,-.192)--(1.689,-.238)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.673,-.087)--(-1.653,-.043)--(-1.718,.021)--(-1.739,-.022)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.057,.198)--(1.02,.179)--(.966,.141)--(1.001,.158)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.053,.18)--(-1.015,.167)--(-1.069,.207)--(-1.109,.221)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.569,-.538)--(-1.588,-.502)--(-1.673,-.439)--(-1.653,-.477)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.415,.19)--(-1.371,.208)--(-1.426,.262)--(-1.471,.245)--cycle;
\draw[draw=blue](1.763,-.096)--(1.761,-.089);
\draw[draw=blue](1.761,-.089)--(1.735,-.005);
\draw[draw=blue](1.631,.156)--(1.613,.175);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.653,-.043)--(-1.628,-.001)--(-1.693,.062)--(-1.718,.021)--cycle;
\draw[draw=blue](1.681,.095)--(1.667,.118)--(1.631,.156);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.369,.262)--(1.323,.27)--(1.269,.22)--(1.313,.211)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.754,-.127)--(1.742,-.081)--(1.671,-.147)--(1.682,-.192)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.456,.167)--(-1.415,.19)--(-1.471,.245)--(-1.514,.224)--cycle;
\draw[draw=blue](1.735,-.005)--(1.732,.002);
\draw[draw=blue](1.732,.002)--(1.729,.014)--(1.691,.077);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.611,-.525)--(1.635,-.491)--(1.547,-.552)--(1.525,-.585)--cycle;
\draw[draw=blue](1.691,.077)--(1.681,.095);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.628,-.001)--(-1.6,.038)--(-1.663,.101)--(-1.693,.062)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.496,.14)--(-1.456,.167)--(-1.514,.224)--(-1.555,.198)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.6,.038)--(-1.568,.075)--(-1.631,.136)--(-1.663,.101)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.534,.109)--(-1.496,.14)--(-1.555,.198)--(-1.594,.169)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.568,.075)--(-1.534,.109)--(-1.594,.169)--(-1.631,.136)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.097,.212)--(1.057,.198)--(1.001,.158)--(1.038,.171)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.092,.188)--(-1.053,.18)--(-1.109,.221)--(-1.15,.231)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.414,.249)--(1.369,.262)--(1.313,.211)--(1.357,.196)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.742,-.081)--(1.726,-.037)--(1.655,-.102)--(1.671,-.147)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.588,-.502)--(-1.604,-.463)--(-1.689,-.4)--(-1.673,-.439)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.459,.232)--(1.414,.249)--(1.357,.196)--(1.399,.177)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.726,-.037)--(1.705,.006)--(1.635,-.058)--(1.655,-.102)--cycle;
\draw[draw=blue](-.762,.056)--(-.75,.05)--(-.686,-.012)--(-.64,-.096)--(-.613,-.198)--(-.606,-.311)--(-.618,-.429)--(-.646,-.544)--(-.69,-.651)--(-.743,-.741)--(-.803,-.811)--(-.864,-.855)--(-.915,-.87);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.635,-.491)--(1.655,-.454)--(1.567,-.516)--(1.547,-.552)--cycle;
\draw[draw=blue](-.907,.11)--(-.872,.077);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.502,.21)--(1.459,.232)--(1.399,.177)--(1.441,.154)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.705,.006)--(1.68,.047)--(1.611,-.016)--(1.635,-.058)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.133,.192)--(-1.092,.188)--(-1.15,.231)--(-1.194,.236)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.363,-.703)--(-1.394,-.682)--(-1.489,-.627)--(-1.456,-.649)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.138,.221)--(1.097,.212)--(1.038,.171)--(1.077,.179)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.604,-.463)--(-1.615,-.421)--(-1.701,-.358)--(-1.689,-.4)--cycle;
\draw[draw=blue](-1.637,-.499)--(-1.641,-.494)--(-1.655,-.453);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.543,.185)--(1.502,.21)--(1.441,.154)--(1.48,.127)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.68,.047)--(1.65,.086)--(1.583,.024)--(1.611,-.016)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.582,.155)--(1.543,.185)--(1.48,.127)--(1.517,.096)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.65,.086)--(1.618,.122)--(1.552,.062)--(1.583,.024)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.618,.122)--(1.582,.155)--(1.517,.096)--(1.552,.062)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.655,-.454)--(1.671,-.414)--(1.582,-.477)--(1.567,-.516)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.175,.19)--(-1.133,.192)--(-1.194,.236)--(-1.238,.236)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.615,-.421)--(-1.621,-.378)--(-1.708,-.314)--(-1.701,-.358)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.181,.226)--(1.138,.221)--(1.077,.179)--(1.118,.182)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.95,.13)--(-.916,.114)--(-.979,.15)--(-1.015,.167)--cycle;
\draw[draw=blue](-1.009,.168)--(-.931,.131)--(-.907,.11);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.394,-.682)--(-1.422,-.658)--(-1.519,-.601)--(-1.489,-.627)--cycle;
\draw[draw=blue](1.018,.176)--(1.003,.17);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.436,-.662)--(1.469,-.64)--(1.37,-.695)--(1.339,-.715)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.671,-.414)--(1.682,-.373)--(1.592,-.435)--(1.582,-.477)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.218,.184)--(-1.175,.19)--(-1.238,.236)--(-1.282,.232)--cycle;
\draw[draw=blue](-1.655,-.453)--(-1.66,-.439);
\draw[draw=blue](.602,.018)--(.575,.001)--(.541,-.053)--(.519,-.13)--(.511,-.226)--(.519,-.335)--(.544,-.449)--(.585,-.561)--(.642,-.664)--(.711,-.75)--(.789,-.815)--(.872,-.853)--(.944,-.861);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.621,-.378)--(-1.624,-.333)--(-1.71,-.269)--(-1.708,-.314)--cycle;
\draw[draw=blue](1.06,.191)--(1.046,.189)--(1.018,.176);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.001,.158)--(.966,.141)--(.9,.106)--(.933,.121)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.225,.225)--(1.181,.226)--(1.118,.182)--(1.159,.18)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.985,.141)--(-.95,.13)--(-1.015,.167)--(-1.053,.18)--cycle;
\draw[draw=blue](-1.66,-.439)--(-1.673,-.404)--(-1.674,-.371);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.422,-.658)--(-1.447,-.629)--(-1.546,-.572)--(-1.519,-.601)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.26,.173)--(-1.218,.184)--(-1.282,.232)--(-1.327,.222)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.682,-.373)--(1.689,-.329)--(1.599,-.392)--(1.592,-.435)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.469,-.64)--(1.498,-.615)--(1.397,-.67)--(1.37,-.695)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.624,-.333)--(-1.621,-.287)--(-1.708,-.223)--(-1.71,-.269)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.269,.22)--(1.225,.225)--(1.159,.18)--(1.201,.173)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.038,.171)--(1.001,.158)--(.933,.121)--(.968,.133)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.302,.157)--(-1.26,.173)--(-1.327,.222)--(-1.371,.208)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.621,-.287)--(-1.615,-.241)--(-1.701,-.177)--(-1.708,-.223)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.689,-.329)--(1.692,-.284)--(1.601,-.347)--(1.599,-.392)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.022,.148)--(-.985,.141)--(-1.053,.18)--(-1.092,.188)--cycle;
\draw[draw=blue](1.091,.194)--(1.06,.191);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.447,-.629)--(-1.468,-.596)--(-1.569,-.538)--(-1.546,-.572)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.313,.211)--(1.269,.22)--(1.201,.173)--(1.243,.162)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.498,-.615)--(1.525,-.585)--(1.422,-.642)--(1.397,-.67)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.343,.137)--(-1.302,.157)--(-1.371,.208)--(-1.415,.19)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.615,-.241)--(-1.604,-.195)--(-1.689,-.132)--(-1.701,-.177)--cycle;
\draw[draw=blue](1.276,-.746)--(1.31,-.736);
\draw[draw=blue](-1.017,.172)--(-1.009,.168);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.692,-.284)--(1.689,-.238)--(1.599,-.301)--(1.601,-.347)--cycle;
\draw[draw=blue](-1.674,-.371)--(-1.675,-.359);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.061,.15)--(-1.022,.148)--(-1.092,.188)--(-1.133,.192)--cycle;
\draw[draw=blue](-1.133,.191)--(-1.126,.192)--(-1.023,.175)--(-1.017,.172);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.077,.179)--(1.038,.171)--(.968,.133)--(1.004,.139)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.383,.112)--(-1.343,.137)--(-1.415,.19)--(-1.456,.167)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.224,-.768)--(-1.254,-.753)--(-1.363,-.703)--(-1.329,-.719)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.604,-.195)--(-1.588,-.149)--(-1.673,-.087)--(-1.689,-.132)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.357,.196)--(1.313,.211)--(1.243,.162)--(1.284,.146)--cycle;
\draw[draw=blue](1.144,.198)--(1.138,.199)--(1.091,.194);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.468,-.596)--(-1.487,-.561)--(-1.588,-.502)--(-1.569,-.538)--cycle;
\draw[draw=blue](-1.675,-.359)--(-1.677,-.303)--(-1.673,-.282);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.421,.084)--(-1.383,.112)--(-1.456,.167)--(-1.496,.14)--cycle;
\draw[draw=blue](-.494,-.04)--(-.47,-.068)--(-.435,-.148)--(-.413,-.247)--(-.404,-.359)--(-.408,-.478)--(-.423,-.596)--(-.446,-.705)--(-.476,-.8)--(-.509,-.874)--(-.541,-.923)--(-.566,-.941);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.588,-.149)--(-1.569,-.105)--(-1.653,-.043)--(-1.673,-.087)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.689,-.238)--(1.682,-.192)--(1.592,-.255)--(1.599,-.301)--cycle;
\draw[draw=blue](1.31,-.736)--(1.334,-.728)--(1.341,-.724);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.525,-.585)--(1.547,-.552)--(1.443,-.609)--(1.422,-.642)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.399,.177)--(1.357,.196)--(1.284,.146)--(1.325,.125)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.456,.052)--(-1.421,.084)--(-1.496,.14)--(-1.534,.109)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.569,-.105)--(-1.546,-.062)--(-1.628,-.001)--(-1.653,-.043)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.489,.017)--(-1.456,.052)--(-1.534,.109)--(-1.568,.075)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.546,-.062)--(-1.519,-.021)--(-1.6,.038)--(-1.628,-.001)--cycle;
\draw[draw=blue](-1.234,-.764)--(-1.285,-.752)--(-1.333,-.716);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.682,-.192)--(1.671,-.147)--(1.582,-.209)--(1.592,-.255)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.519,-.021)--(-1.489,.017)--(-1.568,.075)--(-1.6,.038)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.118,.182)--(1.077,.179)--(1.004,.139)--(1.042,.14)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.1,.147)--(-1.061,.15)--(-1.133,.192)--(-1.175,.19)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.306,-.731)--(1.339,-.715)--(1.228,-.764)--(1.197,-.779)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.441,.154)--(1.399,.177)--(1.325,.125)--(1.364,.1)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.487,-.561)--(-1.501,-.522)--(-1.604,-.463)--(-1.588,-.502)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.254,-.753)--(-1.283,-.734)--(-1.394,-.682)--(-1.363,-.703)--cycle;
\draw[draw=blue](1.341,-.724)--(1.419,-.672)--(1.433,-.655);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.671,-.147)--(1.655,-.102)--(1.567,-.163)--(1.582,-.209)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.547,-.552)--(1.567,-.516)--(1.461,-.574)--(1.443,-.609)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.48,.127)--(1.441,.154)--(1.364,.1)--(1.401,.072)--cycle;
\draw[draw=blue](.315,-.041)--(.314,-.042)--(.301,-.093)--(.294,-.169)--(.294,-.265)--(.303,-.375)--(.322,-.491)--(.351,-.606)--(.39,-.714)--(.438,-.806)--(.492,-.876)--(.551,-.922)--(.603,-.936);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.907,.105)--(-.874,.095)--(-.95,.13)--(-.985,.141)--cycle;
\draw[draw=blue](1.164,.194)--(1.144,.198);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.655,-.102)--(1.635,-.058)--(1.547,-.119)--(1.567,-.163)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.517,.096)--(1.48,.127)--(1.401,.072)--(1.436,.039)--cycle;
\draw[draw=blue](-1.673,-.282)--(-1.672,-.278);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.14,.139)--(-1.1,.147)--(-1.175,.19)--(-1.218,.184)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.159,.18)--(1.118,.182)--(1.042,.14)--(1.081,.137)--cycle;
\draw[draw=blue](-1.672,-.278)--(-1.655,-.197)--(-1.652,-.189);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.635,-.058)--(1.611,-.016)--(1.525,-.076)--(1.547,-.119)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.501,-.522)--(-1.511,-.481)--(-1.615,-.421)--(-1.604,-.463)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.552,.062)--(1.517,.096)--(1.436,.039)--(1.469,.004)--cycle;
\draw[draw=blue](1.22,.183)--(1.164,.194);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.611,-.016)--(1.583,.024)--(1.498,-.035)--(1.525,-.076)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.583,.024)--(1.552,.062)--(1.469,.004)--(1.498,-.035)--cycle;
\draw[draw=blue](-1.157,.189)--(-1.133,.191);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.339,-.715)--(1.37,-.695)--(1.255,-.745)--(1.228,-.764)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.283,-.734)--(-1.309,-.71)--(-1.422,-.658)--(-1.394,-.682)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.968,.133)--(.933,.121)--(.855,.087)--(.887,.097)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.567,-.516)--(1.582,-.477)--(1.475,-.535)--(1.461,-.574)--cycle;
\draw[draw=blue](-1.204,.184)--(-1.157,.189);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.941,.11)--(-.907,.105)--(-.985,.141)--(-1.022,.148)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.179,.126)--(-1.14,.139)--(-1.218,.184)--(-1.26,.173)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.511,-.481)--(-1.517,-.438)--(-1.621,-.378)--(-1.615,-.421)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.201,.173)--(1.159,.18)--(1.081,.137)--(1.12,.129)--cycle;
\draw[draw=blue](-.212,-.137)--(-.2,-.178)--(-.184,-.276)--(-.175,-.387)--(-.171,-.506)--(-.17,-.624)--(-.173,-.735)--(-.176,-.831)--(-.179,-.907)--(-.181,-.958)--(-.18,-.977);
\draw[draw=blue](-1.262,.173)--(-1.236,.181)--(-1.204,.184);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.582,-.477)--(1.592,-.435)--(1.485,-.494)--(1.475,-.535)--cycle;
\draw[draw=blue](.052,-.226)--(.057,-.282)--(.066,-.392)--(.078,-.51)--(.094,-.628)--(.113,-.738)--(.135,-.833)--(.162,-.908)--(.191,-.957)--(.218,-.975);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.37,-.695)--(1.397,-.67)--(1.281,-.721)--(1.255,-.745)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.309,-.71)--(-1.332,-.682)--(-1.447,-.629)--(-1.422,-.658)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.004,.139)--(.968,.133)--(.887,.097)--(.921,.102)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.219,.109)--(-1.179,.126)--(-1.26,.173)--(-1.302,.157)--cycle;
\draw[draw=blue](-1.652,-.189)--(-1.613,-.106);
\draw[draw=blue](1.291,.151)--(1.234,.18)--(1.22,.183);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.517,-.438)--(-1.519,-.393)--(-1.624,-.333)--(-1.621,-.378)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.243,.162)--(1.201,.173)--(1.12,.129)--(1.159,.116)--cycle;
\draw[draw=blue](1.433,-.655)--(1.459,-.624);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.976,.111)--(-.941,.11)--(-1.022,.148)--(-1.061,.15)--cycle;
\draw[draw=blue](-1.303,.159)--(-1.262,.173);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.592,-.435)--(1.599,-.392)--(1.491,-.451)--(1.485,-.494)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.257,.087)--(-1.219,.109)--(-1.302,.157)--(-1.343,.137)--cycle;
\draw[draw=blue](.845,.09)--(.806,.072);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.519,-.393)--(-1.517,-.347)--(-1.621,-.287)--(-1.624,-.333)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.105,-.813)--(-1.132,-.799)--(-1.254,-.753)--(-1.224,-.768)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.332,-.682)--(-1.352,-.65)--(-1.468,-.596)--(-1.447,-.629)--cycle;
\draw[draw=blue](-1.391,.117)--(-1.346,.145)--(-1.303,.159);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.397,-.67)--(1.422,-.642)--(1.303,-.694)--(1.281,-.721)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.284,.146)--(1.243,.162)--(1.159,.116)--(1.197,.098)--cycle;
\draw[draw=blue](1.459,-.624)--(1.487,-.592)--(1.492,-.58);
\draw[draw=blue](-1.613,-.106)--(-1.608,-.093)--(-1.565,-.035);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.042,.14)--(1.004,.139)--(.921,.102)--(.955,.102)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.818,.072)--(-.789,.063)--(-.874,.095)--(-.907,.105)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.294,.061)--(-1.257,.087)--(-1.343,.137)--(-1.383,.112)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.517,-.347)--(-1.511,-.301)--(-1.615,-.241)--(-1.621,-.287)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.012,.106)--(-.976,.111)--(-1.061,.15)--(-1.1,.147)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.599,-.392)--(1.601,-.347)--(1.493,-.406)--(1.491,-.451)--cycle;
\draw[draw=blue](-1.565,-.035)--(-1.548,-.012);
\draw[draw=blue](1.363,.101)--(1.327,.133)--(1.291,.151);
\draw[draw=blue](-1.422,.099)--(-1.391,.117);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.325,.125)--(1.284,.146)--(1.197,.098)--(1.235,.076)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.329,.031)--(-1.294,.061)--(-1.383,.112)--(-1.421,.084)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.511,-.301)--(-1.501,-.254)--(-1.604,-.195)--(-1.615,-.241)--cycle;
\draw[draw=blue](-1.548,-.012)--(-1.537,.003)--(-1.5,.036);
\draw[draw=blue](-1.476,.058)--(-1.448,.084)--(-1.422,.099);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.197,-.779)--(1.228,-.764)--(1.102,-.809)--(1.075,-.822)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.887,.097)--(.855,.087)--(.768,.056)--(.797,.065)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.352,-.65)--(-1.368,-.615)--(-1.487,-.561)--(-1.468,-.596)--cycle;
\draw[draw=blue](-1.5,.036)--(-1.476,.058);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.601,-.347)--(1.599,-.301)--(1.491,-.36)--(1.493,-.406)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.422,-.642)--(1.443,-.609)--(1.323,-.662)--(1.303,-.694)--cycle;
\draw[draw=blue](1.492,-.58)--(1.534,-.492)--(1.534,-.49);
\draw[draw=blue](-.8,.073)--(-.762,.056);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.132,-.799)--(-1.158,-.78)--(-1.283,-.734)--(-1.254,-.753)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.081,.137)--(1.042,.14)--(.955,.102)--(.991,.097)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.363,-.002)--(-1.329,.031)--(-1.421,.084)--(-1.456,.052)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.501,-.254)--(-1.487,-.208)--(-1.588,-.149)--(-1.604,-.195)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.364,.1)--(1.325,.125)--(1.235,.076)--(1.272,.05)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.049,.097)--(-1.012,.106)--(-1.1,.147)--(-1.14,.139)--cycle;
\draw[draw=blue](-1.333,-.716)--(-1.344,-.707)--(-1.354,-.692);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.849,.076)--(-.818,.072)--(-.907,.105)--(-.941,.11)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.394,-.038)--(-1.363,-.002)--(-1.456,.052)--(-1.489,.017)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.487,-.208)--(-1.468,-.163)--(-1.569,-.105)--(-1.588,-.149)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.599,-.301)--(1.592,-.255)--(1.485,-.314)--(1.491,-.36)--cycle;
\draw[draw=blue](.902,.099)--(.861,.098)--(.845,.09);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.422,-.078)--(-1.394,-.038)--(-1.489,.017)--(-1.519,-.021)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.468,-.163)--(-1.447,-.119)--(-1.546,-.062)--(-1.569,-.105)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.447,-.119)--(-1.422,-.078)--(-1.519,-.021)--(-1.546,-.062)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.401,.072)--(1.364,.1)--(1.272,.05)--(1.306,.02)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.368,-.615)--(-1.381,-.577)--(-1.501,-.522)--(-1.487,-.561)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.592,-.255)--(1.582,-.209)--(1.475,-.267)--(1.485,-.314)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.443,-.609)--(1.461,-.574)--(1.339,-.627)--(1.323,-.662)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.228,-.764)--(1.255,-.745)--(1.127,-.79)--(1.102,-.809)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.921,.102)--(.887,.097)--(.797,.065)--(.827,.069)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.436,.039)--(1.401,.072)--(1.306,.02)--(1.339,-.014)--cycle;
\draw[draw=blue](1.39,.079)--(1.363,.101);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.12,.129)--(1.081,.137)--(.991,.097)--(1.026,.088)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.085,.083)--(-1.049,.097)--(-1.14,.139)--(-1.179,.126)--cycle;
\draw[draw=blue](.026,-.044)--(.033,-.059)--(.041,-.11)--(.048,-.186)--(.052,-.226);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.158,-.78)--(-1.181,-.758)--(-1.309,-.71)--(-1.283,-.734)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.582,-.209)--(1.567,-.163)--(1.461,-.221)--(1.475,-.267)--cycle;
\draw[draw=blue](-.871,.09)--(-.828,.086)--(-.8,.073);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.947,-.86)--(-.973,-.852)--(-1.105,-.813)--(-1.075,-.821)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.469,.004)--(1.436,.039)--(1.339,-.014)--(1.37,-.051)--cycle;
\draw[draw=blue](1.534,-.49)--(1.551,-.405);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.881,.075)--(-.849,.076)--(-.941,.11)--(-.976,.111)--cycle;
\draw[draw=blue](1.433,.03)--(1.411,.06)--(1.39,.079);
\draw[draw=blue](-1.354,-.692)--(-1.369,-.667);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.567,-.163)--(1.547,-.119)--(1.443,-.176)--(1.461,-.221)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.381,-.577)--(-1.391,-.536)--(-1.511,-.481)--(-1.501,-.522)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.498,-.035)--(1.469,.004)--(1.37,-.051)--(1.397,-.09)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.547,-.119)--(1.525,-.076)--(1.422,-.132)--(1.443,-.176)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.525,-.076)--(1.498,-.035)--(1.397,-.09)--(1.422,-.132)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.461,-.574)--(1.475,-.535)--(1.352,-.589)--(1.339,-.627)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.122,.064)--(-1.085,.083)--(-1.179,.126)--(-1.219,.109)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.159,.116)--(1.12,.129)--(1.026,.088)--(1.062,.073)--cycle;
\draw[draw=blue](.944,-.861)--(.957,-.863)--(1.037,-.842)--(1.061,-.826);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.255,-.745)--(1.281,-.721)--(1.15,-.768)--(1.127,-.79)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.955,.102)--(.921,.102)--(.827,.069)--(.858,.067)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.047,-.831)--(1.075,-.822)--(.942,-.861)--(.917,-.868)--cycle;
\draw[draw=blue](1.463,-.011)--(1.433,.03);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.181,-.758)--(-1.202,-.731)--(-1.332,-.682)--(-1.309,-.71)--cycle;
\draw[draw=blue](1.551,-.405)--(1.552,-.401);
\draw[draw=blue](1.552,-.401)--(1.557,-.379)--(1.556,-.312);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.391,-.536)--(-1.397,-.493)--(-1.517,-.438)--(-1.511,-.481)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.914,.069)--(-.881,.075)--(-.976,.111)--(-1.012,.106)--cycle;
\draw[draw=blue](-1.369,-.667)--(-1.386,-.639)--(-1.388,-.63);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.973,-.852)--(-.998,-.84)--(-1.132,-.799)--(-1.105,-.813)--cycle;
\draw[draw=blue](1.472,-.024)--(1.463,-.011);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.157,.041)--(-1.122,.064)--(-1.219,.109)--(-1.257,.087)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.475,-.535)--(1.485,-.494)--(1.361,-.549)--(1.352,-.589)--cycle;
\draw[draw=blue](1.509,-.098)--(1.48,-.034)--(1.472,-.024);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.197,.098)--(1.159,.116)--(1.062,.073)--(1.098,.054)--cycle;
\draw[draw=blue](-.915,-.87)--(-.922,-.872)--(-.972,-.86)--(-.983,-.849);
\draw[draw=blue](1.556,-.312)--(1.556,-.298);
\draw[draw=blue](1.556,-.298)--(1.555,-.26)--(1.545,-.214);
\draw[draw=blue](-.274,-.032)--(-.251,-.048)--(-.222,-.101)--(-.212,-.137);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.748,.045)--(-.721,.042)--(-.818,.072)--(-.849,.076)--cycle;
\draw[draw=blue](-.553,.006)--(-.518,-.011)--(-.494,-.04);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.397,-.493)--(-1.399,-.449)--(-1.519,-.393)--(-1.517,-.438)--cycle;
\draw[draw=blue](.937,.098)--(.933,.1)--(.902,.099);
\draw[draw=blue](1.517,-.116)--(1.509,-.098);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.281,-.721)--(1.303,-.694)--(1.17,-.741)--(1.15,-.768)--cycle;
\draw[draw=blue](1.541,-.195)--(1.529,-.143)--(1.517,-.116);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.991,.097)--(.955,.102)--(.858,.067)--(.89,.061)--cycle;
\draw[draw=blue](1.545,-.214)--(1.541,-.195);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.202,-.731)--(-1.22,-.7)--(-1.352,-.65)--(-1.332,-.682)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.191,.014)--(-1.157,.041)--(-1.257,.087)--(-1.294,.061)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.075,-.822)--(1.102,-.809)--(.965,-.848)--(.942,-.861)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.485,-.494)--(1.491,-.451)--(1.367,-.506)--(1.361,-.549)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.235,.076)--(1.197,.098)--(1.098,.054)--(1.132,.031)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.947,.059)--(-.914,.069)--(-1.012,.106)--(-1.049,.097)--cycle;
\draw[draw=blue](-.921,.093)--(-.916,.094)--(-.871,.09);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.827,.069)--(.797,.065)--(.698,.036)--(.724,.039)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.399,-.449)--(-1.397,-.403)--(-1.517,-.347)--(-1.519,-.393)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.998,-.84)--(-1.02,-.822)--(-1.158,-.78)--(-1.132,-.799)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.224,-.017)--(-1.191,.014)--(-1.294,.061)--(-1.329,.031)--cycle;
\draw[draw=blue](-1.388,-.63)--(-1.39,-.624);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.491,-.451)--(1.493,-.406)--(1.369,-.461)--(1.367,-.506)--cycle;
\draw[draw=blue](-1.39,-.624)--(-1.406,-.557);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.397,-.403)--(-1.391,-.356)--(-1.511,-.301)--(-1.517,-.347)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.272,.05)--(1.235,.076)--(1.132,.031)--(1.166,.003)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.777,.043)--(-.748,.045)--(-.849,.076)--(-.881,.075)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.303,-.694)--(1.323,-.662)--(1.188,-.71)--(1.17,-.741)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.026,.088)--(.991,.097)--(.89,.061)--(.922,.05)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.22,-.7)--(-1.235,-.665)--(-1.368,-.615)--(-1.352,-.65)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.254,-.052)--(-1.224,-.017)--(-1.329,.031)--(-1.363,-.002)--cycle;
\draw[draw=blue](.959,.09)--(.937,.098);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.98,.043)--(-.947,.059)--(-1.049,.097)--(-1.085,.083)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.809,-.894)--(-.832,-.887)--(-.973,-.852)--(-.947,-.86)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.102,-.809)--(1.127,-.79)--(.987,-.831)--(.965,-.848)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.391,-.356)--(-1.381,-.309)--(-1.501,-.254)--(-1.511,-.301)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.493,-.406)--(1.491,-.36)--(1.367,-.415)--(1.369,-.461)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.283,-.09)--(-1.254,-.052)--(-1.363,-.002)--(-1.394,-.038)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.306,.02)--(1.272,.05)--(1.166,.003)--(1.197,-.028)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.858,.067)--(.827,.069)--(.724,.039)--(.751,.037)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.381,-.309)--(-1.368,-.263)--(-1.487,-.208)--(-1.501,-.254)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.02,-.822)--(-1.041,-.8)--(-1.181,-.758)--(-1.158,-.78)--cycle;
\draw[draw=blue](-.949,.087)--(-.921,.093);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.309,-.13)--(-1.283,-.09)--(-1.394,-.038)--(-1.422,-.078)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.368,-.263)--(-1.352,-.217)--(-1.468,-.163)--(-1.487,-.208)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.917,-.868)--(.942,-.861)--(.798,-.894)--(.776,-.901)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.235,-.665)--(-1.247,-.628)--(-1.381,-.577)--(-1.368,-.615)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.323,-.662)--(1.339,-.627)--(1.203,-.676)--(1.188,-.71)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.332,-.173)--(-1.309,-.13)--(-1.422,-.078)--(-1.447,-.119)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.062,.073)--(1.026,.088)--(.922,.05)--(.954,.035)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.491,-.36)--(1.485,-.314)--(1.361,-.368)--(1.367,-.415)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.352,-.217)--(-1.332,-.173)--(-1.447,-.119)--(-1.468,-.163)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.339,-.014)--(1.306,.02)--(1.197,-.028)--(1.228,-.063)--cycle;
\draw[draw=blue](.991,.078)--(.959,.09);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.805,.036)--(-.777,.043)--(-.881,.075)--(-.914,.069)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.639,.019)--(-.616,.017)--(-.721,.042)--(-.748,.045)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.012,.023)--(-.98,.043)--(-1.085,.083)--(-1.122,.064)--cycle;
\draw[draw=blue](-.995,.077)--(-.949,.087);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.485,-.314)--(1.475,-.267)--(1.352,-.321)--(1.361,-.368)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.37,-.051)--(1.339,-.014)--(1.228,-.063)--(1.255,-.101)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.127,-.79)--(1.15,-.768)--(1.007,-.809)--(.987,-.831)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.832,-.887)--(-.852,-.875)--(-.998,-.84)--(-.973,-.852)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.724,.039)--(.698,.036)--(.591,.012)--(.613,.013)--cycle;
\draw[draw=blue](.615,.025)--(.602,.018);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.89,.061)--(.858,.067)--(.751,.037)--(.779,.029)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.475,-.267)--(1.461,-.221)--(1.339,-.275)--(1.352,-.321)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.397,-.09)--(1.37,-.051)--(1.255,-.101)--(1.281,-.141)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.247,-.628)--(-1.256,-.587)--(-1.391,-.536)--(-1.381,-.577)--cycle;
\draw[draw=blue](1.061,-.826)--(1.095,-.803);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.041,-.8)--(-1.059,-.774)--(-1.202,-.731)--(-1.181,-.758)--cycle;
\draw[draw=blue](-1.406,-.557)--(-1.406,-.556);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.339,-.627)--(1.352,-.589)--(1.214,-.638)--(1.203,-.676)--cycle;
\draw[draw=blue](-1.406,-.556)--(-1.407,-.552)--(-1.406,-.488);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.098,.054)--(1.062,.073)--(.954,.035)--(.986,.014)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.461,-.221)--(1.443,-.176)--(1.323,-.229)--(1.339,-.275)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.422,-.132)--(1.397,-.09)--(1.281,-.141)--(1.303,-.184)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.044,-.001)--(-1.012,.023)--(-1.122,.064)--(-1.157,.041)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.443,-.176)--(1.422,-.132)--(1.303,-.184)--(1.323,-.229)--cycle;
\draw[draw=blue](-.574,.016)--(-.553,.006);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.942,-.861)--(.965,-.848)--(.818,-.882)--(.798,-.894)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.834,.024)--(-.805,.036)--(-.914,.069)--(-.947,.059)--cycle;
\draw[draw=blue](1.024,.059)--(1.007,.072)--(.991,.078);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.663,.016)--(-.639,.019)--(-.748,.045)--(-.777,.043)--cycle;
\draw[draw=blue](-1.069,.044)--(-1.01,.073)--(-.995,.077);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.751,.037)--(.724,.039)--(.613,.013)--(.636,.01)--cycle;
\draw[draw=blue](.666,.021)--(.664,.023)--(.617,.027)--(.615,.025);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.256,-.587)--(-1.261,-.544)--(-1.397,-.493)--(-1.391,-.536)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.15,-.768)--(1.17,-.741)--(1.025,-.783)--(1.007,-.809)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.075,-.03)--(-1.044,-.001)--(-1.157,.041)--(-1.191,.014)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.352,-.589)--(1.361,-.549)--(1.222,-.598)--(1.214,-.638)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.132,.031)--(1.098,.054)--(.986,.014)--(1.017,-.01)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.852,-.875)--(-.872,-.858)--(-1.02,-.822)--(-.998,-.84)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.922,.05)--(.89,.061)--(.779,.029)--(.807,.017)--cycle;
\draw[draw=blue](.325,-.027)--(.315,-.041);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.059,-.774)--(-1.075,-.744)--(-1.22,-.7)--(-1.202,-.731)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.662,-.922)--(-.681,-.916)--(-.832,-.887)--(-.809,-.894)--cycle;
\draw[draw=blue](1.095,-.803)--(1.109,-.793)--(1.122,-.777);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.523,-.003)--(-.504,-.005)--(-.616,.017)--(-.639,.019)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.543,-.007)--(-.523,-.003)--(-.639,.019)--(-.663,.016)--cycle;
\draw[draw=blue](-.65,.016)--(-.644,.019)--(-.577,.018)--(-.574,.016);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.261,-.544)--(-1.262,-.5)--(-1.399,-.449)--(-1.397,-.493)--cycle;
\draw[draw=blue](-.983,-.849)--(-1.003,-.829);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.863,.008)--(-.834,.024)--(-.947,.059)--(-.98,.043)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.262,-.5)--(-1.261,-.454)--(-1.397,-.403)--(-1.399,-.449)--cycle;
\draw[draw=blue](-1.406,-.488)--(-1.406,-.451)--(-1.395,-.406);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.105,-.062)--(-1.075,-.03)--(-1.191,.014)--(-1.224,-.017)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.965,-.848)--(.987,-.831)--(.836,-.866)--(.818,-.882)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.776,-.901)--(.798,-.894)--(.645,-.922)--(.627,-.928)--cycle;
\draw[draw=blue](1.044,.043)--(1.024,.059);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.361,-.549)--(1.367,-.506)--(1.227,-.555)--(1.222,-.598)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.166,.003)--(1.132,.031)--(1.017,-.01)--(1.047,-.039)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.613,.013)--(.591,.012)--(.478,-.009)--(.496,-.008)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.688,.008)--(-.663,.016)--(-.777,.043)--(-.805,.036)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.17,-.741)--(1.188,-.71)--(1.04,-.753)--(1.025,-.783)--cycle;
\draw[draw=blue](.603,-.936)--(.611,-.938)--(.633,-.933);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.075,-.744)--(-1.088,-.71)--(-1.235,-.665)--(-1.22,-.7)--cycle;
\draw[draw=blue](-1.09,.034)--(-1.069,.044);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.954,.035)--(.922,.05)--(.807,.017)--(.835,0)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.132,-.098)--(-1.105,-.062)--(-1.224,-.017)--(-1.254,-.052)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.872,-.858)--(-.889,-.837)--(-1.041,-.8)--(-1.02,-.822)--cycle;
\draw[draw=blue](1.122,-.777)--(1.143,-.75);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.508,-.944)--(-.522,-.939)--(-.681,-.916)--(-.662,-.922)--cycle;
\draw[draw=blue](-.566,-.941)--(-.57,-.944)--(-.578,-.941);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.779,.029)--(.751,.037)--(.636,.01)--(.66,.002)--cycle;
\draw[draw=blue](1.086,.007)--(1.078,.017)--(1.044,.043);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.367,-.506)--(1.369,-.461)--(1.229,-.511)--(1.227,-.555)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.197,-.028)--(1.166,.003)--(1.047,-.039)--(1.075,-.072)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.681,-.916)--(-.698,-.905)--(-.852,-.875)--(-.832,-.887)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.892,-.013)--(-.863,.008)--(-.98,.043)--(-1.012,.023)--cycle;
\draw[draw=blue](-1.146,-.006)--(-1.104,.027)--(-1.09,.034);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.261,-.454)--(-1.256,-.407)--(-1.391,-.356)--(-1.397,-.403)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.158,-.136)--(-1.132,-.098)--(-1.254,-.052)--(-1.283,-.09)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.256,-.407)--(-1.247,-.36)--(-1.381,-.309)--(-1.391,-.356)--cycle;
\draw[draw=blue](-1.395,-.406)--(-1.381,-.343)--(-1.38,-.338);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.987,-.831)--(1.007,-.809)--(.853,-.845)--(.836,-.866)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.188,-.71)--(1.203,-.676)--(1.053,-.719)--(1.04,-.753)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.713,-.005)--(-.688,.008)--(-.805,.036)--(-.834,.024)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.369,-.461)--(1.367,-.415)--(1.227,-.465)--(1.229,-.511)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.798,-.894)--(.818,-.882)--(.661,-.911)--(.645,-.922)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.228,-.063)--(1.197,-.028)--(1.075,-.072)--(1.102,-.107)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.181,-.178)--(-1.158,-.136)--(-1.283,-.09)--(-1.309,-.13)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.401,-.021)--(-.387,-.022)--(-.504,-.005)--(-.523,-.003)--cycle;
\draw[draw=blue](1.143,-.75)--(1.154,-.736);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.088,-.71)--(-1.099,-.672)--(-1.247,-.628)--(-1.235,-.665)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.636,.01)--(.613,.013)--(.496,-.008)--(.514,-.012)--cycle;
\draw[draw=blue](-1.003,-.829)--(-1.012,-.821)--(-1.017,-.807);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.986,.014)--(.954,.035)--(.835,0)--(.863,-.021)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.247,-.36)--(-1.235,-.313)--(-1.368,-.263)--(-1.381,-.309)--cycle;
\draw[draw=blue](.33,-.02)--(.325,-.027);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.202,-.221)--(-1.181,-.178)--(-1.309,-.13)--(-1.332,-.173)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.889,-.837)--(-.905,-.811)--(-1.059,-.774)--(-1.041,-.8)--cycle;
\draw[draw=blue](-1.168,-.023)--(-1.146,-.006);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.496,-.008)--(.478,-.009)--(.359,-.025)--(.373,-.025)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.92,-.039)--(-.892,-.013)--(-1.012,.023)--(-1.044,-.001)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.235,-.313)--(-1.22,-.266)--(-1.352,-.217)--(-1.368,-.263)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.22,-.266)--(-1.202,-.221)--(-1.332,-.173)--(-1.352,-.217)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.203,-.676)--(1.214,-.638)--(1.063,-.682)--(1.053,-.719)--cycle;
\draw[draw=blue](1.154,-.736)--(1.168,-.719)--(1.186,-.679);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.367,-.415)--(1.361,-.368)--(1.222,-.418)--(1.227,-.465)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.255,-.101)--(1.228,-.063)--(1.102,-.107)--(1.127,-.146)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.807,.017)--(.779,.029)--(.66,.002)--(.684,-.011)--cycle;
\draw[draw=blue](.633,-.933)--(.669,-.924)--(.686,-.911);
\draw[draw=blue](-.285,-.025)--(-.274,-.032);
\draw[draw=blue](-1.22,-.073)--(-1.193,-.043)--(-1.168,-.023);
\draw[draw=blue](-1.38,-.338)--(-1.344,-.253);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.698,-.905)--(-.713,-.889)--(-.872,-.858)--(-.852,-.875)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.627,-.928)--(.645,-.922)--(.485,-.943)--(.472,-.949)--cycle;
\draw[draw=blue](1.098,-.008)--(1.086,.007);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.361,-.368)--(1.352,-.321)--(1.214,-.371)--(1.222,-.418)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.281,-.141)--(1.255,-.101)--(1.127,-.146)--(1.15,-.188)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.099,-.672)--(-1.106,-.632)--(-1.256,-.587)--(-1.247,-.628)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.563,-.016)--(-.543,-.007)--(-.663,.016)--(-.688,.008)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.522,-.939)--(-.535,-.928)--(-.698,-.905)--(-.681,-.916)--cycle;
\draw[draw=blue](-.578,-.941)--(-.594,-.936)--(-.599,-.923);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.007,-.809)--(1.025,-.783)--(.868,-.819)--(.853,-.845)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.017,-.01)--(.986,.014)--(.863,-.021)--(.89,-.047)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.738,-.023)--(-.713,-.005)--(-.834,.024)--(-.863,.008)--cycle;
\draw[draw=blue](1.143,-.066)--(1.141,-.063)--(1.098,-.008);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.352,-.321)--(1.339,-.275)--(1.203,-.323)--(1.214,-.371)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.303,-.184)--(1.281,-.141)--(1.15,-.188)--(1.17,-.232)--cycle;
\draw[draw=blue](-1.238,-.093)--(-1.22,-.073);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.947,-.068)--(-.92,-.039)--(-1.044,-.001)--(-1.075,-.03)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.387,-.029)--(.373,-.025)--(.246,-.036)--(.255,-.041)--cycle;
\draw[draw=blue](.351,-.028)--(.35,-.026)--(.331,-.019)--(.33,-.02);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.818,-.882)--(.836,-.866)--(.676,-.895)--(.661,-.911)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.339,-.275)--(1.323,-.229)--(1.188,-.277)--(1.203,-.323)--cycle;
\draw[draw=blue](-1.286,-.155)--(-1.272,-.132)--(-1.238,-.093);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.323,-.229)--(1.303,-.184)--(1.17,-.232)--(1.188,-.277)--cycle;
\draw[draw=blue](-1.344,-.253)--(-1.341,-.245);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.275,-.034)--(-.265,-.034)--(-.387,-.022)--(-.401,-.021)--cycle;
\draw[draw=blue](-1.341,-.245)--(-1.336,-.234)--(-1.297,-.172);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.416,-.026)--(-.401,-.021)--(-.523,-.003)--(-.543,-.007)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.66,.002)--(.636,.01)--(.514,-.012)--(.533,-.021)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.905,-.811)--(-.918,-.782)--(-1.075,-.744)--(-1.059,-.774)--cycle;
\draw[draw=blue](-1.017,-.807)--(-1.022,-.795);
\draw[draw=blue](.681,.011)--(.666,.021);
\draw[draw=blue](-1.297,-.172)--(-1.286,-.155);
\draw[draw=blue](.011,-.045)--(.012,-.043)--(.023,-.036)--(.026,-.044);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.373,-.025)--(.359,-.025)--(.237,-.036)--(.246,-.036)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.286,-.039)--(-.275,-.034)--(-.401,-.021)--(-.416,-.026)--cycle;
\draw[draw=blue](-.329,-.03)--(-.327,-.028)--(-.287,-.023)--(-.285,-.025);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.835,0)--(.807,.017)--(.684,-.011)--(.707,-.029)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.106,-.632)--(-1.111,-.59)--(-1.261,-.544)--(-1.256,-.587)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.214,-.638)--(1.222,-.598)--(1.07,-.642)--(1.063,-.682)--cycle;
\draw[draw=blue](1.186,-.679)--(1.211,-.624)--(1.212,-.618);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.514,-.012)--(.496,-.008)--(.373,-.025)--(.387,-.029)--cycle;
\draw[draw=blue](-.665,.01)--(-.65,.016);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.047,-.039)--(1.017,-.01)--(.89,-.047)--(.917,-.077)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.311,-.964)--(.32,-.959)--(.151,-.968)--(.147,-.972)--cycle;
\draw[draw=blue](.218,-.975)--(.223,-.978)--(.233,-.975);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.973,-.102)--(-.947,-.068)--(-1.075,-.03)--(-1.105,-.062)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.918,-.782)--(-.93,-.748)--(-1.088,-.71)--(-1.075,-.744)--cycle;
\draw[draw=blue](-1.022,-.795)--(-1.037,-.756)--(-1.038,-.746);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.713,-.889)--(-.728,-.868)--(-.889,-.837)--(-.872,-.858)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.348,-.961)--(-.358,-.956)--(-.522,-.939)--(-.508,-.944)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.645,-.922)--(.661,-.911)--(.497,-.933)--(.485,-.943)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.025,-.783)--(1.04,-.753)--(.881,-.79)--(.868,-.819)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.019,-.975)--(-.02,-.97)--(-.19,-.966)--(-.185,-.971)--cycle;
\draw[draw=blue](-.18,-.977)--(-.18,-.98)--(-.178,-.977);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.762,-.045)--(-.738,-.023)--(-.863,.008)--(-.892,-.013)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.583,-.03)--(-.563,-.016)--(-.688,.008)--(-.713,-.005)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.146,-.042)--(-.141,-.042)--(-.265,-.034)--(-.275,-.034)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.472,-.949)--(.485,-.943)--(.32,-.959)--(.311,-.964)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.111,-.59)--(-1.112,-.545)--(-1.262,-.5)--(-1.261,-.544)--cycle;
\draw[draw=blue](.704,-.006)--(.681,.011);
\draw[draw=blue](-.705,-.005)--(-.665,.01);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.246,-.036)--(.237,-.036)--(.112,-.043)--(.116,-.043)--cycle;
\draw[draw=blue](1.181,-.143)--(1.143,-.066);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.222,-.598)--(1.227,-.555)--(1.075,-.599)--(1.07,-.642)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.836,-.866)--(.853,-.845)--(.689,-.874)--(.676,-.895)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.998,-.138)--(-.973,-.102)--(-1.105,-.062)--(-1.132,-.098)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.684,-.011)--(.66,.002)--(.533,-.021)--(.553,-.035)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.075,-.072)--(1.047,-.039)--(.917,-.077)--(.942,-.11)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.432,-.035)--(-.416,-.026)--(-.543,-.007)--(-.563,-.016)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.863,-.021)--(.835,0)--(.707,-.029)--(.731,-.052)--cycle;
\draw[draw=blue](1.212,-.618)--(1.225,-.56);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.015,-.045)--(-.015,-.045)--(-.141,-.042)--(-.146,-.042)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.112,-.545)--(-1.111,-.499)--(-1.261,-.454)--(-1.262,-.5)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.116,-.043)--(.112,-.043)--(-.015,-.045)--(-.015,-.045)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.535,-.928)--(-.547,-.913)--(-.713,-.889)--(-.698,-.905)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.533,-.021)--(.514,-.012)--(.387,-.029)--(.401,-.039)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.02,-.178)--(-.998,-.138)--(-1.132,-.098)--(-1.158,-.136)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.786,-.072)--(-.762,-.045)--(-.892,-.013)--(-.92,-.039)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.728,-.868)--(-.741,-.843)--(-.905,-.811)--(-.889,-.837)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.04,-.753)--(1.053,-.719)--(.892,-.756)--(.881,-.79)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.227,-.555)--(1.229,-.511)--(1.076,-.555)--(1.075,-.599)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.185,-.971)--(-.19,-.966)--(-.358,-.956)--(-.348,-.961)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.102,-.107)--(1.075,-.072)--(.942,-.11)--(.965,-.147)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.604,-.048)--(-.583,-.03)--(-.713,-.005)--(-.738,-.023)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.358,-.956)--(-.367,-.945)--(-.535,-.928)--(-.522,-.939)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.111,-.499)--(-1.106,-.452)--(-1.256,-.407)--(-1.261,-.454)--cycle;
\draw[draw=blue](.686,-.911)--(.711,-.891);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.661,-.911)--(.676,-.895)--(.508,-.917)--(.497,-.933)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.93,-.748)--(-.939,-.711)--(-1.099,-.672)--(-1.088,-.71)--cycle;
\draw[draw=blue](1.225,-.56)--(1.232,-.526);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.32,-.959)--(.328,-.949)--(.155,-.958)--(.151,-.968)--cycle;
\draw[draw=blue](.233,-.975)--(.256,-.969)--(.267,-.956);
\draw[draw=blue](1.185,-.15)--(1.181,-.143);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.041,-.22)--(-1.02,-.178)--(-1.158,-.136)--(-1.181,-.178)--cycle;
\draw[draw=blue](1.211,-.228)--(1.191,-.162)--(1.185,-.15);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.151,-.047)--(-.146,-.042)--(-.275,-.034)--(-.286,-.039)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.89,-.047)--(.863,-.021)--(.731,-.052)--(.754,-.078)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.853,-.845)--(.868,-.819)--(.702,-.849)--(.689,-.874)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.485,-.943)--(.497,-.933)--(.328,-.949)--(.32,-.959)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.229,-.511)--(1.227,-.465)--(1.075,-.509)--(1.076,-.555)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.106,-.452)--(-1.099,-.405)--(-1.247,-.36)--(-1.256,-.407)--cycle;
\draw[draw=blue](1.232,-.526)--(1.235,-.513)--(1.237,-.458);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.707,-.029)--(.684,-.011)--(.553,-.035)--(.572,-.054)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.255,-.041)--(.246,-.036)--(.116,-.043)--(.12,-.049)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.127,-.146)--(1.102,-.107)--(.965,-.147)--(.987,-.187)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.059,-.264)--(-1.041,-.22)--(-1.181,-.178)--(-1.202,-.221)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.02,-.97)--(-.02,-.96)--(-.195,-.956)--(-.19,-.966)--cycle;
\draw[draw=blue](-.178,-.977)--(-.175,-.973)--(-.172,-.961);
\draw[draw=blue](-.732,-.023)--(-.715,-.009)--(-.705,-.005);
\draw[draw=blue](.738,-.048)--(.711,-.01)--(.704,-.006);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.447,-.05)--(-.432,-.035)--(-.563,-.016)--(-.583,-.03)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.939,-.711)--(-.945,-.672)--(-1.106,-.632)--(-1.099,-.672)--cycle;
\draw[draw=blue](-1.038,-.746)--(-1.046,-.67)--(-1.046,-.668);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.099,-.405)--(-1.088,-.357)--(-1.235,-.313)--(-1.247,-.36)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.809,-.102)--(-.786,-.072)--(-.92,-.039)--(-.947,-.068)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.296,-.049)--(-.286,-.039)--(-.416,-.026)--(-.432,-.035)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.075,-.31)--(-1.059,-.264)--(-1.202,-.221)--(-1.22,-.266)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.147,-.972)--(.151,-.968)--(-.02,-.97)--(-.019,-.975)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.053,-.719)--(1.063,-.682)--(.9,-.719)--(.892,-.756)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-1.088,-.357)--(-1.075,-.31)--(-1.22,-.266)--(-1.235,-.313)--cycle;
\draw[draw=blue](1.217,-.249)--(1.211,-.228);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.227,-.465)--(1.222,-.418)--(1.07,-.462)--(1.075,-.509)--cycle;
\draw[draw=blue](1.237,-.458)--(1.239,-.426);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.547,-.913)--(-.558,-.893)--(-.728,-.868)--(-.713,-.889)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.741,-.843)--(-.752,-.814)--(-.918,-.782)--(-.905,-.811)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.016,-.051)--(-.015,-.045)--(-.146,-.042)--(-.151,-.047)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.15,-.188)--(1.127,-.146)--(.987,-.187)--(1.007,-.229)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.553,-.035)--(.533,-.021)--(.401,-.039)--(.415,-.053)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.401,-.039)--(.387,-.029)--(.255,-.041)--(.264,-.052)--cycle;
\draw[draw=blue](1.231,-.325)--(1.225,-.275)--(1.217,-.249);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.12,-.049)--(.116,-.043)--(-.015,-.045)--(-.016,-.051)--cycle;
\draw[draw=blue](1.239,-.426)--(1.24,-.395)--(1.235,-.353);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.624,-.072)--(-.604,-.048)--(-.738,-.023)--(-.762,-.045)--cycle;
\draw[draw=blue](-.599,-.923)--(-.607,-.906);
\draw[draw=blue](1.235,-.353)--(1.231,-.325);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.222,-.418)--(1.214,-.371)--(1.063,-.414)--(1.07,-.462)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.917,-.077)--(.89,-.047)--(.754,-.078)--(.776,-.109)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.17,-.232)--(1.15,-.188)--(1.007,-.229)--(1.025,-.274)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.19,-.966)--(-.195,-.956)--(-.367,-.945)--(-.358,-.956)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.676,-.895)--(.689,-.874)--(.518,-.897)--(.508,-.917)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.367,-.945)--(-.375,-.93)--(-.547,-.913)--(-.535,-.928)--cycle;
\draw[draw=blue](.711,-.891)--(.723,-.882)--(.733,-.867);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.214,-.371)--(1.203,-.323)--(1.053,-.367)--(1.063,-.414)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.832,-.136)--(-.809,-.102)--(-.947,-.068)--(-.973,-.102)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.868,-.819)--(.881,-.79)--(.712,-.82)--(.702,-.849)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.188,-.277)--(1.17,-.232)--(1.025,-.274)--(1.04,-.32)--cycle;
\draw[draw=blue](-.76,-.043)--(-.732,-.023);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.731,-.052)--(.707,-.029)--(.572,-.054)--(.591,-.077)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.203,-.323)--(1.188,-.277)--(1.04,-.32)--(1.053,-.367)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.063,-.682)--(1.07,-.642)--(.906,-.68)--(.9,-.719)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.157,-.058)--(-.151,-.047)--(-.286,-.039)--(-.296,-.049)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.497,-.933)--(.508,-.917)--(.335,-.934)--(.328,-.949)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.945,-.672)--(-.949,-.629)--(-1.111,-.59)--(-1.106,-.632)--cycle;
\draw[draw=blue](.356,-.039)--(.351,-.028);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.463,-.069)--(-.447,-.05)--(-.583,-.03)--(-.604,-.048)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.264,-.052)--(.255,-.041)--(.12,-.049)--(.125,-.059)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.307,-.064)--(-.296,-.049)--(-.432,-.035)--(-.447,-.05)--cycle;
\draw[draw=blue](-.364,-.056)--(-.329,-.03);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.752,-.814)--(-.761,-.781)--(-.93,-.748)--(-.918,-.782)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.942,-.11)--(.917,-.077)--(.776,-.109)--(.798,-.143)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.558,-.893)--(-.568,-.868)--(-.741,-.843)--(-.728,-.868)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.643,-.099)--(-.624,-.072)--(-.762,-.045)--(-.786,-.072)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.151,-.968)--(.155,-.958)--(-.02,-.96)--(-.02,-.97)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.852,-.174)--(-.832,-.136)--(-.973,-.102)--(-.998,-.138)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.572,-.054)--(.553,-.035)--(.415,-.053)--(.43,-.073)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.415,-.053)--(.401,-.039)--(.264,-.052)--(.274,-.067)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.016,-.061)--(-.016,-.051)--(-.151,-.047)--(-.157,-.058)--cycle;
\draw[draw=blue](-.819,-.099)--(-.788,-.064)--(-.76,-.043);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.949,-.629)--(-.95,-.585)--(-1.112,-.545)--(-1.111,-.59)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.125,-.059)--(.12,-.049)--(-.016,-.051)--(-.016,-.061)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.07,-.642)--(1.075,-.599)--(.91,-.637)--(.906,-.68)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.881,-.79)--(.892,-.756)--(.721,-.787)--(.712,-.82)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.689,-.874)--(.702,-.849)--(.528,-.873)--(.518,-.897)--cycle;
\draw[draw=blue](.733,-.867)--(.741,-.854);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.754,-.078)--(.731,-.052)--(.591,-.077)--(.609,-.104)--cycle;
\draw[draw=blue](-.607,-.906)--(-.61,-.899)--(-.611,-.885);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.195,-.956)--(-.199,-.941)--(-.375,-.93)--(-.367,-.945)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.375,-.93)--(-.383,-.911)--(-.558,-.893)--(-.547,-.913)--cycle;
\draw[draw=blue](.76,-.081)--(.755,-.071)--(.738,-.048);
\draw[draw=blue](.361,-.05)--(.356,-.039);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.872,-.214)--(-.852,-.174)--(-.998,-.138)--(-1.02,-.178)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.965,-.147)--(.942,-.11)--(.798,-.143)--(.818,-.181)--cycle;
\draw[draw=blue](-1.046,-.668)--(-1.04,-.592);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.328,-.949)--(.335,-.934)--(.158,-.943)--(.155,-.958)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.761,-.781)--(-.768,-.744)--(-.939,-.711)--(-.93,-.748)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.95,-.585)--(-.949,-.539)--(-1.111,-.499)--(-1.112,-.545)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.478,-.093)--(-.463,-.069)--(-.604,-.048)--(-.624,-.072)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.508,-.917)--(.518,-.897)--(.342,-.914)--(.335,-.934)--cycle;
\draw[draw=blue](.741,-.854)--(.769,-.812)--(.773,-.802);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.163,-.073)--(-.157,-.058)--(-.296,-.049)--(-.307,-.064)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.129,-.074)--(.125,-.059)--(-.016,-.061)--(-.017,-.077)--cycle;
\draw[draw=blue](0,-.074)--(.011,-.045);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.662,-.13)--(-.643,-.099)--(-.786,-.072)--(-.809,-.102)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.075,-.599)--(1.076,-.555)--(.911,-.593)--(.91,-.637)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.274,-.067)--(.264,-.052)--(.125,-.059)--(.129,-.074)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.568,-.868)--(-.577,-.839)--(-.752,-.814)--(-.741,-.843)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.889,-.257)--(-.872,-.214)--(-1.02,-.178)--(-1.041,-.22)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.317,-.084)--(-.307,-.064)--(-.447,-.05)--(-.463,-.069)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.591,-.077)--(.572,-.054)--(.43,-.073)--(.444,-.097)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.949,-.539)--(-.945,-.491)--(-1.106,-.452)--(-1.111,-.499)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.987,-.187)--(.965,-.147)--(.818,-.181)--(.836,-.222)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.02,-.96)--(-.021,-.946)--(-.199,-.941)--(-.195,-.956)--cycle;
\draw[draw=blue](.267,-.956)--(.282,-.938);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.892,-.756)--(.9,-.719)--(.728,-.751)--(.721,-.787)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.155,-.958)--(.158,-.943)--(-.021,-.946)--(-.02,-.96)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.43,-.073)--(.415,-.053)--(.274,-.067)--(.283,-.086)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.776,-.109)--(.754,-.078)--(.609,-.104)--(.627,-.136)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.905,-.302)--(-.889,-.257)--(-1.041,-.22)--(-1.059,-.264)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.076,-.555)--(1.075,-.509)--(.91,-.547)--(.911,-.593)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.017,-.077)--(-.016,-.061)--(-.157,-.058)--(-.163,-.073)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.702,-.849)--(.712,-.82)--(.535,-.844)--(.528,-.873)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.945,-.491)--(-.939,-.444)--(-1.099,-.405)--(-1.106,-.452)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.021,-.946)--(-.021,-.926)--(-.203,-.922)--(-.199,-.941)--cycle;
\draw[draw=blue](-.172,-.961)--(-.167,-.936)--(-.164,-.922);
\draw[draw=blue](.37,-.077)--(.367,-.062)--(.361,-.05);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.768,-.744)--(-.773,-.704)--(-.945,-.672)--(-.939,-.711)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.383,-.911)--(-.389,-.886)--(-.568,-.868)--(-.558,-.893)--cycle;
\draw[draw=blue](-.611,-.885)--(-.613,-.874);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.918,-.348)--(-.905,-.302)--(-1.059,-.264)--(-1.075,-.31)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.007,-.229)--(.987,-.187)--(.836,-.222)--(.853,-.265)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.681,-.165)--(-.662,-.13)--(-.809,-.102)--(-.832,-.136)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.199,-.941)--(-.203,-.922)--(-.383,-.911)--(-.375,-.93)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.939,-.444)--(-.93,-.396)--(-1.088,-.357)--(-1.099,-.405)--cycle;
\draw[draw=blue](-.84,-.122)--(-.819,-.099);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.798,-.143)--(.776,-.109)--(.627,-.136)--(.645,-.171)--cycle;
\draw[draw=blue](.77,-.103)--(.76,-.081);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.93,-.396)--(-.918,-.348)--(-1.075,-.31)--(-1.088,-.357)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.494,-.121)--(-.478,-.093)--(-.624,-.072)--(-.643,-.099)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.075,-.509)--(1.07,-.462)--(.906,-.5)--(.91,-.547)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.335,-.934)--(.342,-.914)--(.161,-.923)--(.158,-.943)--cycle;
\draw[draw=blue](-1.04,-.592)--(-1.04,-.589);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.518,-.897)--(.528,-.873)--(.348,-.89)--(.342,-.914)--cycle;
\draw[draw=blue](-1.04,-.589)--(-1.038,-.569)--(-1.024,-.507);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.577,-.839)--(-.584,-.806)--(-.761,-.781)--(-.752,-.814)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.025,-.274)--(1.007,-.229)--(.853,-.265)--(.868,-.31)--cycle;
\draw[draw=blue](-.382,-.076)--(-.371,-.062)--(-.364,-.056);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.168,-.093)--(-.163,-.073)--(-.307,-.064)--(-.317,-.084)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.9,-.719)--(.906,-.68)--(.733,-.711)--(.728,-.751)--cycle;
\draw[draw=blue](-.613,-.874)--(-.617,-.835)--(-.616,-.827);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.07,-.462)--(1.063,-.414)--(.9,-.452)--(.906,-.5)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.609,-.104)--(.591,-.077)--(.444,-.097)--(.458,-.125)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.328,-.108)--(-.317,-.084)--(-.463,-.069)--(-.478,-.093)--cycle;
\draw[draw=blue](-.878,-.173)--(-.857,-.142)--(-.84,-.122);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.283,-.086)--(.274,-.067)--(.129,-.074)--(.134,-.094)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.818,-.181)--(.798,-.143)--(.645,-.171)--(.661,-.209)--cycle;
\draw[draw=blue](.793,-.155)--(.77,-.103);
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.04,-.32)--(1.025,-.274)--(.868,-.31)--(.881,-.356)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.773,-.704)--(-.777,-.662)--(-.949,-.629)--(-.945,-.672)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.063,-.414)--(1.053,-.367)--(.892,-.404)--(.9,-.452)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.698,-.203)--(-.681,-.165)--(-.832,-.136)--(-.852,-.174)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](1.053,-.367)--(1.04,-.32)--(.881,-.356)--(.892,-.404)--cycle;
\draw[draw=blue](.773,-.802)--(.805,-.721)--(.806,-.719);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.444,-.097)--(.43,-.073)--(.283,-.086)--(.293,-.111)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.712,-.82)--(.721,-.787)--(.542,-.811)--(.535,-.844)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.158,-.943)--(.161,-.923)--(-.021,-.926)--(-.021,-.946)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.342,-.914)--(.348,-.89)--(.164,-.899)--(.161,-.923)--cycle;
\draw[draw=blue](.282,-.938)--(.288,-.93)--(.306,-.891);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.017,-.097)--(-.017,-.077)--(-.163,-.073)--(-.168,-.093)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.389,-.886)--(-.395,-.858)--(-.577,-.839)--(-.568,-.868)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.134,-.094)--(.129,-.074)--(-.017,-.077)--(-.017,-.097)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.508,-.153)--(-.494,-.121)--(-.643,-.099)--(-.662,-.13)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.906,-.68)--(.91,-.637)--(.736,-.669)--(.733,-.711)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.203,-.922)--(-.207,-.898)--(-.389,-.886)--(-.383,-.911)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.777,-.662)--(-.778,-.618)--(-.95,-.585)--(-.949,-.629)--cycle;
\draw[draw=blue](-.895,-.198)--(-.878,-.173);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.584,-.806)--(-.589,-.77)--(-.768,-.744)--(-.761,-.781)--cycle;
\draw[draw=blue](-1.024,-.507)--(-1.021,-.493);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.713,-.245)--(-.698,-.203)--(-.852,-.174)--(-.872,-.214)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.528,-.873)--(.535,-.844)--(.353,-.861)--(.348,-.89)--cycle;
\draw[draw=blue](-.393,-.091)--(-.382,-.076);
\draw[draw=blue](-1.021,-.493)--(-1.013,-.458)--(-.998,-.414);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.627,-.136)--(.609,-.104)--(.458,-.125)--(.472,-.157)--cycle;
\draw[draw=blue](.376,-.102)--(.37,-.077);
\draw[draw=blue](-.932,-.261)--(-.921,-.238)--(-.895,-.198);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.174,-.118)--(-.168,-.093)--(-.317,-.084)--(-.328,-.108)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.338,-.137)--(-.328,-.108)--(-.478,-.093)--(-.494,-.121)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.138,-.119)--(.134,-.094)--(-.017,-.097)--(-.018,-.121)--cycle;
\draw[draw=blue](-.012,-.119)--(-.002,-.08)--(0,-.074);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.293,-.111)--(.283,-.086)--(.134,-.094)--(.138,-.119)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.721,-.787)--(.728,-.751)--(.547,-.775)--(.542,-.811)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.778,-.618)--(-.777,-.572)--(-.949,-.539)--(-.95,-.585)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.91,-.637)--(.911,-.593)--(.737,-.624)--(.736,-.669)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.836,-.222)--(.818,-.181)--(.661,-.209)--(.676,-.251)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.458,-.125)--(.444,-.097)--(.293,-.111)--(.302,-.139)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.728,-.288)--(-.713,-.245)--(-.872,-.214)--(-.889,-.257)--cycle;
\draw[draw=blue](.795,-.164)--(.793,-.155);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.522,-.188)--(-.508,-.153)--(-.662,-.13)--(-.681,-.165)--cycle;
\draw[draw=blue](-.998,-.414)--(-.978,-.358);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.021,-.926)--(-.021,-.902)--(-.207,-.898)--(-.203,-.922)--cycle;
\draw[draw=blue](-.941,-.28)--(-.932,-.261);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.853,-.265)--(.836,-.222)--(.676,-.251)--(.689,-.294)--cycle;
\draw[draw=blue](.815,-.236)--(.795,-.164);
\draw[draw=blue](-.395,-.093)--(-.393,-.091);
\draw[draw=blue](-.978,-.358)--(-.974,-.345)--(-.941,-.28);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.161,-.923)--(.164,-.899)--(-.021,-.902)--(-.021,-.926)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.395,-.858)--(-.4,-.825)--(-.584,-.806)--(-.577,-.839)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.589,-.77)--(-.593,-.731)--(-.773,-.704)--(-.768,-.744)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.348,-.169)--(-.338,-.137)--(-.494,-.121)--(-.508,-.153)--cycle;
\draw[draw=blue](-.423,-.133)--(-.417,-.122)--(-.395,-.093);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.018,-.121)--(-.017,-.097)--(-.168,-.093)--(-.174,-.118)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.777,-.572)--(-.773,-.524)--(-.945,-.491)--(-.949,-.539)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.741,-.334)--(-.728,-.288)--(-.889,-.257)--(-.905,-.302)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.207,-.898)--(-.21,-.869)--(-.395,-.858)--(-.389,-.886)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.645,-.171)--(.627,-.136)--(.472,-.157)--(.485,-.193)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.911,-.593)--(.91,-.547)--(.736,-.578)--(.737,-.624)--cycle;
\draw[draw=blue](-.616,-.827)--(-.616,-.821);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.535,-.844)--(.542,-.811)--(.357,-.829)--(.353,-.861)--cycle;
\draw[draw=blue](.806,-.719)--(.824,-.638);
\draw[draw=blue](-.616,-.821)--(-.613,-.755);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.773,-.524)--(-.768,-.476)--(-.939,-.444)--(-.945,-.491)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.021,-.902)--(-.022,-.874)--(-.21,-.869)--(-.207,-.898)--cycle;
\draw[draw=blue](-.164,-.922)--(-.162,-.911);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.348,-.89)--(.353,-.861)--(.167,-.871)--(.164,-.899)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.472,-.157)--(.458,-.125)--(.302,-.139)--(.311,-.172)--cycle;
\draw[draw=blue](.383,-.137)--(.381,-.126)--(.376,-.102);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.752,-.38)--(-.741,-.334)--(-.905,-.302)--(-.918,-.348)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.728,-.751)--(.733,-.711)--(.551,-.736)--(.547,-.775)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.179,-.146)--(-.174,-.118)--(-.328,-.108)--(-.338,-.137)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.768,-.476)--(-.761,-.428)--(-.93,-.396)--(-.939,-.444)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.535,-.227)--(-.522,-.188)--(-.681,-.165)--(-.698,-.203)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.761,-.428)--(-.752,-.38)--(-.918,-.348)--(-.93,-.396)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.91,-.547)--(.906,-.5)--(.733,-.531)--(.736,-.578)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.868,-.31)--(.853,-.265)--(.689,-.294)--(.702,-.34)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.302,-.139)--(.293,-.111)--(.138,-.119)--(.143,-.148)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.593,-.731)--(-.596,-.688)--(-.777,-.662)--(-.773,-.704)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.022,-.874)--(-.022,-.841)--(-.212,-.837)--(-.21,-.869)--cycle;
\draw[draw=blue](-.162,-.911)--(-.155,-.872)--(-.153,-.862);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.4,-.825)--(-.404,-.789)--(-.589,-.77)--(-.584,-.806)--cycle;
\draw[draw=blue](.818,-.248)--(.815,-.236);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.353,-.861)--(.357,-.829)--(.169,-.839)--(.167,-.871)--cycle;
\draw[draw=blue](.306,-.891)--(.311,-.88);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.906,-.5)--(.9,-.452)--(.728,-.483)--(.733,-.531)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.881,-.356)--(.868,-.31)--(.702,-.34)--(.712,-.387)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.661,-.209)--(.645,-.171)--(.485,-.193)--(.497,-.232)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.164,-.899)--(.167,-.871)--(-.022,-.874)--(-.021,-.902)--cycle;
\draw[draw=blue](.831,-.327)--(.821,-.259)--(.818,-.248);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.9,-.452)--(.892,-.404)--(.721,-.435)--(.728,-.483)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.892,-.404)--(.881,-.356)--(.712,-.387)--(.721,-.435)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.019,-.15)--(-.018,-.121)--(-.174,-.118)--(-.179,-.146)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.733,-.711)--(.736,-.669)--(.553,-.693)--(.551,-.736)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.21,-.869)--(-.212,-.837)--(-.4,-.825)--(-.395,-.858)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.542,-.811)--(.547,-.775)--(.361,-.792)--(.357,-.829)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.547,-.269)--(-.535,-.227)--(-.698,-.203)--(-.713,-.245)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.143,-.148)--(.138,-.119)--(-.018,-.121)--(-.019,-.15)--cycle;
\draw[draw=blue](.824,-.638)--(.825,-.634);
\draw[draw=blue](.825,-.634)--(.829,-.612)--(.835,-.546);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.358,-.205)--(-.348,-.169)--(-.508,-.153)--(-.522,-.188)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.596,-.688)--(-.597,-.644)--(-.778,-.618)--(-.777,-.662)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.357,-.829)--(.361,-.792)--(.17,-.803)--(.169,-.839)--cycle;
\draw[draw=blue](.311,-.88)--(.318,-.864)--(.329,-.828);
\draw[draw=blue](-.432,-.148)--(-.423,-.133);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.185,-.179)--(-.179,-.146)--(-.338,-.137)--(-.348,-.169)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.019,-.183)--(-.019,-.15)--(-.179,-.146)--(-.185,-.179)--cycle;
\draw[draw=blue](-.027,-.182)--(-.019,-.143)--(-.012,-.119);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.485,-.193)--(.472,-.157)--(.311,-.172)--(.32,-.208)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.676,-.251)--(.661,-.209)--(.497,-.232)--(.508,-.273)--cycle;
\draw[draw=blue](.833,-.346)--(.831,-.327);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.311,-.172)--(.302,-.139)--(.143,-.148)--(.147,-.181)--cycle;
\draw[draw=blue](.385,-.153)--(.383,-.137);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.404,-.789)--(-.407,-.75)--(-.593,-.731)--(-.589,-.77)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.558,-.313)--(-.547,-.269)--(-.713,-.245)--(-.728,-.288)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.367,-.244)--(-.358,-.205)--(-.522,-.188)--(-.535,-.227)--cycle;
\draw[draw=blue](-.465,-.209)--(-.463,-.205)--(-.432,-.148);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.736,-.669)--(.737,-.624)--(.554,-.649)--(.553,-.693)--cycle;
\draw[draw=blue](.839,-.428)--(.837,-.374)--(.833,-.346);
\draw[draw=blue](.835,-.546)--(.837,-.532);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.597,-.644)--(-.596,-.598)--(-.777,-.572)--(-.778,-.618)--cycle;
\draw[draw=blue](.837,-.532)--(.84,-.495)--(.839,-.448);
\draw[draw=blue](.839,-.448)--(.839,-.428);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.547,-.775)--(.551,-.736)--(.363,-.753)--(.361,-.792)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.497,-.232)--(.485,-.193)--(.32,-.208)--(.328,-.247)--cycle;
\draw[draw=blue](.391,-.216)--(.391,-.212)--(.385,-.153);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.167,-.871)--(.169,-.839)--(-.022,-.841)--(-.022,-.874)--cycle;
\draw[draw=blue](-.613,-.755)--(-.613,-.753);
\draw[draw=blue](-.613,-.753)--(-.613,-.75)--(-.605,-.685);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.212,-.837)--(-.214,-.801)--(-.404,-.789)--(-.4,-.825)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.689,-.294)--(.676,-.251)--(.508,-.273)--(.518,-.317)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.568,-.359)--(-.558,-.313)--(-.728,-.288)--(-.741,-.334)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.147,-.181)--(.143,-.148)--(-.019,-.15)--(-.019,-.183)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.596,-.598)--(-.593,-.55)--(-.773,-.524)--(-.777,-.572)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.737,-.624)--(.736,-.578)--(.553,-.603)--(.554,-.649)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.19,-.216)--(-.185,-.179)--(-.348,-.169)--(-.358,-.205)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.407,-.75)--(-.408,-.708)--(-.596,-.688)--(-.593,-.731)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.577,-.406)--(-.568,-.359)--(-.741,-.334)--(-.752,-.38)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.593,-.55)--(-.589,-.502)--(-.768,-.476)--(-.773,-.524)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.32,-.208)--(.311,-.172)--(.147,-.181)--(.151,-.217)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.702,-.34)--(.689,-.294)--(.518,-.317)--(.528,-.363)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.584,-.454)--(-.577,-.406)--(-.752,-.38)--(-.761,-.428)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.022,-.841)--(-.022,-.805)--(-.214,-.801)--(-.212,-.837)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.022,-.805)--(-.022,-.766)--(-.216,-.762)--(-.214,-.801)--cycle;
\draw[draw=blue](-.153,-.862)--(-.139,-.786)--(-.139,-.784);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.736,-.578)--(.733,-.531)--(.551,-.555)--(.553,-.603)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.589,-.502)--(-.584,-.454)--(-.761,-.428)--(-.768,-.476)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.361,-.792)--(.363,-.753)--(.171,-.763)--(.17,-.803)--cycle;
\draw[draw=blue](.329,-.828)--(.336,-.807);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.375,-.286)--(-.367,-.244)--(-.535,-.227)--(-.547,-.269)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.551,-.736)--(.553,-.693)--(.365,-.711)--(.363,-.753)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.712,-.387)--(.702,-.34)--(.528,-.363)--(.535,-.411)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.214,-.801)--(-.216,-.762)--(-.407,-.75)--(-.404,-.789)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.733,-.531)--(.728,-.483)--(.547,-.507)--(.551,-.555)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.169,-.839)--(.17,-.803)--(-.022,-.805)--(-.022,-.841)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.02,-.22)--(-.019,-.183)--(-.185,-.179)--(-.19,-.216)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.508,-.273)--(.497,-.232)--(.328,-.247)--(.335,-.289)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.408,-.708)--(-.409,-.663)--(-.597,-.644)--(-.596,-.688)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.383,-.331)--(-.375,-.286)--(-.547,-.269)--(-.558,-.313)--cycle;
\draw[draw=blue](-.498,-.287)--(-.465,-.209);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.721,-.435)--(.712,-.387)--(.535,-.411)--(.542,-.459)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.728,-.483)--(.721,-.435)--(.542,-.459)--(.547,-.507)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.151,-.217)--(.147,-.181)--(-.019,-.183)--(-.02,-.22)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.195,-.255)--(-.19,-.216)--(-.358,-.205)--(-.367,-.244)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.409,-.663)--(-.408,-.617)--(-.596,-.598)--(-.597,-.644)--cycle;
\draw[draw=blue](-.605,-.685)--(-.6,-.647)--(-.59,-.6);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.363,-.753)--(.365,-.711)--(.172,-.721)--(.171,-.763)--cycle;
\draw[draw=blue](.336,-.807)--(.345,-.776)--(.351,-.748);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.328,-.247)--(.32,-.208)--(.151,-.217)--(.155,-.257)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.553,-.693)--(.554,-.649)--(.365,-.667)--(.365,-.711)--cycle;
\draw[draw=blue](-.035,-.219)--(-.027,-.182);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.518,-.317)--(.508,-.273)--(.335,-.289)--(.342,-.334)--cycle;
\draw[draw=blue](.394,-.297)--(.391,-.216);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.216,-.762)--(-.217,-.72)--(-.408,-.708)--(-.407,-.75)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.389,-.377)--(-.383,-.331)--(-.558,-.313)--(-.568,-.359)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.17,-.803)--(.171,-.763)--(-.022,-.766)--(-.022,-.805)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.02,-.259)--(-.02,-.22)--(-.19,-.216)--(-.195,-.255)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.199,-.297)--(-.195,-.255)--(-.367,-.244)--(-.375,-.286)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.554,-.649)--(.553,-.603)--(.365,-.62)--(.365,-.667)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.155,-.257)--(.151,-.217)--(-.02,-.22)--(-.02,-.259)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.408,-.617)--(-.407,-.57)--(-.593,-.55)--(-.596,-.598)--cycle;
\draw[draw=blue](-.501,-.295)--(-.498,-.287);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.335,-.289)--(.328,-.247)--(.155,-.257)--(.158,-.299)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.528,-.363)--(.518,-.317)--(.342,-.334)--(.348,-.38)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.395,-.424)--(-.389,-.377)--(-.568,-.359)--(-.577,-.406)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.407,-.57)--(-.404,-.521)--(-.589,-.502)--(-.593,-.55)--cycle;
\draw[draw=blue](-.59,-.6)--(-.576,-.534)--(-.575,-.53);
\draw[draw=blue](-.529,-.372)--(-.506,-.306)--(-.501,-.295);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.365,-.711)--(.365,-.667)--(.172,-.677)--(.172,-.721)--cycle;
\draw[draw=blue](.351,-.748)--(.367,-.67);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.553,-.603)--(.551,-.555)--(.363,-.573)--(.365,-.62)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.217,-.72)--(-.217,-.675)--(-.409,-.663)--(-.408,-.708)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.4,-.473)--(-.395,-.424)--(-.577,-.406)--(-.584,-.454)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.021,-.302)--(-.02,-.259)--(-.195,-.255)--(-.199,-.297)--cycle;
\draw[draw=blue](-.039,-.238)--(-.037,-.229)--(-.035,-.219);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.404,-.521)--(-.4,-.473)--(-.584,-.454)--(-.589,-.502)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.535,-.411)--(.528,-.363)--(.348,-.38)--(.353,-.428)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.022,-.766)--(-.022,-.724)--(-.217,-.72)--(-.216,-.762)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.203,-.342)--(-.199,-.297)--(-.375,-.286)--(-.383,-.331)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.551,-.555)--(.547,-.507)--(.361,-.525)--(.363,-.573)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.171,-.763)--(.172,-.721)--(-.022,-.724)--(-.022,-.766)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.022,-.724)--(-.022,-.68)--(-.217,-.675)--(-.217,-.72)--cycle;
\draw[draw=blue](-.139,-.784)--(-.125,-.706);
\draw[draw=blue](-.536,-.392)--(-.529,-.372);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.542,-.459)--(.535,-.411)--(.353,-.428)--(.357,-.476)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.342,-.334)--(.335,-.289)--(.158,-.299)--(.161,-.344)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.158,-.299)--(.155,-.257)--(-.02,-.259)--(-.021,-.302)--cycle;
\draw[draw=blue](-.575,-.53)--(-.558,-.467);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.547,-.507)--(.542,-.459)--(.357,-.476)--(.361,-.525)--cycle;
\draw[draw=blue](.395,-.305)--(.394,-.297);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.021,-.346)--(-.021,-.302)--(-.199,-.297)--(-.203,-.342)--cycle;
\draw[draw=blue](-.053,-.311)--(-.039,-.238);
\draw[draw=blue](-.558,-.467)--(-.545,-.418)--(-.536,-.392);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.217,-.675)--(-.217,-.629)--(-.408,-.617)--(-.409,-.663)--cycle;
\draw[draw=blue](.394,-.385)--(.395,-.317)--(.395,-.305);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.207,-.388)--(-.203,-.342)--(-.383,-.331)--(-.389,-.377)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.365,-.667)--(.365,-.62)--(.172,-.631)--(.172,-.677)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.348,-.38)--(.342,-.334)--(.161,-.344)--(.164,-.39)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.172,-.721)--(.172,-.677)--(-.022,-.68)--(-.022,-.724)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.217,-.629)--(-.216,-.581)--(-.407,-.57)--(-.408,-.617)--cycle;
\draw[draw=blue](.367,-.67)--(.374,-.616);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.161,-.344)--(.158,-.299)--(-.021,-.302)--(-.021,-.346)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.21,-.436)--(-.207,-.388)--(-.389,-.377)--(-.395,-.424)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.365,-.62)--(.363,-.573)--(.171,-.583)--(.172,-.631)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.216,-.581)--(-.214,-.533)--(-.404,-.521)--(-.407,-.57)--cycle;
\draw[draw=blue](.393,-.406)--(.394,-.385);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.353,-.428)--(.348,-.38)--(.164,-.39)--(.167,-.438)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.212,-.484)--(-.21,-.436)--(-.395,-.424)--(-.4,-.473)--cycle;
\draw[draw=blue](.374,-.616)--(.379,-.584);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.022,-.68)--(-.022,-.634)--(-.217,-.629)--(-.217,-.675)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.214,-.533)--(-.212,-.484)--(-.4,-.473)--(-.404,-.521)--cycle;
\draw[draw=blue](.389,-.483)--(.393,-.433)--(.393,-.406);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.021,-.393)--(-.021,-.346)--(-.203,-.342)--(-.207,-.388)--cycle;
\draw[draw=blue](-.125,-.706)--(-.124,-.703);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.363,-.573)--(.361,-.525)--(.17,-.535)--(.171,-.583)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.172,-.677)--(.172,-.631)--(-.022,-.634)--(-.022,-.68)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.022,-.634)--(-.022,-.586)--(-.216,-.581)--(-.217,-.629)--cycle;
\draw[draw=blue](-.124,-.703)--(-.12,-.682)--(-.109,-.618);
\draw[draw=blue](.379,-.584)--(.383,-.553)--(.386,-.512);
\draw[draw=blue](-.055,-.323)--(-.053,-.311);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.357,-.476)--(.353,-.428)--(.167,-.438)--(.169,-.486)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.164,-.39)--(.161,-.344)--(-.021,-.346)--(-.021,-.393)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.361,-.525)--(.357,-.476)--(.169,-.486)--(.17,-.535)--cycle;
\draw[draw=blue](.386,-.512)--(.389,-.483);
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.022,-.44)--(-.021,-.393)--(-.207,-.388)--(-.21,-.436)--cycle;
\draw[draw=blue](-.07,-.401)--(-.057,-.333)--(-.055,-.323);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.172,-.631)--(.171,-.583)--(-.022,-.586)--(-.022,-.634)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.167,-.438)--(.164,-.39)--(-.021,-.393)--(-.022,-.44)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.022,-.586)--(-.022,-.538)--(-.214,-.533)--(-.216,-.581)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.022,-.489)--(-.022,-.44)--(-.21,-.436)--(-.212,-.484)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.171,-.583)--(.17,-.535)--(-.022,-.538)--(-.022,-.586)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](-.022,-.538)--(-.022,-.489)--(-.212,-.484)--(-.214,-.533)--cycle;
\filldraw[draw=none,fill=orange,fill opacity=0.75](.169,-.486)--(.167,-.438)--(-.022,-.44)--(-.022,-.489)--cycle;
\draw[draw=blue](-.109,-.618)--(-.107,-.604);
\filldraw[draw=none,fill=orange,fill opacity=0.75](.17,-.535)--(.169,-.486)--(-.022,-.489)--(-.022,-.538)--cycle;
\draw[draw=blue](-.074,-.421)--(-.07,-.401);
\draw[draw=blue](-.107,-.604)--(-.1,-.567)--(-.092,-.521);
\draw[draw=blue](-.088,-.502)--(-.079,-.448)--(-.074,-.421);
\draw[draw=blue](-.092,-.521)--(-.088,-.502);

\end{tikzpicture}% End sketch output

\end{document}
